Braiding on type A Soergel bimodules: semistrictness and naturality

We consider categories of Soergel bimodules for the symmetric groups S_n in their gl(n)-realizations for all n and assemble them into a locally linear monoidal bicategory. Chain complexes of Soergel bimodules likewise form a locally dg-monoidal bicategory which can be equipped with the structure of a braiding, whose data includes the Rouquier complexes of shuffle braids. The braiding, together with a uniqueness result, was established in an infinity-categorical setting in recent work with Yu Leon Liu, Aaron Mazel-Gee and David Reutter. In the present article, we construct this braiding explicitly and describe its requisite coherent naturality structure in a concrete dg-model for the morphism categories. To this end, we first assemble the Elias-Khovanov-Williamson diagrammatic Hecke categories as well as categories of chain complexes thereover into locally linear semistrict monoidal 2-categories. Along the way, we prove strictness results for certain standard categorical constructions, which may be of independent interest. In a second step, we provide explicit (higher) homotopies for the naturality of the braiding with respect to generating morphisms of the Elias-Khovanov-Williamson diagrammatic calculus. Rather surprisingly, we observe hereby that higher homotopies appear already for height move relations of generating morphisms. Finally, we extend the homotopy-coherent naturality data for the braiding to all chain complexes using cohomology-vanishing arguments.

==> figures.tex <==
%!TEX root=Naturality.tex

\usepackage{tikz}
\usepackage{tikz-cd}
\usetikzlibrary{math}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{arrows,shapes,positioning}

\usetikzlibrary{decorations.pathmorphing}

\newcounter{sarrow}
\newcommand\xrsquigarrow[1]{%
\stepcounter{sarrow}%
\begin{tikzpicture}[decoration=snake]
\node (\thesarrow) {\strut\tiny#1};
\draw[->,decorate] (\thesarrow.south west) -- (\thesarrow.south east);
\end{tikzpicture}%
}

%%multiple arrow options
\tikzstyle directed=[postaction={decorate,decoration={markings,
    mark=at position #1 with {\arrow{>}}}}]
\tikzstyle rdirected=[postaction={decorate,decoration={markings,
    mark=at position #1 with {\arrow{<}}}}]

\tikzset{
    anchorbase/.style={baseline={([yshift=-0.5ex]current bounding box.center)}},
    tinynodes/.style={font=\tiny,text height=0.75ex,text depth=0.15ex},
    smallnodes/.style={font=\scriptsize,text height=0.75ex,text depth=0.15ex},
    >={Latex[length=1mm, width=1.5mm]},
    rd/.style={red, line width=.5mm},
    bl/.style={blue, line width=.5mm},
    gr/.style={green, line width=.5mm},
    bla/.style={black, line width=.5mm},
    pu/.style={purple, line width=.5mm},
    or/.style={orange, line width=.5mm},
    web/.style={very thick},
    dweb/.style={double},
    wh/.style={white,line width=.15cm}
  }
\tikzcdset{arrow style=tikz, diagrams={>=stealth}}
  \newcommand{\ru}{to [out=0,in=270]}
  \newcommand{\rd}{to [out=0,in=90]}
  \newcommand{\ur}{to [out=90,in=180]}
  \newcommand{\uur}{to [out=90,in=225]}
  \newcommand{\uul}{to [out=90,in=315]}
  \newcommand{\ddr}{to [out=270,in=135]}
  \newcommand{\ddl}{to [out=270,in=45]}
  \newcommand{\uru}{to [out=45,in=270]}
  \newcommand{\ulu}{to [out=135,in=270]}
  \newcommand{\ul}{to [out=90,in=0]}
  \newcommand{\lu}{to [out=180,in=270]}
  \newcommand{\ld}{to [out=180,in=90]}
  \newcommand{\dr}{to [out=270,in=180]}
  \newcommand{\dl}{to [out=270,in=0]}
  \newcommand{\pu}{to [out=90,in=270]}
  \newcommand{\pr}{to [out=0,in=180]}
  \newcommand{\pd}{to [out=270,in=90]}
  \newcommand{\pl}{to [out=180,in=0]}

  
%Soergel calculus: generating Bott-Samelsons and placeholders

\newcommand{\Bp}[1]{
    \draw[bl] (#1,-1) to (#1,1);
    }
\newcommand{\bp}[1]{
    \fill[bl] (#1,0) circle (2.5mm);
    }
\newcommand{\Rp}[1]{
    \draw[rd] (#1,-1) to (#1,1);
    }
\newcommand{\rp}[1]{
    \fill[rd] (#1,0) circle (2.5mm);
    }
\newcommand{\Gp}[1]{
    \draw[gr] (#1,-1) to (#1,1);
    }
\newcommand{\gp}[1]{
    \fill[gr] (#1,0) circle (2.5mm);
    }
\newcommand{\Orp}[1]{
    \draw[or] (#1,-1) to (#1,1);
    }
\newcommand{\orp}[1]{
    \fill[or] (#1,0) circle (2.5mm);
    }
    
    %Soergel calculus: composite Bott-Samelsons and placeholders
    
    \newcommand{\BB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \Bp{0}\Bp{1}
    \end{tikzpicture}
    }
    \newcommand{\Bb}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \Bp{0}\bp{1}
    \end{tikzpicture}
    }
    \newcommand{\bB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \bp{0}\Bp{1}
    \end{tikzpicture}
    }
    \newcommand{\bb}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \bp{0}\bp{1}
    \end{tikzpicture}
    }

    \newcommand{\BR}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\Rp{1}
        \end{tikzpicture}
    }
    \newcommand{\Br}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \Bp{0}\rp{1}
        \end{tikzpicture}
    }
    \newcommand{\bR}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\Rp{1}
        \end{tikzpicture}
    }
    \newcommand{\br}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \bp{0}\rp{1}
        \end{tikzpicture}
    }
    
    \newcommand{\BRB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \Bp{0}\Rp{1}\Bp{2}
    \end{tikzpicture}
    }
    
    \newcommand{\bRB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \bp{0}\Rp{1}\Bp{2}
    \end{tikzpicture}
    }
    \newcommand{\BrB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \Bp{0}\rp{1}\Bp{2}
    \end{tikzpicture}
    }
    \newcommand{\BRb}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \Bp{0}\Rp{1}\bp{2}
    \end{tikzpicture}
    }
    \newcommand{\Brb}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \Bp{0}\rp{1}\bp{2}
    \end{tikzpicture}
    }
    \newcommand{\bRb}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \bp{0}\Rp{1}\bp{2}
    \end{tikzpicture}
    }
    \newcommand{\brB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \bp{0}\rp{1}\Bp{2}
    \end{tikzpicture}
    }
    \newcommand{\brb}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \bp{0}\rp{1}\bp{2}
    \end{tikzpicture}
    }
    \newcommand{\RBR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \Rp{0}\Bp{1}\Rp{2}
    \end{tikzpicture}
    }
    \newcommand{\RBr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \Rp{0}\Bp{1}\rp{2}
    \end{tikzpicture}
    }
    \newcommand{\RbR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \Rp{0}\bp{1}\Rp{2}
    \end{tikzpicture}
    }
    \newcommand{\rBR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \rp{0}\Bp{1}\Rp{2}
    \end{tikzpicture}
    }
    \newcommand{\Rbr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \Rp{0}\bp{1}\rp{2}
    \end{tikzpicture}
    }
    \newcommand{\rBr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \rp{0}\Bp{1}\rp{2}
    \end{tikzpicture}
    }
    \newcommand{\rbR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \rp{0}\bp{1}\Rp{2}
    \end{tikzpicture}
    }
    \newcommand{\rbr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \rp{0}\bp{1}\rp{2}
    \end{tikzpicture}
    }

    %% l4
    \newcommand{\RRBR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \Rp{-1}\Rp{0}\Bp{1}\Rp{2}
    \end{tikzpicture}
    }
    \newcommand{\RRbR}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \Rp{-1}\Rp{0}\bp{1}\Rp{2}
    \end{tikzpicture}
    }
    \newcommand{\RRBr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \Rp{-1}\Rp{0}\Bp{1}\rp{2}
    \end{tikzpicture}
    }
    \newcommand{\RRbr}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \Rp{-1}\Rp{0}\bp{1}\rp{2}
    \end{tikzpicture}
    }

    \newcommand{\RBRB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \Rp{0}\Bp{1}\Rp{2}\Bp{3}
    \end{tikzpicture}
    }
    \newcommand{\RbRB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \Rp{0}\bp{1}\Rp{2}\Bp{3}
    \end{tikzpicture}
    }
    \newcommand{\RBrB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \Rp{0}\Bp{1}\rp{2}\Bp{3}
    \end{tikzpicture}
    }
    \newcommand{\RbrB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \Rp{0}\bp{1}\rp{2}\Bp{3}
    \end{tikzpicture}
    }

    \newcommand{\BRBB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \Bp{0}\Rp{1}\Bp{2}\Bp{3}
    \end{tikzpicture}
    }
    \newcommand{\bRBB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \bp{0}\Rp{1}\Bp{2}\Bp{3}
    \end{tikzpicture}
    }
    \newcommand{\BrBB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \Bp{0}\rp{1}\Bp{2}\Bp{3}
    \end{tikzpicture}
    }
    \newcommand{\brBB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
    \bp{0}\rp{1}\Bp{2}\Bp{3}
    \end{tikzpicture}
    }
    
    % 4 strands
    % naked
    \newcommand{\GBR}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \Gp{0}\Bp{1}\Rp{2}
        \end{tikzpicture}
        }
    \newcommand{\gBR}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \gp{0}\Bp{1}\Rp{2}
        \end{tikzpicture}
        }
    \newcommand{\GbR}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \Gp{0}\bp{1}\Rp{2}
        \end{tikzpicture}
        }
    \newcommand{\GBr}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \Gp{0}\Bp{1}\rp{2}
        \end{tikzpicture}
        }
    \newcommand{\gbR}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \gp{0}\bp{1}\Rp{2}
        \end{tikzpicture}
        }
    \newcommand{\gBr}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \gp{0}\Bp{1}\rp{2}
        \end{tikzpicture}
        }
    \newcommand{\Gbr}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \Gp{0}\bp{1}\rp{2}
        \end{tikzpicture}
        }
    \newcommand{\gbr}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \gp{0}\bp{1}\rp{2}
        \end{tikzpicture}
        }

    % BRBleft
    \newcommand{\BRBGBR}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Bp{-3}\Rp{-2}\Bp{-1}\Gp{0}\Bp{1}\Rp{2}
        \end{tikzpicture}
        }
    \newcommand{\BRBgBR}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Bp{-3}\Rp{-2}\Bp{-1}\gp{0}\Bp{1}\Rp{2}
        \end{tikzpicture}
        }
    \newcommand{\BRBGbR}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Bp{-3}\Rp{-2}\Bp{-1}\Gp{0}\bp{1}\Rp{2}
        \end{tikzpicture}
        }
    \newcommand{\BRBGBr}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Bp{-3}\Rp{-2}\Bp{-1}\Gp{0}\Bp{1}\rp{2}
        \end{tikzpicture}
        }
    \newcommand{\BRBgbR}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Bp{-3}\Rp{-2}\Bp{-1}\gp{0}\bp{1}\Rp{2}
        \end{tikzpicture}
        }
    \newcommand{\BRBgBr}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Bp{-3}\Rp{-2}\Bp{-1}\gp{0}\Bp{1}\rp{2}
        \end{tikzpicture}
        }
    \newcommand{\BRBGbr}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Bp{-3}\Rp{-2}\Bp{-1}\Gp{0}\bp{1}\rp{2}
        \end{tikzpicture}
        }
    \newcommand{\BRBgbr}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Bp{-3}\Rp{-2}\Bp{-1}\gp{0}\bp{1}\rp{2}
        \end{tikzpicture}
        }

        % RBRleft
    \newcommand{\RBRGBR}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-3}\Bp{-2}\Rp{-1}\Gp{0}\Bp{1}\Rp{2}
        \end{tikzpicture}
        }
    \newcommand{\RBRgBR}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-3}\Bp{-2}\Rp{-1}\gp{0}\Bp{1}\Rp{2}
        \end{tikzpicture}
        }
    \newcommand{\RBRGbR}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-3}\Bp{-2}\Rp{-1}\Gp{0}\bp{1}\Rp{2}
        \end{tikzpicture}
        }
    \newcommand{\RBRGBr}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-3}\Bp{-2}\Rp{-1}\Gp{0}\Bp{1}\rp{2}
        \end{tikzpicture}
        }
    \newcommand{\RBRgbR}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-3}\Bp{-2}\Rp{-1}\gp{0}\bp{1}\Rp{2}
        \end{tikzpicture}
        }
    \newcommand{\RBRgBr}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-3}\Bp{-2}\Rp{-1}\gp{0}\Bp{1}\rp{2}
        \end{tikzpicture}
        }
    \newcommand{\RBRGbr}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-3}\Bp{-2}\Rp{-1}\Gp{0}\bp{1}\rp{2}
        \end{tikzpicture}
        }
    \newcommand{\RBRgbr}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-3}\Bp{-2}\Rp{-1}\gp{0}\bp{1}\rp{2}
        \end{tikzpicture}
        }

    % RBleft Bright
    \newcommand{\RBGBRB}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-2}\Bp{-1}\Gp{0}\Bp{1}\Rp{2}\Bp{3}
        \end{tikzpicture}
        }
    \newcommand{\RBgBRB}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-2}\Bp{-1}\gp{0}\Bp{1}\Rp{2}\Bp{3}
        \end{tikzpicture}
        }
    \newcommand{\RBGbRB}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-2}\Bp{-1}\Gp{0}\bp{1}\Rp{2}\Bp{3}
        \end{tikzpicture}
        }
    \newcommand{\RBGBrB}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-2}\Bp{-1}\Gp{0}\Bp{1}\rp{2}\Bp{3}
        \end{tikzpicture}
        }
    \newcommand{\RBgbRB}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-2}\Bp{-1}\gp{0}\bp{1}\Rp{2}\Bp{3}
        \end{tikzpicture}
        }
    \newcommand{\RBgBrB}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-2}\Bp{-1}\gp{0}\Bp{1}\rp{2}\Bp{3}
        \end{tikzpicture}
        }
    \newcommand{\RBGbrB}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-2}\Bp{-1}\Gp{0}\bp{1}\rp{2}\Bp{3}
        \end{tikzpicture}
        }
    \newcommand{\RBgbrB}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-2}\Bp{-1}\gp{0}\bp{1}\rp{2}\Bp{3}
        \end{tikzpicture}
        }

        % BRleft Gright
    \newcommand{\BRGBRG}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Bp{-2}\Rp{-1}\Gp{0}\Bp{1}\Rp{2}\Gp{3}
        \end{tikzpicture}
        }
    \newcommand{\BRgBRG}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Bp{-2}\Rp{-1}\gp{0}\Bp{1}\Rp{2}\Gp{3}
        \end{tikzpicture}
        }
    \newcommand{\BRGbRG}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Bp{-2}\Rp{-1}\Gp{0}\bp{1}\Rp{2}\Gp{3}
        \end{tikzpicture}
        }
    \newcommand{\BRGBrG}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Bp{-2}\Rp{-1}\Gp{0}\Bp{1}\rp{2}\Gp{3}
        \end{tikzpicture}
        }
    \newcommand{\BRgbRG}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Bp{-2}\Rp{-1}\gp{0}\bp{1}\Rp{2}\Gp{3}
        \end{tikzpicture}
        }
    \newcommand{\BRgBrG}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Bp{-2}\Rp{-1}\gp{0}\Bp{1}\rp{2}\Gp{3}
        \end{tikzpicture}
        }
    \newcommand{\BRGbrG}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Bp{-2}\Rp{-1}\Gp{0}\bp{1}\rp{2}\Gp{3}
        \end{tikzpicture}
        }
    \newcommand{\BRgbrG}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Bp{-2}\Rp{-1}\gp{0}\bp{1}\rp{2}\Gp{3}
        \end{tikzpicture}
        }

    % Bleft BGright
    \newcommand{\BGBRBG}{
        \begin{tikzpicture}[anchorbase,scale=.2]
           \Bp{-1}\Gp{0}\Bp{1}\Rp{2}\Bp{3}\Gp{4}
        \end{tikzpicture}
        }
    \newcommand{\BgBRBG}{
        \begin{tikzpicture}[anchorbase,scale=.2]
           \Bp{-1}\gp{0}\Bp{1}\Rp{2}\Bp{3}\Gp{4}
        \end{tikzpicture}
        }
    \newcommand{\BGbRBG}{
        \begin{tikzpicture}[anchorbase,scale=.2]
           \Bp{-1}\Gp{0}\bp{1}\Rp{2}\Bp{3}\Gp{4}
        \end{tikzpicture}
        }
    \newcommand{\BGBrBG}{
        \begin{tikzpicture}[anchorbase,scale=.2]
           \Bp{-1}\Gp{0}\Bp{1}\rp{2}\Bp{3}\Gp{4}
        \end{tikzpicture}
        }
    \newcommand{\BgbRBG}{
        \begin{tikzpicture}[anchorbase,scale=.2]
           \Bp{-1}\gp{0}\bp{1}\Rp{2}\Bp{3}\Gp{4}
        \end{tikzpicture}
        }
    \newcommand{\BgBrBG}{
        \begin{tikzpicture}[anchorbase,scale=.2]
           \Bp{-1}\gp{0}\Bp{1}\rp{2}\Bp{3}\Gp{4}
        \end{tikzpicture}
        }
    \newcommand{\BGbrBG}{
        \begin{tikzpicture}[anchorbase,scale=.2]
           \Bp{-1}\Gp{0}\bp{1}\rp{2}\Bp{3}\Gp{4}
        \end{tikzpicture}
        }
    \newcommand{\BgbrBG}{
        \begin{tikzpicture}[anchorbase,scale=.2]
           \Bp{-1}\gp{0}\bp{1}\rp{2}\Bp{3}\Gp{4}
        \end{tikzpicture}
        }

        % Rleft GBright
    \newcommand{\RGBRGB}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-1}\Gp{0}\Bp{1}\Rp{2}\Gp{3}\Bp{4}
        \end{tikzpicture}
        }
    \newcommand{\RgBRGB}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-1}\gp{0}\Bp{1}\Rp{2}\Gp{3}\Bp{4}
        \end{tikzpicture}
        }
    \newcommand{\RGbRGB}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-1}\Gp{0}\bp{1}\Rp{2}\Gp{3}\Bp{4}
        \end{tikzpicture}
        }
    \newcommand{\RGBrGB}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-1}\Gp{0}\Bp{1}\rp{2}\Gp{3}\Bp{4}
        \end{tikzpicture}
        }
    \newcommand{\RgbRGB}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-1}\gp{0}\bp{1}\Rp{2}\Gp{3}\Bp{4}
        \end{tikzpicture}
        }
    \newcommand{\RgBrGB}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-1}\gp{0}\Bp{1}\rp{2}\Gp{3}\Bp{4}
        \end{tikzpicture}
        }
    \newcommand{\RGbrGB}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-1}\Gp{0}\bp{1}\rp{2}\Gp{3}\Bp{4}
        \end{tikzpicture}
        }
    \newcommand{\RgbrGB}{
        \begin{tikzpicture}[anchorbase,scale=.2]
            \Rp{-1}\gp{0}\bp{1}\rp{2}\Gp{3}\Bp{4}
        \end{tikzpicture}
        }
        
 % BGBright
 \newcommand{\GBRBGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
       \Gp{0}\Bp{1}\Rp{2}\Bp{3}\Gp{4}\Bp{5}
    \end{tikzpicture}
    }
\newcommand{\gBRBGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
       \gp{0}\Bp{1}\Rp{2}\Bp{3}\Gp{4}\Bp{5}
    \end{tikzpicture}
    }
\newcommand{\GbRBGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
       \Gp{0}\bp{1}\Rp{2}\Bp{3}\Gp{4}\Bp{5}
    \end{tikzpicture}
    }
\newcommand{\GBrBGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
       \Gp{0}\Bp{1}\rp{2}\Bp{3}\Gp{4}\Bp{5}
    \end{tikzpicture}
    }
\newcommand{\gbRBGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
       \gp{0}\bp{1}\Rp{2}\Bp{3}\Gp{4}\Bp{5}
    \end{tikzpicture}
    }
\newcommand{\gBrBGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
       \gp{0}\Bp{1}\rp{2}\Bp{3}\Gp{4}\Bp{5}
    \end{tikzpicture}
    }
\newcommand{\GbrBGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
       \Gp{0}\bp{1}\rp{2}\Bp{3}\Gp{4}\Bp{5}
    \end{tikzpicture}
    }
\newcommand{\gbrBGB}{
    \begin{tikzpicture}[anchorbase,scale=.2]
       \gp{0}\bp{1}\rp{2}\Bp{3}\Gp{4}\Bp{5}
    \end{tikzpicture}
    }

    % GBGright
\newcommand{\GBRGBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Gp{0}\Bp{1}\Rp{2}\Gp{3}\Bp{4}\Gp{5}
    \end{tikzpicture}
    }
\newcommand{\gBRGBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \gp{0}\Bp{1}\Rp{2}\Gp{3}\Bp{4}\Gp{5}
    \end{tikzpicture}
    }
\newcommand{\GbRGBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Gp{0}\bp{1}\Rp{2}\Gp{3}\Bp{4}\Gp{5}
    \end{tikzpicture}
    }
\newcommand{\GBrGBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Gp{0}\Bp{1}\rp{2}\Gp{3}\Bp{4}\Gp{5}
    \end{tikzpicture}
    }
\newcommand{\gbRGBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \gp{0}\bp{1}\Rp{2}\Gp{3}\Bp{4}\Gp{5}
    \end{tikzpicture}
    }
\newcommand{\gBrGBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \gp{0}\Bp{1}\rp{2}\Gp{3}\Bp{4}\Gp{5}
    \end{tikzpicture}
    }
\newcommand{\GbrGBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \Gp{0}\bp{1}\rp{2}\Gp{3}\Bp{4}\Gp{5}
    \end{tikzpicture}
    }
\newcommand{\gbrGBG}{
    \begin{tikzpicture}[anchorbase,scale=.2]
        \gp{0}\bp{1}\rp{2}\Gp{3}\Bp{4}\Gp{5}
    \end{tikzpicture}
    }
    
% 5 strands
    % naked
    \newcommand{\OGBR}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \Orp{0}\Gp{1}\Bp{2}\Rp{3}
        \end{tikzpicture}
        }
    \newcommand{\OgBR}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \Orp{0}\gp{1}\Bp{2}\Rp{3}
        \end{tikzpicture}
        }
    \newcommand{\OGbR}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \Orp{0}\Gp{1}\bp{2}\Rp{3}
        \end{tikzpicture}
        }
    \newcommand{\OGBr}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \Orp{0}\Gp{1}\Bp{2}\rp{3}
        \end{tikzpicture}
        }
    \newcommand{\OgbR}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \Orp{0}\gp{1}\bp{2}\Rp{3}
        \end{tikzpicture}
        }
    \newcommand{\OgBr}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \Orp{0}\gp{1}\Bp{2}\rp{3}
        \end{tikzpicture}
        }
    \newcommand{\OGbr}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \Orp{0}\Gp{1}\bp{2}\rp{3}
        \end{tikzpicture}
        }
    \newcommand{\Ogbr}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \Orp{0}\gp{1}\bp{2}\rp{3}
        \end{tikzpicture}
        }
    \newcommand{\oGBR}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \orp{0}\Gp{1}\Bp{2}\Rp{3}
        \end{tikzpicture}
        }
    \newcommand{\ogBR}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \orp{0}\gp{1}\Bp{2}\Rp{3}
        \end{tikzpicture}
        }
    \newcommand{\oGbR}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \orp{0}\Gp{1}\bp{2}\Rp{3}
        \end{tikzpicture}
        }
    \newcommand{\oGBr}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \orp{0}\Gp{1}\Bp{2}\rp{3}
        \end{tikzpicture}
        }
    \newcommand{\ogbR}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \orp{0}\gp{1}\bp{2}\Rp{3}
        \end{tikzpicture}
        }
    \newcommand{\ogBr}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \orp{0}\gp{1}\Bp{2}\rp{3}
        \end{tikzpicture}
        }
    \newcommand{\oGbr}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \orp{0}\Gp{1}\bp{2}\rp{3}
        \end{tikzpicture}
        }
    \newcommand{\ogbr}{
        \begin{tikzpicture}[anchorbase,scale=.2]
        \orp{0}\gp{1}\bp{2}\rp{3}
        \end{tikzpicture}
        }

    
    %%%%%%%%%%% arrows
    
    % up arrow
    \newcommand{\arrowu}[3]{
    \draw[thick, <-] (#1,.5*#3+#2) to (#1,-.5*#3+#2);
    }
    
    % a pair of up and down arrows
    \newcommand{\arrowud}[3]{
    \draw[thick, ->] (.1+#1,.5*#3+#2) to (.1+#1,-.5*#3+#2);
    \draw[thick, <-] (-.1+#1,.5*#3+#2) to (-.1+#1,-.5*#3+#2);
    }
    
    % differential arrows for a dimension 2 complex
    \newcommand{\arroww}[2]{
    \draw[thick, ->] (0.5+#1,.1+#2) to (1.5+#1,.4+#2);
    \draw[thick, ->] (0.5+#1,-.1+#2) to (1.5+#1,-.4+#2);
    \draw[thick, ->] (2.5+#1,.4+#2) to (3.5+#1,.1+#2);
    \draw[thick, ->] (2.5+#1,-.4+#2) to (3.5+#1,-.1+#2);
    }


    
    
    %%%%% webs
    
    \newcommand{\BSgen}[2]{
            \draw [web] (#1,-.01+#2) \uur (.5+#1,.5+#2) (1+#1,-.01+#2) \uul (.5+#1,.5+#2) (.5+#1,1+#2) \ulu (#1,1.51+#2) (.5+#1,1+#2) \uru (1+#1,1.51+#2);
            \draw [dweb] (.5+#1,.5+#2) to (.5+#1,1+#2);
    }
    \newcommand{\BSrd}[2]{
            \draw [web] (#1,-.01+#2) \uur (.5+#1,.5+#2) (1+#1,-.01+#2) \uul (.5+#1,.5+#2) (.5+#1,1+#2) \ulu (#1,1.51+#2) (.5+#1,1+#2) \uru (1+#1,1.51+#2);
            \draw [rd] (.5+#1,.5+#2) to (.5+#1,1+#2);
    }
    \newcommand{\BSbl}[2]{
            \draw [web] (#1,-.01+#2) \uur (.5+#1,.5+#2) (1+#1,-.01+#2) \uul (.5+#1,.5+#2) (.5+#1,1+#2) \ulu (#1,1.51+#2) (.5+#1,1+#2) \uru (1+#1,1.51+#2);
            \draw [bl] (.5+#1,.5+#2) to (.5+#1,1+#2);
    }
    \newcommand{\BSgr}[2]{
            \draw [web] (#1,-.01+#2) \uur (.5+#1,.5+#2) (1+#1,-.01+#2) \uul (.5+#1,.5+#2) (.5+#1,1+#2) \ulu (#1,1.51+#2) (.5+#1,1+#2) \uru (1+#1,1.51+#2);
            \draw [gr] (.5+#1,.5+#2) to (.5+#1,1+#2);
    }
    \newcommand{\BSor}[2]{
            \draw [web] (#1,-.01+#2) \uur (.5+#1,.5+#2) (1+#1,-.01+#2) \uul (.5+#1,.5+#2) (.5+#1,1+#2) \ulu (#1,1.51+#2) (.5+#1,1+#2) \uru (1+#1,1.51+#2);
            \draw [or] (.5+#1,.5+#2) to (.5+#1,1+#2);
    }
    
    % identity web, one strand
    \newcommand{\idweb}[3]{
            \draw [web] (#1,-.01+#2) to (#1,#3*1.5+#2+0.01);
    }
    % identity web, two strands
    \newcommand{\idwebb}[3]{
            \idweb{#1}{#2}{#3}
            \idweb{#1+1}{#2}{#3}
    }
    % identity web, three strands
    \newcommand{\idwebbb}[3]{
            \idweb{#1}{#2}{#3}
            \idweb{#1+1}{#2}{#3}
            \idweb{#1+2}{#2}{#3}
    }
    
    % identity web, one strand, moving left
    \newcommand{\idwebl}[3]{
        \draw [wh] (#1,#2) \pu (#1-1,#3*1.5+#2);    
        \draw [web] (#1,-.01+#2) \pu (#1-1,#3*1.5+#2+0.01);
    }

        % identity web, one strand, moving left 2 steps
        \newcommand{\idwebll}[3]{
            \draw [wh] (#1,#2) \pu (#1-2,#3*1.5+#2);    
            \draw [web] (#1,-.01+#2) \pu (#1-2,#3*1.5+#2+0.01);
        }
    
    % identity web, two strands, moving left
    \newcommand{\idwebbl}[3]{
            \idwebl{#1}{#2}{#3}
            \idwebl{#1+1}{#2}{#3}
    }
    % identity web, three strands, moving left
    \newcommand{\idwebbbl}[3]{
            \idwebl{#1}{#2}{#3}
            \idwebl{#1+1}{#2}{#3}
            \idwebl{#1+2}{#2}{#3}
    }
    
    % identity web, one strand, moving right
    \newcommand{\idwebr}[3]{
        \draw [wh] (#1,#2) \pu (#1+1,#3*1.5+#2);    
        \draw [web] (#1,-.01+#2) \pu (#1+1,#3*1.5+#2+0.01);
    }
    
    % identity web, two strands, moving right
    \newcommand{\idwebbr}[3]{
            \idwebr{#1}{#2}{#3}
            \idwebr{#1+1}{#2}{#3}
    }
    % identity web, three strands, moving right
    \newcommand{\idwebbbr}[3]{
            \idwebr{#1}{#2}{#3}
            \idwebr{#1+1}{#2}{#3}
            \idwebr{#1+2}{#2}{#3}
    }
    
    % identity web, one strand, moving 2 steps right
    \newcommand{\idwebrr}[3]{
        \draw [wh] (#1,-.01+#2) \pu (#1+2,#3*1.5+#2+0.01);    
        \draw [web] (#1,-.01+#2) \pu (#1+2,#3*1.5+#2+0.01);
    }

    % identity web, one strand, moving 3 steps right
    \newcommand{\idwebrrr}[3]{
        \draw [wh] (#1,-.01+#2) \pu (#1+3,#3*1.5+#2+0.01);    
        \draw [web] (#1,-.01+#2) \pu (#1+3,#3*1.5+#2+0.01);
    }

     % identity web, one strand, moving 4 steps right
     \newcommand{\idwebrrrr}[3]{
        \draw [wh] (#1,-.01+#2) \pu (#1+4,#3*1.5+#2+0.01);    
        \draw [web] (#1,-.01+#2) \pu (#1+4,#3*1.5+#2+0.01);
    }
    
    % one web arrow
    \newcommand{\webar}[2]{
        \draw [web,->] (#1,0+#2) to (#1,.2+#2);
    }
    % two web arrows
    \newcommand{\webarr}[2]{
        \webar{#1}{#2}
        \webar{#1+1}{#2}
    }
    % three web arrows
    \newcommand{\webarrr}[2]{
        \webar{#1}{#2}
        \webar{#1+1}{#2}
        \webar{#1+2}{#2}
    }




%%%%%%%%%%%%%%%%%% Composite macros for showing diagrammatic generators and Rouquier complexes 
%%%%%%%% particular morphisms

\newcommand{\sixv}{
\begin{tikzpicture}[anchorbase,scale=.2]
    \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
    \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
\end{tikzpicture}
}

\newcommand{\Rsixv}{
\begin{tikzpicture}[anchorbase,scale=.2]
    \draw[rd] (0,-0.01) \pu (0,2.01);
    \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
    \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
\end{tikzpicture}
}

\newcommand{\sixvB}{
\begin{tikzpicture}[anchorbase,scale=.2]
    \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
    \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
    \draw[bl] (4,-0.01) \pu (4,2.01);
\end{tikzpicture}
}

\newcommand{\ssixv}{
\begin{tikzpicture}[anchorbase,scale=.2]
    \draw[rd] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
    \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
\end{tikzpicture}
}

\newcommand{\twoproofs}{
    \vcenter{\hbox{\includegraphics{figures/twoproofs.pdf}}}
%     \begin{tikzpicture}[anchorbase,scale=.75]
%     \node at (-2,0) {
%         \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
%             \idweb{0}{0}{1}
%             \idwebl{2}{0}{1}
%             \idwebr{1}{0}{1}
%             \idweb{2}{1.5}{1}
%             \idwebl{1}{1.5}{1}
%             \idwebr{0}{1.5}{1}
%             \idweb{0}{3}{1}
%             \idwebl{2}{3}{1}
%             \idwebr{1}{3}{1}
%             \webarrr{0}{4.5}
%             \fill[bl,opacity=.3] (1.5,.75) circle (5mm);
%             \fill[rd,opacity=.3] (1.5,3.75) circle (5mm);
%         \end{tikzpicture}
%         };
%         \node at (2,0) {
%         \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
%             \idweb{2}{0}{1}
%             \idwebl{1}{0}{1}
%             \idwebr{0}{0}{1}
%             \idweb{0}{1.5}{1}
%             \idwebl{2}{1.5}{1}
%             \idwebr{1}{1.5}{1}
%             \idweb{2}{3}{1}
%             \idwebl{1}{3}{1}
%             \idwebr{0}{3}{1}
%             \webarrr{0}{4.5}
%         \end{tikzpicture}
%         };
%         \draw[thick, ->,rd] (-.5,.15) to (.5,.15);
%         \draw[thick, ->,bl] (-.5,-.15) to (.5,-.15);
% \end{tikzpicture}
}

\newcommand{\genlist}{
    \vcenter{\hbox{\includegraphics{figures/genlist.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     \node at (0,0) {
    %        \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
    %         \end{tikzpicture}
    %     ,\;
    %         };
    %     \node at (1,0) {
    %        \begin{tikzpicture}[anchorbase,scale=-.2]
    %         \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
    %         \end{tikzpicture}
    %     ,\;
    %         };
    %     \node at (2,0) {
    %        \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (0,-0.01) \pu (0,-1.01);
    %         \fill[bl] (0,-1) circle (2.5mm); 
    %         \end{tikzpicture}
    %         ,\;
    %     };
    %     \node at (3,0) {
    %        \begin{tikzpicture}[anchorbase,scale=-.2]
    %         \draw[bl] (0,-0.01) \pu (0,-1.01);
    %         \fill[bl] (0,-1) circle (2.5mm); 
    %         \end{tikzpicture}
    %     ,\;
    %         };
    %     \node at (4,0) {\sixv ,};
    %     \node at (5.2,0) {
    %        \begin{tikzpicture}[anchorbase,scale=-.2]
    %         \draw[bl] (0,-0.01) \pd (2,-2.01);
    %         \draw[or] (2,-0.01) \pd (0,-2.01); 
    %         \end{tikzpicture}
    %         };
    %     \end{tikzpicture}
}


    
\newcommand{\cxb}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (-1.8,0) {
            $\CC{
                \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                    \idwebl{1}{0}{1}
                    \idwebr{0}{0}{1}
                    \webarr{0}{1.5}
                \end{tikzpicture}
            }:=$
            };
        \node at (-.3,0) {
            $\Big($
        };
        \node at (2.3,0) {
            $\Big)$
        };
        \node at (0,0) {
            \begin{tikzpicture}[anchorbase,scale=.2]
                \Bp{0}
            \end{tikzpicture}
        };
        \node at (2,0) {
            \begin{tikzpicture}[anchorbase,scale=.2]
                \bp{0}
            \end{tikzpicture}
        };
        \draw[thick, ->] (0.5,0) to (1.5,0);
        \node at (1,.5) {
        \begin{tikzpicture}[anchorbase,scale=.2]
            \draw[bl] (0,-0.01) \pu (0,-1.01);
            \fill[bl] (0,0) circle (2.5mm); 
        \end{tikzpicture}
       };
    \end{scope}
}

\newcommand{\cxbi}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (-1.8,0) {
            $\CC{
                \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                    \idwebr{0}{0}{1}
                    \idwebl{1}{0}{1}
                    \webarr{0}{1.5}
                \end{tikzpicture}
            }:=$
            };
        \node at (-.3,0) {
            $\Big($
        };
        \node at (2.3,0) {
            $\Big)$
        };
        \node at (0,0) {
            \begin{tikzpicture}[anchorbase,scale=.2]
                \bp{0}
            \end{tikzpicture}
        };
        \node at (2,0) {
            \begin{tikzpicture}[anchorbase,scale=.2]
                \Bp{0}
            \end{tikzpicture}
        };
        \draw[thick, ->] (0.5,0) to (1.5,0);
        \node at (1,.5) {
        \begin{tikzpicture}[anchorbase,scale=.2]
            \draw[bl] (0,-0.01) \pu (0,-1.01);
            \fill[bl] (0,-1) circle (2.5mm); 
        \end{tikzpicture}
       };
    \end{scope}
}

\newcommand{\diagcxs}{
    \vcenter{\hbox{\includegraphics{figures/diagcxs.pdf}}}
%     \begin{tikzpicture}[anchorbase,scale=.75]
%     \cxb{0}{0}
%     \node at (2.7,-.2) {$,$};
%     \cxbi{7}{0}
% \end{tikzpicture}
}



%%%%%%%%%%%%%%%%%% Composite macros for homotopy computations


\newcommand{\tangr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\CC{
                \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                    \idweb{0}{0}{1}
                    \idweb{1}{0}{1}
                    \idwebl{1}{1.5}{1}
                    \idwebr{0}{1.5}{1}
                    \webarr{0}{3}
                \end{tikzpicture}
            }$
            };
    \end{scope}
}

\newcommand{\tangralt}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\CC{
                \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
\idweb{0}{1.5}{1}
\idweb{1}{1.5}{1}
\idwebl{1}{0}{1}
\idwebr{0}{0}{1}
\webarr{0}{3}
\end{tikzpicture}
}$
};
\end{scope}
}

\newcommand{\tangbr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\CC{
                \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                    \idweb{0}{0}{1}
                    \idweb{1}{0}{1}
                    \idweb{2}{0}{1}
                    \idwebbl{1}{1.5}{1}
                    \idwebrr{0}{1.5}{1}
                    \webarrr{0}{3}
                \end{tikzpicture}
            }$
            };
    \end{scope}
}

\newcommand{\tangbralt}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {
            $\CC{
                \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
\idweb{0}{1.5}{1}
\idweb{1}{1.5}{1}
\idweb{2}{1.5}{1}
\idwebbl{1}{0}{1}
\idwebrr{0}{0}{1}
\webarrr{0}{3}
\end{tikzpicture}
}$
};
\end{scope}
}


\newcommand{\tangbrB}[2]{
    \begin{scope}[shift={(#1,#2)}]
    \node at (0,0) {
        $\CC{
            \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                \BSbl{1}{0}
                \idweb{0}{0}{1}
                \idwebbl{1}{1.5}{1}
                \idwebrr{0}{1.5}{1}
                \webarrr{0}{3}
            \end{tikzpicture}
        }$
    };
    \end{scope}
}
\newcommand{\tangRbr}[2]{
    \begin{scope}[shift={(#1,#2)}]
    \node at (0,0) {
        $\CC{
            \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                \BSrd{0}{1.5}
                \idweb{2}{1.5}{1}
                \idwebbl{1}{0}{1}
                \idwebrr{0}{0}{1}
                \webarrr{0}{3}
            \end{tikzpicture}
        }$
    };
    \end{scope}
}

\newcommand{\tangbrBB}[2]{
    \begin{scope}[shift={(#1,#2)}]
    \node at (0,0) {
        $\CC{
            \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                \BSbl{1}{0}
                \BSbl{1}{-1.5}
                \idweb{0}{-1.5}{2}
                \idwebbl{1}{1.5}{1}
                \idwebrr{0}{1.5}{1}
                \webarrr{0}{3}
            \end{tikzpicture}
        }$
    };
    \end{scope}
}

\newcommand{\tangRbrB}[2]{
    \begin{scope}[shift={(#1,#2)}]
    \node at (0,0) {
        $\CC{
            \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                \BSbl{1}{0}
                \BSrd{0}{3}
                \idweb{0}{0}{1}
                \idweb{2}{3}{1}
                \idwebbl{1}{1.5}{1}
                \idwebrr{0}{1.5}{1}
                \webarrr{0}{4.5}
            \end{tikzpicture}
        }$
    };
    \end{scope}
}

\newcommand{\tangRRbr}[2]{
    \begin{scope}[shift={(#1,#2)}]
    \node at (0,0) {
        $\CC{
            \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                \BSrd{0}{1.5}
                \BSrd{0}{3}
                \idweb{2}{1.5}{2}
                \idwebbl{1}{0}{1}
                \idwebrr{0}{0}{1}
                \webarrr{0}{4.5}
            \end{tikzpicture}
        }$
    };
    \end{scope}
}

\newcommand{\tangbrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
    \node at (0,0) {
        $\CC{
            \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                \idwebbbl{1}{1.5}{1}
                \idwebrrr{0}{1.5}{1}
                \webarr{0}{3}
                \webarr{2}{3}
            \end{tikzpicture}
        }$
    };
    \end{scope}
}

\newcommand{\tangbrrBGB}[2]{
    \begin{scope}[shift={(#1,#2)}]
    \node at (0,0) {
        $\CC{
            \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                \idwebbbl{1}{1.5}{1}
                \idwebrrr{0}{1.5}{1}
                \BSbl{1}{0}
                \BSgr{2}{-1.5}
                \BSbl{1}{-3}
                \idweb{3}{-0}{1}
                \idweb{1}{-1.5}{1}
                \idweb{3}{-3}{1}
                \idweb{0}{-3}{3}
                \webarr{0}{3}
                \webarr{2}{3}
            \end{tikzpicture}
        }$
    };
    \end{scope}
}

\newcommand{\tangbrrGBG}[2]{
    \begin{scope}[shift={(#1,#2)}]
    \node at (0,0) {
        $\CC{
            \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                \idwebbbl{1}{1.5}{1}
                \idwebrrr{0}{1.5}{1}
                \BSgr{2}{0}
                \BSbl{1}{-1.5}
                \BSgr{2}{-3}
                \idweb{1}{-0}{1}
                \idweb{3}{-1.5}{1}
                \idweb{1}{-3}{1}
                \idweb{0}{-3}{3}
                \webarr{0}{3}
                \webarr{2}{3}
            \end{tikzpicture}
        }$
    };
    \end{scope}
}

\newcommand{\tangRbrrGB}[2]{
    \begin{scope}[shift={(#1,#2)}]
    \node at (0,0) {
        $\CC{
            \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                \idwebbbl{1}{1.5}{1}
                \idwebrrr{0}{1.5}{1}
                \BSgr{2}{0}
                \BSbl{1}{-1.5}
                \BSrd{0}{3}
                \idweb{1}{-0}{1}
                \idweb{3}{-1.5}{1}
                \idwebb{2}{3}{1}
                \idweb{0}{-1.5}{2}
                \webarr{0}{4.5}
                \webarr{2}{4.5}
            \end{tikzpicture}
        }$
    };
    \end{scope}
}

\newcommand{\tangBbrrBG}[2]{
    \begin{scope}[shift={(#1,#2)}]
    \node at (0,0) {
        $\CC{
            \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                \idwebbbl{1}{1.5}{1}
                \idwebrrr{0}{1.5}{1}
                \BSbl{1}{0}
                \BSgr{2}{-1.5}
                \BSbl{1}{3}
                \idweb{3}{-0}{1}
                \idweb{1}{-1.5}{1}
                \idweb{0}{3}{1}
                \idweb{3}{3}{1}
                \idweb{0}{-1.5}{2}
                \webarr{0}{4.5}
                \webarr{2}{4.5}
            \end{tikzpicture}
        }$
    };
    \end{scope}
}

\newcommand{\tangRBbrrB}[2]{
    \begin{scope}[shift={(#1,#2)}]
    \node at (0,0) {
        $\CC{
            \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                \idwebbbl{1}{1.5}{1}
                \idwebrrr{0}{1.5}{1}
                \BSbl{1}{0}
                \BSbl{1}{3}
                \BSrd{0}{4.5}
                \idweb{3}{-0}{1}
                \idweb{0}{0}{1}
                \idweb{0}{3}{1}
                \idweb{3}{3}{1}
                \idwebb{2}{4.5}{1}
                \webarr{0}{6}
                \webarr{2}{6}
            \end{tikzpicture}
        }$
    };
    \end{scope}
}

\newcommand{\tangBRbrrG}[2]{
    \begin{scope}[shift={(#1,#2)}]
    \node at (0,0) {
        $\CC{
            \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                \idwebbbl{1}{1.5}{1}
                \idwebrrr{0}{1.5}{1}
                \BSgr{2}{0}
                \BSrd{0}{3}
                \BSbl{1}{4.5}
                \idweb{1}{-0}{1}
                \idweb{3}{4.5}{1}
                \idwebb{2}{3}{1}
                \idweb{0}{0}{1}
                \idweb{0}{4.5}{1}
                \webarr{0}{6}
                \webarr{2}{6}
            \end{tikzpicture}
        }$
    };
    \end{scope}
}

\newcommand{\tangBRBbrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
    \node at (0,0) {
        $\CC{
            \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                \idwebbbl{1}{1.5}{1}
                \idwebrrr{0}{1.5}{1}
                \BSbl{1}{3}
                \BSrd{0}{4.5}
                \BSbl{1}{6}
                \idweb{0}{3}{1}
                \idweb{3}{3}{1}
                \idwebb{2}{4.5}{1}
                \idweb{0}{6}{1}
                \idweb{3}{6}{1}
                \webarr{0}{7.5}
                \webarr{2}{7.5}
            \end{tikzpicture}
        }$
    };
    \end{scope}
}

\newcommand{\tangRBRbrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
    \node at (0,0) {
        $\CC{
            \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                \idwebbbl{1}{1.5}{1}
                \idwebrrr{0}{1.5}{1}
                \BSrd{0}{3}
                \BSbl{1}{4.5}
                \BSrd{0}{6}
                \idwebb{2}{3}{1}
                \idweb{0}{4.5}{1}
                \idweb{3}{4.5}{1}
                \idwebb{2}{6}{1}
                \webarr{0}{7.5}
                \webarr{2}{7.5}
            \end{tikzpicture}
        }$
    };
    \end{scope}
}




\newcommand{\tangbrrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
    \node at (0,0) {
        $\CC{
            \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                \idwebbl{1}{1.5}{1}
                \idwebbl{3}{1.5}{1}
                \idwebrrrr{0}{1.5}{1}
                \webarr{0}{3}
                \webarrr{2}{3}
            \end{tikzpicture}
        }$
    };
    \end{scope}
}

\newcommand{\tangbrrrBO}[2]{
    \begin{scope}[shift={(#1,#2)}]
    \node at (0,0) {
        $\CC{
            \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                \BSor{3}{-1.5}
                \BSbl{1}{0}
                \idwebbl{1}{1.5}{1}
                \idwebbl{3}{1.5}{1}
                \idwebrrrr{0}{1.5}{1}
                \webarr{0}{3}
                \webarrr{2}{3}
                \idweb{0}{-1.5}{2}
                \idwebb{1}{-1.5}{1}
                \idwebb{3}{0}{1}
            \end{tikzpicture}
        }$
    };
    \end{scope}
}

\newcommand{\tangbrrrOB}[2]{
    \begin{scope}[shift={(#1,#2)}]
    \node at (0,0) {
        $\CC{
            \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                \BSor{3}{0}
                \BSbl{1}{-1.5}
                \idwebbl{1}{1.5}{1}
                \idwebbl{3}{1.5}{1}
                \idwebrrrr{0}{1.5}{1}
                \webarr{0}{3}
                \webarrr{2}{3}
                \idweb{0}{-1.5}{2}
                \idwebb{3}{-1.5}{1}
                \idwebb{1}{0}{1}
            \end{tikzpicture}
        }$
    };
    \end{scope}
}

\newcommand{\tangRbrrrO}[2]{
    \begin{scope}[shift={(#1,#2)}]
    \node at (0,0) {
        $\CC{
            \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                \BSor{3}{-1.5}
                \BSrd{0}{1.5}
                \idwebbl{1}{0}{1}
                \idwebbl{3}{0}{1}
                \idwebrrrr{0}{0}{1}
                \webarr{0}{3}
                \webarrr{2}{3}
                \idweb{0}{-1.5}{1}
                \idwebb{1}{-1.5}{1}
                \idweb{2}{1.5}{1}
                \idwebb{3}{1.5}{1}
            \end{tikzpicture}
        }$
    };
    \end{scope}
}

\newcommand{\tangGbrrrB}[2]{
    \begin{scope}[shift={(#1,#2)}]
    \node at (0,0) {
        $\CC{
            \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                \BSbl{1}{0}
                \BSgr{2}{3}
                \idweb{0}{0}{1}
                \idwebb{3}{0}{1}
                \idwebbl{1}{1.5}{1}
                \idwebbl{3}{1.5}{1}
                \idwebrrrr{0}{1.5}{1}
                \webarr{0}{4.5}
                \webarrr{2}{4.5}
                \idweb{4}{3}{1}
                \idwebb{0}{3}{1}
            \end{tikzpicture}
        }$
    };
    \end{scope}
}

\newcommand{\tangRGbrrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
    \node at (0,0) {
        $\CC{
            \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                \idwebbl{1}{1.5}{1}
                \idwebbl{3}{1.5}{1}
                \idwebrrrr{0}{1.5}{1}
                \BSrd{0}{4.5}
                \BSgr{2}{3}
                \webarr{0}{6}
                \webarrr{2}{6}
                \idweb{4}{3}{2}
                \idwebb{2}{4.5}{1}
                \idwebb{0}{3}{1}
            \end{tikzpicture}
        }$
    };
    \end{scope}
}

\newcommand{\tangGRbrrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
    \node at (0,0) {
        $\CC{
            \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
                \idwebbl{1}{1.5}{1}
                \idwebbl{3}{1.5}{1}
                \idwebrrrr{0}{1.5}{1}
                \BSrd{0}{3}
                \BSgr{2}{4.5}
                \webarr{0}{6}
                \webarrr{2}{6}
                \idweb{4}{3}{2}
                \idwebb{0}{4.5}{1}
                \idwebb{2}{3}{1}
            \end{tikzpicture}
        }$
    };
    \end{scope}
}




\newcommand{\cxbr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\BR};
        \node at (2,.5) {\bR};
        \node at (2,-.5) {\Br};
        \node at (4,0) {\br};
        \arroww{0}{0};
        \node at (3,.4) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxRbr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\RBR};
        \node at (2,.5) {\RbR};
        \node at (2,-.5) {\RBr};
        \node at (4,0) {\Rbr};
        \arroww{0}{0};
        \node at (3,.4) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxbrB}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\BRB};
        \node at (2,.5) {\bRB};
        \node at (2,-.5) {\BrB};
        \node at (4,0) {\brB};
        \arroww{0}{0};
        \node at (3,.4) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxbrBB}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\BRBB};
        \node at (2,.5) {\bRBB};
        \node at (2,-.5) {\BrBB};
        \node at (4,0) {\brBB};
        \arroww{0}{0};
        \node at (3,.4) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxRRbr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\RRBR};
        \node at (2,.5) {\RRbR};
        \node at (2,-.5) {\RRBr};
        \node at (4,0) {\RRbr};
        \arroww{0}{0};
        \node at (3,.4) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxRbrB}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\RBRB};
        \node at (2,.5) {\RbRB};
        \node at (2,-.5) {\RBrB};
        \node at (4,0) {\RbrB};
        \arroww{0}{0};
        \node at (3,.4) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxarrow}[2]{
    \begin{scope}[shift={(#1,#2)}]    
        \arrowu{0}{0}{2}
        \arrowu{2}{0}{1}
        \arrowu{4}{0}{2}
    \end{scope}
}

\newcommand{\cxdecl}[3]{
    \begin{scope}[shift={(#1,#2)}]    
        \node at (0.3,0) {
        \scalebox{.6}{
        #3
        }};
    \end{scope}
}

\newcommand{\cxdecm}[6]{
    \begin{scope}[shift={(#1,#2)}]    
        \node at (2.8,0) {
            \scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{2pt}
            \begin{bmatrix}
                #3
                &
                #4
                \\ 
                #5
                & 
                #6
            \end{bmatrix}
            \endgroup
            $}};
    \end{scope}
}

\newcommand{\cxdecr}[3]{
    \begin{scope}[shift={(#1,#2)}]    
        \node at (4.3,0) {
        \scalebox{.6}{
        #3
        }};
    \end{scope}
}

\newcommand{\cxharrow}[2]{
    \begin{scope}[shift={(#1,#2)}] 
        \draw[thick, <-] (0.2,1.1) to (1.6,-.9);
        \draw[thick, <-] (2.4,.8) to (3.8,-1.2);
    \end{scope}
}

\newcommand{\cxhdecm}[4]{
    \begin{scope}[shift={(#1,#2)}]    
        \node at (1.8,0) {
            \scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{2pt}
            \begin{bmatrix}
                #3
                &
                #4
            \end{bmatrix}
            \endgroup
            $}};
    \end{scope}
}

\newcommand{\cxhdecr}[4]{
    \begin{scope}[shift={(#1,#2)}]    
        \node at (3.7,0) {
            \scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{2pt}
            \begin{bmatrix}
                #3
                \\ 
                #4
            \end{bmatrix}
            \endgroup
            $}};
    \end{scope}
}

\newcommand{\cxxsep}{3}


\newcommand{\cxxdecl}[3]{
    \begin{scope}[shift={(#1,#2)}]    
        \node at (1,0) {
        \scalebox{.6}{
        #3
        }};
    \end{scope}
}

\newcommand{\cxxdecml}[5]{
    \begin{scope}[shift={(#1,#2)}]    
        \node at (\cxxsep+1.5,0) {
            \scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{2pt}
            \begin{bmatrix}
                #3
                \\ 
                #4
                \\
                #5
            \end{bmatrix}
            \endgroup
            $}};
    \end{scope}
}

\newcommand{\cxxdecmr}[5]{
    \begin{scope}[shift={(#1,#2)}]    
        \node at (2*\cxxsep+1.5,0) {
            \scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{2pt}
            \begin{bmatrix}
                #3
                \\ 
                #4
                \\
                #5
            \end{bmatrix}
            \endgroup
            $}};
    \end{scope}
}

\newcommand{\cxxdecr}[3]{
    \begin{scope}[shift={(#1,#2)}]    
        \node at (3*\cxxsep+1,0) {
        \scalebox{.6}{
        #3
        }};
    \end{scope}
}

\newcommand{\cxxhom}[4]{
%%% left
\cxxdecl{#1+0.1}{#2}{$
\begin{tikzpicture}[anchorbase,scale=.2]
    #3 \draw[gr] (4,-0.01)\pu (4,2.01);
    \draw[bl] (5,-0.01)\pu (5,2.01);
    \draw[rd] (6,-0.01)\pu (6,2.01); 
    \begin{scope}[shift={(6,0)}] #4 \end{scope}
\end{tikzpicture}
$}
%%% middle left  
   \node at (#1+\cxxsep+.75,#2) {
       \scalebox{.6}{$
       \begingroup
       \setlength\arraycolsep{2pt}
       \begin{bmatrix}
           \begin{tikzpicture}[anchorbase,scale=.2]
                #3 \draw[bl] (4,-0.01)\pu (4,2.01);
                \draw[rd] (5,-0.01)\pu (5,2.01); 
                \begin{scope}[shift={(5,0)}] #4 \end{scope}
            \end{tikzpicture}
            & 0 & 0
           \\ 
           0 & \begin{tikzpicture}[anchorbase,scale=.2]
                #3
                \draw[gr] (4,-0.01)\pu (4,2.01);
                \draw[rd] (5,-0.01)\pu (5,2.01); 
                \begin{scope}[shift={(5,0)}] #4 \end{scope}
            \end{tikzpicture}
            & 0
           \\
           0 & 0 &
           \begin{tikzpicture}[anchorbase,scale=.2]
                #3
                \draw[gr] (4,-0.01)\pu (4,2.01);
                \draw[bl] (5,-0.01)\pu (5,2.01);
                \begin{scope}[shift={(5,0)}] #4 \end{scope}
            \end{tikzpicture}
       \end{bmatrix}
       \endgroup
       $}};
%%% middle right
\node at (#1+2*\cxxsep+1,#2) {
   \scalebox{.6}{$
   \begingroup
   \setlength\arraycolsep{2pt}
   \begin{bmatrix}
       \begin{tikzpicture}[anchorbase,scale=.2]
        #3   
        \draw[rd] (4,-0.01)\pu (4,2.01); 
        \begin{scope}[shift={(4,0)}] #4 \end{scope}
        \end{tikzpicture}
        & 0 & 0
       \\ 
       0 & \begin{tikzpicture}[anchorbase,scale=.2]
            #3 
            \draw[bl] (4,-0.01)\pu (4,2.01);
            \begin{scope}[shift={(4,0)}] #4 \end{scope}
        \end{tikzpicture}
        & 0
       \\
       0 & 0 &
       \begin{tikzpicture}[anchorbase,scale=.2]
            #3
            \draw[gr] (4,-0.01)\pu (4,2.01);
            \begin{scope}[shift={(4,0)}] #4 \end{scope}
        \end{tikzpicture}
   \end{bmatrix}
   \endgroup
   $}};
%%% right
\cxxdecr{#1}{#2}{$
\begin{tikzpicture}[anchorbase,scale=.2]
    #3
    #4
\end{tikzpicture}
$} 
}

\newcommand{\cxxslidebl}[4]{
%%% left
\cxxdecl{#1+0.1}{#2}{$
\begin{tikzpicture}[anchorbase,scale=.2]
    #3 
    \draw[gr] (0,-0.01) \pu (1,2.01);
    \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
    \draw[rd] (2,-0.01) to (2,1.)  \ulu (0,2.01) (2,1.)  \uru (3,2.01);
    \begin{scope}[shift={(3,0)}] #4 \end{scope}
\end{tikzpicture}
$}
%%% middle left  
   \node at (#1+\cxxsep+.75,#2) {
       \scalebox{.6}{$
       \begingroup
       \setlength\arraycolsep{2pt}
       \begin{bmatrix}
           \begin{tikzpicture}[anchorbase,scale=.2]
                #3 
                \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,2.01); 
                \draw[rd] (1,-0.01) to (1,1.)  \ulu (0,2.01) (1,1.)  \uru (2,2.01);
                \begin{scope}[shift={(2,0)}] #4 \end{scope}
            \end{tikzpicture}
            & 0 & 0
           \\ 
           0 & \begin{tikzpicture}[anchorbase,scale=.2]
                #3
                \draw[gr] (0,-0.01) \pu (1,2.01);
                \draw[rd] (1,-0.01) to (1,1) \pu (0,2.01);
                \draw[rd] (1,1) \ru (2,2.01);
                \draw[bl] (2,-0.01) to (2,0.7); 
                \fill[bl] (2,0.7) circle (2.5mm); 
                \begin{scope}[shift={(2,0)}] #4 \end{scope}
            \end{tikzpicture}
            &
            \begin{tikzpicture}[anchorbase,scale=.2]
                #3
                \draw[bl] (0,-0.01) \pu (0,2.01);
                \draw[gr] (1,-0.01) \pu (2,2.01);
                \draw[rd] (1,2.01) \dr (2,1.3) \ru (3,2.01);
                \draw[bl] (2,-0.01) \ur (2.5,.7) \rd (3,-0.01);
                \begin{scope}[shift={(3,0)}] #4 \end{scope}
            \end{tikzpicture}
           \\
           0 &
           \begin{tikzpicture}[anchorbase,scale=.2]
            #3
            \draw[gr] (0,-0.01)\pu (1,2.01);
            \draw[rd] (1,-0.01)\pu (0,2.01);
            \draw[bl] (2,-0.01)\pu (2,2.01);
            \begin{scope}[shift={(2,0)}] #4 \end{scope}
        \end{tikzpicture}
           &
           \begin{tikzpicture}[anchorbase,scale=.2]
            #3
            \draw[bl] (0,-0.01) \pu (0,2.01);
            \fill[rd] (1,1.3) circle (2.5mm); 
            \draw[rd] (1,1.3) \pu (1,2.01);
            \draw[gr] (1,-0.01) \pu (2,2.01);
            \draw[bl] (2,-0.01) \ur (3,1);
            \draw[bl] (3,-0.01) \pu (3,2.01);
            \begin{scope}[shift={(3,0)}] #4 \end{scope}
        \end{tikzpicture}
       \end{bmatrix}
       \endgroup
       $}};
%%% middle right
\node at (#1+2*\cxxsep+1,#2) {
   \scalebox{.6}{$
   \begingroup
   \setlength\arraycolsep{2pt}
   \begin{bmatrix}
       \begin{tikzpicture}[anchorbase,scale=.2]
        #3   
        \draw[rd] (0,-0.01) \pu (0,2.01);
        \draw[rd] (0,1) \ru (1,2.01);
        \draw[bl] (1,-0.01) to (1,0.7); 
        \fill[bl] (1,0.7) circle (2.5mm); 
        \begin{scope}[shift={(1,0)}] #4 \end{scope}
        \end{tikzpicture}
        & 
        \begin{tikzpicture}[anchorbase,scale=.2]
            #3  
            \draw[rd] (0,2.01) \dr (0.5,1.3) \ru (1,2.01);
            \draw[bl] (0,-0.01) \ur (0.5,.7) \rd (1,-0.01);
            \begin{scope}[shift={(1,0)}] #4 \end{scope}
        \end{tikzpicture}
        & 0
       \\ 
       \begin{tikzpicture}[anchorbase,scale=.2]
        #3 
        \draw[rd] (0,-0.01)\pu (0,2.01);
        \draw[bl] (1,-0.01)\pu (1,2.01);
        \begin{scope}[shift={(1,0)}] #4 \end{scope}
    \end{tikzpicture} 
    & \begin{tikzpicture}[anchorbase,scale=.2]
            #3 
            \fill[rd] (0,1.3) circle (2.5mm); 
            \draw[rd] (0,1.3) \pu (0,2.01);
            \draw[bl] (0,-0.01)\ur (1,1);
            \draw[bl] (1,-0.01)\pu (1,2.01);
            \begin{scope}[shift={(1,0)}] #4 \end{scope}
        \end{tikzpicture}
        & 0
       \\
       0 & 0 & 0
   \end{bmatrix}
   \endgroup
   $}};
%%% right
\cxxdecr{#1}{#2}{$0$} 
}

\newcommand{\cxxslidegr}[4]{
%%% left
\cxxdecl{#1+0.1}{#2}{$
\begin{tikzpicture}[anchorbase,scale=.2]
    #3 
    \draw[gr] (0,-0.01) \uur (1,1.) (3,-0.01) \uul (1,1.) to (1,2.01); 
    \draw[bl] (1,-0.01) to (1,1.)  \ulu (0,2.01) (1,1.)  \uru (2,2.01);
    \draw[rd] (2,-0.01) \pu (3,2.01);
    \begin{scope}[shift={(3,0)}] #4 \end{scope}
\end{tikzpicture}
$}
%%% middle left  
   \node at (#1+\cxxsep+.75,#2) {
       \scalebox{.6}{$
       \begingroup
       \setlength\arraycolsep{2pt}
       \begin{bmatrix}
        \begin{tikzpicture}[anchorbase,scale=.2]
            #3
            \draw[bl] (0,-0.01) \pu (0,2.01);
            \draw[bl] (0,1) \ru (1,2.01);
            \draw[rd] (1,-0.01) \pu (2,2.01);
            \fill[gr] (2,0.7) circle (2.5mm); 
            \draw[gr] (2,-0.01) \pu (2,0.7);
            \begin{scope}[shift={(2,0)}] #4 \end{scope}
        \end{tikzpicture}
            & 
            \begin{tikzpicture}[anchorbase,scale=.2]
                #3
                \draw[rd] (1,-0.01) \pu (2,2.01);
                \draw[bl] (0,2.01) \dr (0.5,1.3) \ru (1,2.01);
                \draw[gr] (0,-0.01) \ur (1,.7) \rd (2,-0.01);
                \begin{scope}[shift={(2,0)}] #4 \end{scope}
            \end{tikzpicture} & 0
           \\ 
           \begin{tikzpicture}[anchorbase,scale=.2]
            #3
            \draw[bl] (0,-0.01) \pu (0,2.01); 
            \draw[rd] (1,-0.01) \pu (2,2.01);
            \draw[gr] (2,-0.01) \pu (1,2.01);
            \begin{scope}[shift={(2,0)}] #4 \end{scope}
        \end{tikzpicture}
         & \begin{tikzpicture}[anchorbase,scale=.2]
                #3
                \draw[bl] (0,1.3) to (0,2.01); 
                \fill[bl] (0,1.3) circle (2.5mm); 
                \draw[gr] (0,-0.01) \ur (1,1);
                \draw[gr] (2,-0.01) \uul (1,1) \pu (1,2.01);
                \draw[rd] (1,-0.01) \pu (2,2.01);
                \begin{scope}[shift={(2,0)}] #4 \end{scope}
            \end{tikzpicture}
            &  0
           \\
           0 & 0 &          
        \begin{tikzpicture}[anchorbase,scale=.2]
            #3 
            \draw[gr] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,2.01); 
            \draw[bl] (1,-0.01) to (1,1.)  \ulu (0,2.01) (1,1.)  \uru (2,2.01);
            \begin{scope}[shift={(2,0)}] #4 \end{scope}
        \end{tikzpicture}
       \end{bmatrix}
       \endgroup
       $}};
%%% middle right
\node at (#1+2*\cxxsep+1,#2) {
   \scalebox{.6}{$
   \begingroup
   \setlength\arraycolsep{2pt}
   \begin{bmatrix}
       0
        & 0
        & 0
       \\
       0
    & \begin{tikzpicture}[anchorbase,scale=.2]
        #3   
        \draw[bl] (0,-0.01) \pu (0,2.01);
        \draw[bl] (0,1) \ru (1,2.01);
        \draw[gr] (1,-0.01) to (1,0.7); 
        \fill[gr] (1,0.7) circle (2.5mm); 
        \begin{scope}[shift={(1,0)}] #4 \end{scope}
        \end{tikzpicture}
        &
        \begin{tikzpicture}[anchorbase,scale=.2]
            #3  
            \draw[bl] (0,2.01) \dr (0.5,1.3) \ru (1,2.01);
            \draw[gr] (0,-0.01) \ur (0.5,.7) \rd (1,-0.01);
            \begin{scope}[shift={(1,0)}] #4 \end{scope}
        \end{tikzpicture}
       \\
       0 &   
       \begin{tikzpicture}[anchorbase,scale=.2]
        #3 
        \draw[bl] (0,-0.01)\pu (0,2.01);
        \draw[gr] (1,-0.01)\pu (1,2.01);
        \begin{scope}[shift={(1,0)}] #4 \end{scope}
    \end{tikzpicture} 
    & \begin{tikzpicture}[anchorbase,scale=.2]
        #3 
        \fill[bl] (0,1.3) circle (2.5mm); 
        \draw[bl] (0,1.3) \pu (0,2.01);
        \draw[gr] (0,-0.01)\ur (1,1);
        \draw[gr] (1,-0.01)\pu (1,2.01);
        \begin{scope}[shift={(1,0)}] #4 \end{scope}
    \end{tikzpicture}
   \end{bmatrix}
   \endgroup
   $}};
%%% right
\cxxdecr{#1}{#2}{$0$} 
}

\newcommand{\cxxxslideor}[4]{
%%% left
\cxxdecl{#1-1}{#2}{$
\begin{tikzpicture}[anchorbase,scale=.2]
    #3 
    \draw[or] (0,-0.01) \uur (1,1.) (4,-0.01) \uul (1,1.) to (1,2.01); 
    \draw[gr] (1,-0.01) to (1,1.)  \ulu (0,2.01) (1,1.)  \uru (2,2.01);
    \draw[bl] (2,-0.01) \pu (3,2.01);
    \draw[rd] (3,-0.01) \pu (4,2.01);
    \begin{scope}[shift={(4,0)}] #4 \end{scope}
\end{tikzpicture}
$}
%%% middle left  
   \node at (#1+\cxxsep-.5,#2) {
       \scalebox{.6}{$
       \begingroup
       \setlength\arraycolsep{2pt}
       \begin{bmatrix}
        \begin{tikzpicture}[anchorbase,scale=.2]
            #3
            \draw[gr] (0,-0.01) \pu (0,2.01);
            \draw[gr] (0,1) \ru (1,2.01);
            \draw[bl] (1,-0.01) \pu (2,2.01);
            \draw[rd] (2,-0.01) \pu (3,2.01);
            \fill[or] (3,0.7) circle (2.5mm); 
            \draw[or] (3,-0.01) \pu (3,0.7);
            \begin{scope}[shift={(3,0)}] #4 \end{scope}
        \end{tikzpicture}
            &
            \begin{tikzpicture}[anchorbase,scale=.2]
                #3
                \draw[bl] (1,-0.01) \pu (2,2.01);
                \draw[rd] (2,-0.01) \pu (3,2.01);
                \draw[gr] (0,2.01) \dr (0.5,1.3) \ru (1,2.01);
                \draw[or] (0,-0.01) \ur (1.5,.7) \rd (3,-0.01);
                \begin{scope}[shift={(3,0)}] #4 \end{scope}
            \end{tikzpicture} & 0 & 0
           \\ 
           \begin{tikzpicture}[anchorbase,scale=.2]
            #3
            \draw[gr] (0,-0.01) \pu (0,2.01); 
            \draw[bl] (1,-0.01) \pu (2,2.01);
            \draw[rd] (2,-0.01) \pu (3,2.01);
            \draw[or] (3,-0.01) \pu (1,2.01);
            \begin{scope}[shift={(3,0)}] #4 \end{scope}
        \end{tikzpicture}
         & \begin{tikzpicture}[anchorbase,scale=.2]
                #3
                \draw[gr] (0,1.3) to (0,2.01); 
                \fill[gr] (0,1.3) circle (2.5mm); 
                \draw[or] (0,-0.01) \ur (1,1);
                \draw[or] (3,-0.01) \uul (1,1) \pu (1,2.01);
                \draw[bl] (1,-0.01) \pu (2,2.01);
                \draw[rd] (2,-0.01) \pu (3,2.01);
                \begin{scope}[shift={(3,0)}] #4 \end{scope}
            \end{tikzpicture}
            &  0 &0
           \\
           0 & 0 &          
        \begin{tikzpicture}[anchorbase,scale=.2]
            #3 
            \draw[or] (0,-0.01) \uur (1,1.) (3,-0.01) \uul (1,1.) to (1,2.01); 
            \draw[gr] (1,-0.01) to (1,1.)  \ulu (0,2.01) (1,1.)  \uru (2,2.01);
            \draw[rd] (2,-0.01) \pu (3,2.01);
            \begin{scope}[shift={(3,0)}] #4 \end{scope}
        \end{tikzpicture}
        & 0
    \\
    0 & 0 & 0 & 
    \begin{tikzpicture}[anchorbase,scale=.2]
        #3 
        \draw[or] (0,-0.01) \uur (1,1.) (3,-0.01) \uul (1,1.) to (1,2.01); 
        \draw[gr] (1,-0.01) to (1,1.)  \ulu (0,2.01) (1,1.)  \uru (2,2.01);
        \draw[bl] (2,-0.01) \pu (3,2.01);
        \begin{scope}[shift={(3,0)}] #4 \end{scope}
    \end{tikzpicture}
       \end{bmatrix}
       \endgroup
       $}};
%%% middle 
\node at (#1+2*\cxxsep+1,#2) {
   \scalebox{.6}{$
   \begingroup
   \setlength\arraycolsep{2pt}
   \begin{bmatrix}
       0
        & 0
        & 0
        & 0
        & 0
        & 0
       \\
       0
    &         \begin{tikzpicture}[anchorbase,scale=.2]
        #3
        \draw[gr] (0,-0.01) \pu (0,2.01);
        \draw[gr] (0,1) \ru (1,2.01);
        \draw[rd] (1,-0.01) \pu (2,2.01);
        \fill[or] (2,0.7) circle (2.5mm); 
        \draw[or] (2,-0.01) \pu (2,0.7);
        \begin{scope}[shift={(2,0)}] #4 \end{scope}
    \end{tikzpicture}
        & 0
        & 
        \begin{tikzpicture}[anchorbase,scale=.2]
            #3
            \draw[rd] (1,-0.01) \pu (2,2.01);
            \draw[gr] (0,2.01) \dr (0.5,1.3) \ru (1,2.01);
            \draw[or] (0,-0.01) \ur (1,.7) \rd (2,-0.01);
            \begin{scope}[shift={(2,0)}] #4 \end{scope}
        \end{tikzpicture}
        & 0
        & 0
       \\
       0 
       & 0
       & 
       \begin{tikzpicture}[anchorbase,scale=.2]
        #3
        \draw[gr] (0,-0.01) \pu (0,2.01);
        \draw[gr] (0,1) \ru (1,2.01);
        \draw[bl] (1,-0.01) \pu (2,2.01);
        \fill[or] (2,0.7) circle (2.5mm); 
        \draw[or] (2,-0.01) \pu (2,0.7);
        \begin{scope}[shift={(2,0)}] #4 \end{scope}
    \end{tikzpicture} & 0
    & \begin{tikzpicture}[anchorbase,scale=.2]
        #3
        \draw[bl] (1,-0.01) \pu (2,2.01);
        \draw[gr] (0,2.01) \dr (0.5,1.3) \ru (1,2.01);
        \draw[or] (0,-0.01) \ur (1,.7) \rd (2,-0.01);
        \begin{scope}[shift={(2,0)}] #4 \end{scope}
    \end{tikzpicture}
    & 0
    \\ % row 4
       0
    &         \begin{tikzpicture}[anchorbase,scale=.2]
        #3
        \draw[gr] (0,-0.01) \pu (0,2.01); 
        \draw[rd] (1,-0.01) \pu (2,2.01);
        \draw[or] (2,-0.01) \pu (1,2.01);
        \begin{scope}[shift={(2,0)}] #4 \end{scope}
    \end{tikzpicture}
        & 0
        & 
        \begin{tikzpicture}[anchorbase,scale=.2]
            #3
            \draw[gr] (0,1.3) to (0,2.01); 
            \fill[gr] (0,1.3) circle (2.5mm); 
            \draw[or] (0,-0.01) \ur (1,1);
            \draw[or] (2,-0.01) \uul (1,1) \pu (1,2.01);
            \draw[rd] (1,-0.01) \pu (2,2.01);
            \begin{scope}[shift={(2,0)}] #4 \end{scope}
        \end{tikzpicture}
        & 0
        & 0
       \\ % row 5
       0 
       & 0
       & 
       \begin{tikzpicture}[anchorbase,scale=.2]
        #3
        \draw[gr] (0,-0.01) \pu (0,2.01); 
        \draw[bl] (1,-0.01) \pu (2,2.01);
        \draw[or] (2,-0.01) \pu (1,2.01);
        \begin{scope}[shift={(2,0)}] #4 \end{scope}
    \end{tikzpicture} & 0
    & \begin{tikzpicture}[anchorbase,scale=.2]
        #3
        \draw[gr] (0,1.3) to (0,2.01); 
        \fill[gr] (0,1.3) circle (2.5mm); 
        \draw[or] (0,-0.01) \ur (1,1);
        \draw[or] (2,-0.01) \uul (1,1) \pu (1,2.01);
        \draw[bl] (1,-0.01) \pu (2,2.01);
        \begin{scope}[shift={(2,0)}] #4 \end{scope}
    \end{tikzpicture}
    & 0\\
    0&
    0&
    0&
    0&
    0&
    \begin{tikzpicture}[anchorbase,scale=.2]
        #3 
        \draw[or] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,2.01); 
        \draw[gr] (1,-0.01) to (1,1.)  \ulu (0,2.01) (1,1.)  \uru (2,2.01);
        \begin{scope}[shift={(2,0)}] #4 \end{scope}
    \end{tikzpicture}
   \end{bmatrix}
   \endgroup
   $}};
%%% middle right 
   \node at (#1+3*\cxxsep+1.55,#2) {
       \scalebox{.6}{$
       \begingroup
       \setlength\arraycolsep{2pt}
       \begin{bmatrix}
        0&0&0&0\\
        0&0&0&0\\
        0&0&
        \begin{tikzpicture}[anchorbase,scale=.2]
            #3
            \draw[gr] (0,-0.01) \pu (0,2.01);
            \draw[gr] (0,1) \ru (1,2.01);
            \fill[or] (1,0.7) circle (2.5mm); 
            \draw[or] (1,-0.01) \pu (1,0.7);
            \begin{scope}[shift={(1,0)}] #4 \end{scope}
        \end{tikzpicture}
            & 
            \begin{tikzpicture}[anchorbase,scale=.2]
                #3
                \draw[gr] (0,2.01) \dr (0.5,1.3) \ru (1,2.01);
                \draw[or] (0,-0.01) \ur (0.5,.7) \rd (1,-0.01);
                \begin{scope}[shift={(1,0)}] #4 \end{scope}
            \end{tikzpicture} 
           \\ 0&0&
           \begin{tikzpicture}[anchorbase,scale=.2]
            #3
            \draw[gr] (0,-0.01) \pu (0,2.01); 
            \draw[or] (1,-0.01) \pu (1,2.01);
            \begin{scope}[shift={(1,0)}] #4 \end{scope}
        \end{tikzpicture}
         & \begin{tikzpicture}[anchorbase,scale=.2]
                #3
                \draw[gr] (0,1.3) to (0,2.01); 
                \fill[gr] (0,1.3) circle (2.5mm); 
                \draw[or] (0,-0.01) \ur (1,1);
                \draw[or] (1,-0.01) \pu (1,1) \pu (1,2.01);
                \begin{scope}[shift={(1,0)}] #4 \end{scope}
            \end{tikzpicture}
       \end{bmatrix}
       \endgroup
       $}};
%%% right
\cxxdecr{#1+\cxxsep-1}{#2}{$0$} 
}

\newcommand{\cxxxslidebl}[4]{
%%% left
\cxxdecl{#1-1}{#2}{$
\begin{tikzpicture}[anchorbase,scale=.2]
    \begin{scope}[shift={(-2,0)}] #3 \end{scope}
    \draw[or] (-2,-0.01) \pu (-1,2.01);
    \draw[gr] (-1,-0.01) \pu (0,2.01);
    \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,2.01); 
    \draw[rd] (1,-0.01) to (1,1.)  \ulu (-2,2.01) (1,1.)  \uru (2,2.01);
    \begin{scope}[shift={(2,0)}] #4 \end{scope}
\end{tikzpicture}
$}
%%% middle left  
   \node at (#1+\cxxsep-.5,#2) {
       \scalebox{.6}{$
       \begingroup
       \setlength\arraycolsep{2pt}
       \begin{bmatrix}
        \begin{tikzpicture}[anchorbase,scale=.2]
            \begin{scope}[shift={(-1,0)}] #3 \end{scope}
            \draw[gr] (-1,-0.01) \pu (0,2.01);
            \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,2.01); 
            \draw[rd] (1,-0.01) to (1,1.)  \ulu (-1,2.01) (1,1.)  \uru (2,2.01);
            \begin{scope}[shift={(2,0)}] #4 \end{scope}
        \end{tikzpicture} &0&0&0\\
        0&
        \begin{tikzpicture}[anchorbase,scale=.2]
            \begin{scope}[shift={(-1,0)}] #3 \end{scope}
            \draw[or] (-1,-0.01) \pu (0,2.01);
            \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,2.01); 
            \draw[rd] (1,-0.01) to (1,1.)  \ulu (-1,2.01) (1,1.)  \uru (2,2.01);
            \begin{scope}[shift={(2,0)}] #4 \end{scope}
        \end{tikzpicture}
        &0&0\\
        0&0&
        \begin{tikzpicture}[anchorbase,scale=.2]
            \begin{scope}[shift={(-2,0)}] #3 \end{scope}
            \draw[or] (-2,-0.01) \pu (-1,2.01);
            \draw[gr] (-1,-0.01) \pu (0,2.01);
            \draw[rd] (0,-0.01) \pu (0,1) \uru (1,2.01);
            \draw[rd] (0,1) \lu (-2,2.01);
            \fill[bl] (1,0.7) circle (2.5mm); 
            \draw[bl] (1,-0.01) \pu (1,0.7);
            \begin{scope}[shift={(1,0)}] #4 \end{scope}
        \end{tikzpicture}
            & 
            \begin{tikzpicture}[anchorbase,scale=.2]
                \begin{scope}[shift={(-2,0)}] #3 \end{scope}
                \draw[or] (-2,-0.01) \pu (-1,2.01);
                \draw[gr] (-1,-0.01) \pu (0,2.01);
                \draw[rd] (-2,2.01) \dr (-0.5,1.3) \ru (1,2.01);
                \draw[bl] (0,-0.01) \ur (0.5,.7) \rd (1,-0.01);
                \begin{scope}[shift={(1,0)}] #4 \end{scope}
            \end{tikzpicture} 
           \\ 0&  0 &
           \begin{tikzpicture}[anchorbase,scale=.2]
            \begin{scope}[shift={(-2,0)}] #3 \end{scope}
            \draw[or] (-2,-0.01) \pu (-1,2.01);
            \draw[gr] (-1,-0.01) \pu (0,2.01);
            \draw[rd] (0,-0.01) \pu (-2,2.01);
            \draw[bl] (1,-0.01) \pu (1,2.01);
            \begin{scope}[shift={(1,0)}] #4 \end{scope}
        \end{tikzpicture}
         & \begin{tikzpicture}[anchorbase,scale=.2]
            \begin{scope}[shift={(-2,0)}] #3 \end{scope}
                \draw[or] (-2,-0.01) \pu (-1,2.01);
                \draw[gr] (-1,-0.01) \pu (0,2.01);
                \draw[rd] (-2,1.3) to (-2,2.01); 
                \fill[rd] (-2,1.3) circle (2.5mm); 
                \draw[bl] (0,-0.01) \ur (1,1);
                \draw[bl] (1,-0.01) \pu (1,1) \pu (1,2.01);
                \begin{scope}[shift={(1,0)}] #4 \end{scope}
            \end{tikzpicture}
       \end{bmatrix}
       \endgroup
       $}};
%%% middle 
\node at (#1+2*\cxxsep+1,#2) {
   \scalebox{.6}{$
   \begingroup
   \setlength\arraycolsep{2pt}
   \begin{bmatrix}
    \begin{tikzpicture}[anchorbase,scale=.2]
        \begin{scope}[shift={(0,0)}] #3 \end{scope}
        \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,2.01); 
        \draw[rd] (1,-0.01) to (1,1.)  \ulu (0,2.01) (1,1.)  \uru (2,2.01);
        \begin{scope}[shift={(2,0)}] #4 \end{scope}
    \end{tikzpicture}
        & 0
        & 0
        & 0
        & 0
        & 0
       \\
       0
    &         \begin{tikzpicture}[anchorbase,scale=.2]
        \begin{scope}[shift={(-1,0)}] #3 \end{scope}
        \draw[gr] (-1,-0.01) \pu (0,2.01);
        \draw[rd] (0,-0.01) \pu (0,1) \uru (1,2.01);
        \draw[rd] (0,1) \lu (-1,2.01);
        \fill[bl] (1,0.7) circle (2.5mm); 
        \draw[bl] (1,-0.01) \pu (1,0.7);
        \begin{scope}[shift={(1,0)}] #4 \end{scope}
    \end{tikzpicture}
        & 
        \begin{tikzpicture}[anchorbase,scale=.2]
            \begin{scope}[shift={(-1,0)}] #3 \end{scope}
            \draw[gr] (-1,-0.01) \pu (0,2.01);
            \draw[rd] (-1,2.01) \dr (0,1.3) \ru (1,2.01);
            \draw[bl] (0,-0.01) \ur (0.5,.7) \rd (1,-0.01);
            \begin{scope}[shift={(1,0)}] #4 \end{scope}
        \end{tikzpicture} 
        & 0
        & 0 & 0
       \\
       0 &
       \begin{tikzpicture}[anchorbase,scale=.2]
        \begin{scope}[shift={(-1,0)}] #3 \end{scope}
        \draw[gr] (-1,-0.01) \pu (0,2.01);
        \draw[rd] (0,-0.01) \pu (-1,2.01);
        \draw[bl] (1,-0.01) \pu (1,2.01);
        \begin{scope}[shift={(1,0)}] #4 \end{scope}
    \end{tikzpicture}
     & \begin{tikzpicture}[anchorbase,scale=.2]
        \begin{scope}[shift={(-1,0)}] #3 \end{scope}
            \draw[gr] (-1,-0.01) \pu (0,2.01);
            \draw[rd] (-1,1.3) to (-1,2.01); 
            \fill[rd] (-1,1.3) circle (2.5mm); 
            \draw[bl] (0,-0.01) \ur (1,1);
            \draw[bl] (1,-0.01) \pu (1,1) \pu (1,2.01);
            \begin{scope}[shift={(1,0)}] #4 \end{scope}
        \end{tikzpicture}
    & 0& 0& 0
    \\ % row 4
       0 & 0 &0 &
       \begin{tikzpicture}[anchorbase,scale=.2]
        \begin{scope}[shift={(-1,0)}] #3 \end{scope}
        \draw[or] (-1,-0.01) \pu (0,2.01);
        \draw[rd] (0,-0.01) \pu (0,1) \uru (1,2.01);
        \draw[rd] (0,1) \lu (-1,2.01);
        \fill[bl] (1,0.7) circle (2.5mm); 
        \draw[bl] (1,-0.01) \pu (1,0.7);
        \begin{scope}[shift={(1,0)}] #4 \end{scope}
    \end{tikzpicture}
        & 
        \begin{tikzpicture}[anchorbase,scale=.2]
            \begin{scope}[shift={(-1,0)}] #3 \end{scope}
            \draw[or] (-1,-0.01) \pu (0,2.01);
            \draw[rd] (-1,2.01) \dr (0,1.3) \ru (1,2.01);
            \draw[bl] (0,-0.01) \ur (0.5,.7) \rd (1,-0.01);
            \begin{scope}[shift={(1,0)}] #4 \end{scope}
        \end{tikzpicture} 
        & 0
       \\ % row 5
       0 
       & 0
       & 0 &
       \begin{tikzpicture}[anchorbase,scale=.2]
        \begin{scope}[shift={(-1,0)}] #3 \end{scope}
        \draw[or] (-1,-0.01) \pu (0,2.01);
        \draw[rd] (0,-0.01) \pu (-1,2.01);
        \draw[bl] (1,-0.01) \pu (1,2.01);
        \begin{scope}[shift={(1,0)}] #4 \end{scope}
    \end{tikzpicture}
     & \begin{tikzpicture}[anchorbase,scale=.2]
        \begin{scope}[shift={(-1,0)}] #3 \end{scope}
            \draw[or] (-1,-0.01) \pu (0,2.01);
            \draw[rd] (-1,1.3) to (-1,2.01); 
            \fill[rd] (-1,1.3) circle (2.5mm); 
            \draw[bl] (0,-0.01) \ur (1,1);
            \draw[bl] (1,-0.01) \pu (1,1) \pu (1,2.01);
            \begin{scope}[shift={(1,0)}] #4 \end{scope}
        \end{tikzpicture}
    & 0\\
    0&
    0&
    0&
    0&
    0&
    0
   \end{bmatrix}
   \endgroup
   $}};
%%% middle right 
   \node at (#1+3*\cxxsep+1.55,#2) {
       \scalebox{.6}{$
       \begingroup
       \setlength\arraycolsep{2pt}
       \begin{bmatrix}
       \begin{tikzpicture}[anchorbase,scale=.2]
        \begin{scope}[shift={(0,0)}] #3 \end{scope}
        \draw[rd] (0,-0.01) \pu (0,2.01);
        \draw[rd] (0,1) \ru (1,2.01);
        \fill[bl] (1,0.7) circle (2.5mm); 
        \draw[bl] (1,-0.01) \pu (1,0.7);
        \begin{scope}[shift={(1,0)}] #4 \end{scope}
    \end{tikzpicture}
        & 
        \begin{tikzpicture}[anchorbase,scale=.2]
            \begin{scope}[shift={(0,0)}] #3 \end{scope}
            \draw[rd] (0,2.01) \dr (0.5,1.3) \ru (1,2.01);
            \draw[bl] (0,-0.01) \ur (0.5,.7) \rd (1,-0.01);
            \begin{scope}[shift={(1,0)}] #4 \end{scope}
        \end{tikzpicture} 
        & 0 & 0
       \\ % row 5
       \begin{tikzpicture}[anchorbase,scale=.2]
        #3
        \begin{scope}[shift={(0,0)}] #3 \end{scope}
        \draw[rd] (0,-0.01) \pu (0,2.01);
        \draw[bl] (1,-0.01) \pu (1,2.01);
        \begin{scope}[shift={(1,0)}] #4 \end{scope}
    \end{tikzpicture}
     & \begin{tikzpicture}[anchorbase,scale=.2]
        \begin{scope}[shift={(0,0)}] #3 \end{scope}
            \draw[rd] (0,1.3) to (0,2.01); 
            \fill[rd] (0,1.3) circle (2.5mm); 
            \draw[bl] (0,-0.01) \ur (1,1);
            \draw[bl] (1,-0.01) \pu (1,1) \pu (1,2.01);
            \begin{scope}[shift={(1,0)}] #4 \end{scope}
        \end{tikzpicture}&0&0\\
        0&0&0&0\\
        0&0&0&0
       \end{bmatrix}
       \endgroup
       $}};
%%% right
\cxxdecr{#1+\cxxsep-1}{#2}{$0$} 
}

\newcommand{\cxxxid}[4]{
%%% left
\cxxdecl{#1-1}{#2}{$
\begin{tikzpicture}[anchorbase,scale=.2]
    \begin{scope}[shift={(0,0)}] #3 \end{scope}
    \draw[or] (0,-0.01) \pu (0,2.01);
    \draw[gr] (1,-0.01) \pu (1,2.01);
    \draw[bl] (2,-0.01) \pu (2,2.01);
    \draw[rd] (3,-0.01) \pu (3,2.01);
    \begin{scope}[shift={(3,0)}] #4 \end{scope}
\end{tikzpicture}
$}
%%% middle left  
   \node at (#1+\cxxsep-.5,#2) {
       \scalebox{.6}{$
       \begingroup
       \setlength\arraycolsep{2pt}
       \begin{bmatrix}
        \begin{tikzpicture}[anchorbase,scale=.2]
            \begin{scope}[shift={(1,0)}] #3 \end{scope}
            \draw[gr] (1,-0.01) \pu (1,2.01);
            \draw[bl] (2,-0.01) \pu (2,2.01);
            \draw[rd] (3,-0.01) \pu (3,2.01);
            \begin{scope}[shift={(3,0)}] #4 \end{scope}
        \end{tikzpicture} &0&0&0\\
        0&
        \begin{tikzpicture}[anchorbase,scale=.2]
            \begin{scope}[shift={(0,0)}] #3 \end{scope}
            \draw[or] (0,-0.01) \pu (0,2.01);
            \draw[bl] (1,-0.01) \pu (1,2.01);
            \draw[rd] (2,-0.01) \pu (2,2.01);
            \begin{scope}[shift={(2,0)}] #4 \end{scope}
        \end{tikzpicture}
        &0&0\\
        0&0&
        \begin{tikzpicture}[anchorbase,scale=.2]
            \begin{scope}[shift={(0,0)}] #3 \end{scope}
            \draw[or] (0,-0.01) \pu (0,2.01);
            \draw[gr] (1,-0.01) \pu (1,2.01);
            \draw[rd] (2,-0.01) \pu (2,2.01);
            \begin{scope}[shift={(2,0)}] #4 \end{scope}
        \end{tikzpicture}
            & 0
           \\ 0&  0 &0
         & \begin{tikzpicture}[anchorbase,scale=.2]
            \begin{scope}[shift={(0,0)}] #3 \end{scope}
            \draw[or] (0,-0.01) \pu (0,2.01);
            \draw[gr] (1,-0.01) \pu (1,2.01);
            \draw[bl] (2,-0.01) \pu (2,2.01);
            \begin{scope}[shift={(2,0)}] #4 \end{scope}
        \end{tikzpicture}
       \end{bmatrix}
       \endgroup
       $}};
%%% middle 
\node at (#1+2*\cxxsep+1,#2) {
   \scalebox{.6}{$
   \begingroup
   \setlength\arraycolsep{2pt}
   \begin{bmatrix}
    \begin{tikzpicture}[anchorbase,scale=.2]
        \begin{scope}[shift={(2,0)}] #3 \end{scope}
        \draw[bl] (2,-0.01) \pu (2,2.01);
        \draw[rd] (3,-0.01) \pu (3,2.01);
        \begin{scope}[shift={(3,0)}] #4 \end{scope}
    \end{tikzpicture}
        & 0
        & 0
        & 0
        & 0
        & 0
       \\
       0
    &         \begin{tikzpicture}[anchorbase,scale=.2]
        \begin{scope}[shift={(1,0)}] #3 \end{scope}
        \draw[gr] (1,-0.01) \pu (1,2.01);
        \draw[rd] (2,-0.01) \pu (2,2.01);
        \begin{scope}[shift={(2,0)}] #4 \end{scope}
    \end{tikzpicture}
        & 0
        & 0
        & 0 & 0
       \\
       0 & 0& 
       \begin{tikzpicture}[anchorbase,scale=.2]
        \begin{scope}[shift={(0,0)}] #3 \end{scope}
        \draw[gr] (0,-0.01) \pu (0,2.01);
        \draw[bl] (1,-0.01) \pu (1,2.01);
        \begin{scope}[shift={(1,0)}] #4 \end{scope}
    \end{tikzpicture}
     &0
    & 0& 0
    \\ % row 4
       0 & 0 &0 
        & \begin{tikzpicture}[anchorbase,scale=.2]
            \begin{scope}[shift={(0,0)}] #3 \end{scope}
            \draw[or] (0,-0.01) \pu (0,2.01);
            \draw[rd] (1,-0.01) \pu (1,2.01);
            \begin{scope}[shift={(1,0)}] #4 \end{scope}
        \end{tikzpicture}
        & 0 &0
       \\ % row 5
       0 
       & 0
       & 0 &0
     & \begin{tikzpicture}[anchorbase,scale=.2]
        \begin{scope}[shift={(0,0)}] #3 \end{scope}
        \draw[or] (0,-0.01) \pu (0,2.01);
        \draw[bl] (1,-0.01) \pu (1,2.01);
        \begin{scope}[shift={(1,0)}] #4 \end{scope}
    \end{tikzpicture}
    & 0\\
    0&
    0&
    0&
    0&
    0&
    \begin{tikzpicture}[anchorbase,scale=.2]
        \begin{scope}[shift={(2,0)}] #3 \end{scope}
        \draw[or] (2,-0.01) \pu (2,2.01);
        \draw[gr] (3,-0.01) \pu (3,2.01);
        \begin{scope}[shift={(3,0)}] #4 \end{scope}
    \end{tikzpicture}
   \end{bmatrix}
   \endgroup
   $}};
%%% middle right 
   \node at (#1+3*\cxxsep+1.55,#2) {
       \scalebox{.6}{$
       \begingroup
       \setlength\arraycolsep{2pt}
       \begin{bmatrix}
        \begin{tikzpicture}[anchorbase,scale=.2]
            \begin{scope}[shift={(0,0)}] #3 \end{scope}
            \draw[rd] (0,-0.01) \pu (0,2.01);
            \begin{scope}[shift={(0,0)}] #4 \end{scope}
        \end{tikzpicture}
        & 0
        & 0 & 0
       \\ % row 5
      0
     &                 \begin{tikzpicture}[anchorbase,scale=.2]
        \begin{scope}[shift={(0,0)}] #3 \end{scope}
        \draw[bl] (0,-0.01) \pu (0,2.01);
        \begin{scope}[shift={(0,0)}] #4 \end{scope}
    \end{tikzpicture}&0&0\\
        0&0&        \begin{tikzpicture}[anchorbase,scale=.2]
            \begin{scope}[shift={(0,0)}] #3 \end{scope}
            \draw[gr] (0,-0.01) \pu (0,2.01);
            \begin{scope}[shift={(0,0)}] #4 \end{scope}
        \end{tikzpicture}&0\\
        0&0&0&        \begin{tikzpicture}[anchorbase,scale=.2]
            \begin{scope}[shift={(0,0)}] #3 \end{scope}
            \draw[or] (0,-0.01) \pu (0,2.01);
            \begin{scope}[shift={(0,0)}] #4 \end{scope}
        \end{tikzpicture}
       \end{bmatrix}
       \endgroup
       $}};
%%% right
\cxxdecr{#1+\cxxsep-1}{#2}{$\begin{tikzpicture}[anchorbase,scale=.2]
    \begin{scope}[shift={(0,0)}] #3 \end{scope}
    \begin{scope}[shift={(0,0)}] #4 \end{scope}
\end{tikzpicture}$} 
}


    % differential arrows for a dimension 3 complex
\newcommand{\arrowww}[2]{
    \draw[thick, ->] (0.9+#1,.2+#2) to (2.1+#1,.8+#2);
    \draw[thick, ->] (0.9+#1,0+#2) to (2.1+#1,0+#2);
    \draw[thick, ->] (0.9+#1,-.2+#2) to (2.1+#1,-.8+#2);
    \draw[thick, ->] (3.9+#1,1+#2) to (5.1+#1,1+#2);
    \draw[thick, ->] (3.9+#1,.8+#2) to (5.1+#1,.2+#2);
    \draw[thick, ->] (3.9+#1,.2+#2) to (5.1+#1,.8+#2);
    \draw[thick, ->] (3.9+#1,-.2+#2) to (5.1+#1,-.8+#2);
    \draw[thick, ->] (3.9+#1,-1+#2) to (5.1+#1,-1+#2);
    \draw[thick, ->] (3.9+#1,-.8+#2) to (5.1+#1,-.2+#2);
    \draw[thick, ->] (6.9+#1,.8+#2) to (8.1+#1,.2+#2);
    \draw[thick, ->] (6.9+#1,0+#2) to (8.1+#1,0+#2);
    \draw[thick, ->] (6.9+#1,-.8+#2) to (8.1+#1,-.2+#2);
    }

% differential arrows for a dimension 4 complex
\newcommand{\arrowwww}[2]{
    \draw[thick, ->] (0.9+#1,.3+#2) to (2.1+#1,1.1+#2);
    \draw[thick, ->] (0.9+#1,0.1+#2) to (2.1+#1,0.3+#2);
    \node at (1.5+#1,.1+#2) {\tiny $-$};
    \draw[thick, ->] (0.9+#1,-0.1+#2) to (2.1+#1,-0.3+#2);
    \draw[thick, ->] (0.9+#1,-.3+#2) to (2.1+#1,-1.1+#2);
    \node at (1.3+#1,-.8+#2) {\tiny $-$};
    \draw[thick, ->] (3.9+#1,1.7+#2) to (5.1+#1,2.5+#2);
    \draw[thick, ->] (3.9+#1,1.5+#2) to (5.1+#1,1.5+#2);
    \node at (4.1+#1,1.4+#2) {\tiny $-$};
    \draw[thick, ->] (3.9+#1,1.3+#2) to (5.1+#1,0.6+#2);
    \draw[thick, ->] (3.9+#1,0.7+#2) to (5.1+#1,2.3+#2);
    \draw[thick, ->] (3.9+#1,0.5+#2) to (5.1+#1,-.3+#2);
    \node at (4.1+#1,0.5+#2) {\tiny $-$};
    \draw[thick, ->] (3.9+#1,0.3+#2) to (5.1+#1,-1.3+#2);
    \draw[thick, ->] (3.9+#1,-0.7+#2) to (5.1+#1,-2.3+#2);
    \draw[thick, ->] (3.9+#1,-0.5+#2) to (5.1+#1,-.5+#2);
    \node at (4.1+#1,-0.6+#2) {\tiny $-$};
    \draw[thick, ->] (3.9+#1,-0.3+#2) to (5.1+#1,1.3+#2);
    \draw[thick, ->] (3.9+#1,-1.7+#2) to (5.1+#1,-2.5+#2);
    \draw[thick, ->] (3.9+#1,-1.5+#2) to (5.1+#1,-1.5+#2);
    \node at (4.1+#1,-1.6+#2) {\tiny $-$};
    \draw[thick, ->] (3.9+#1,-1.3+#2) to (5.1+#1,0.4+#2);
    %
    \draw[thick, ->] (6.9+#1,2.5+#2) to (8.1+#1,1.7+#2);
    \draw[thick, ->] (6.9+#1,2.3+#2) to (8.1+#1,0.7+#2);
    \node at (7+#1,1.8+#2) {\tiny $-$};
    \draw[thick, ->] (6.9+#1,1.5+#2) to (8.1+#1,1.5+#2);
    \draw[thick, ->] (6.9+#1,1.3+#2) to (8.1+#1,-0.3+#2);
    \node at (7+#1,.8+#2) {\tiny $-$};
    \draw[thick, ->] (6.9+#1,0.5+#2) to (8.1+#1,0.5+#2);
    \draw[thick, ->] (6.9+#1,.3+#2) to (8.1+#1,-0.5+#2);
    \node at (7+#1,0.05+#2) {\tiny $-$};
    \draw[thick, ->] (6.9+#1,-0.5+#2) to (8.1+#1,1.3+#2);
    \draw[thick, ->] (6.9+#1,-0.7+#2) to (8.1+#1,-1.3+#2);
    \node at (7+#1,-.9+#2) {\tiny $-$};
    \draw[thick, ->] (6.9+#1,-1.3+#2) to (8.1+#1,0.3+#2);
    \draw[thick, ->] (6.9+#1,-1.5+#2) to (8.1+#1,-1.5+#2);
    \node at (7+#1,-1.6+#2) {\tiny $-$};
    \draw[thick, ->] (6.9+#1,-2.3+#2) to (8.1+#1,-0.7+#2);
    \draw[thick, ->] (6.9+#1,-2.5+#2) to (8.1+#1,-1.7+#2);
    \node at (7+#1,-2.6+#2) {\tiny $-$};
    %
    \draw[thick, ->] (9.9+#1,1.1+#2) to (11.1+#1,0.3+#2);
    \draw[thick, ->] (9.9+#1,0.3+#2) to (11.1+#1,0.1+#2);
    \draw[thick, ->] (9.9+#1,-0.3+#2) to (11.1+#1,-0.1+#2);
    \draw[thick, ->] (9.9+#1,-1.1+#2) to (11.1+#1,-0.3+#2);
    }    

    \newcommand{\cxarroww}[2]{
    \begin{scope}[shift={(#1,#2)}]    
        \arrowu{0}{0}{2}
        % \arrowu{\cxxsep+1.35}{0}{1}
        % \arrowu{2*\cxxsep-.35}{0}{1}
        \arrowu{3*\cxxsep+1}{0}{2}
    \end{scope}
}

\newcommand{\cxxbrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\GBR};
        \node at (\cxxsep,1) {\gBR};
        \node at (\cxxsep,0) {\GbR};
        \node at (\cxxsep,-1) {\GBr};
        \node at (2*\cxxsep,1) {\gbR};
        \node at (2*\cxxsep,0) {\gBr};
        \node at (2*\cxxsep,-1) {\Gbr};
        \node at (3*\cxxsep,0) {\gbr};
        \arrowww{0}{0};
        \node at (2.5*\cxxsep,-.15) {\tiny $-$};
        \node at (1.3*\cxxsep,.6) {\tiny $-$};
        \node at (1.3*\cxxsep,-.4) {\tiny $-$};
        \node at (1.5*\cxxsep,1.15) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxxbrrBGB}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\GBRBGB};
        \node at (\cxxsep,1) {\gBRBGB};
        \node at (\cxxsep,0) {\GbRBGB};
        \node at (\cxxsep,-1) {\GBrBGB};
        \node at (2*\cxxsep,1) {\gbRBGB};
        \node at (2*\cxxsep,0) {\gBrBGB};
        \node at (2*\cxxsep,-1) {\GbrBGB};
        \node at (3*\cxxsep,0) {\gbrBGB};
        \arrowww{0}{0};
        \node at (2.5*\cxxsep,-.15) {\tiny $-$};
        \node at (1.3*\cxxsep,.6) {\tiny $-$};
        \node at (1.3*\cxxsep,-.4) {\tiny $-$};
        \node at (1.5*\cxxsep,1.15) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxxbrrGBG}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\GBRGBG};
        \node at (\cxxsep,1) {\gBRGBG};
        \node at (\cxxsep,0) {\GbRGBG};
        \node at (\cxxsep,-1) {\GBrGBG};
        \node at (2*\cxxsep,1) {\gbRGBG};
        \node at (2*\cxxsep,0) {\gBrGBG};
        \node at (2*\cxxsep,-1) {\GbrGBG};
        \node at (3*\cxxsep,0) {\gbrGBG};
        \arrowww{0}{0};
        \node at (2.5*\cxxsep,-.15) {\tiny $-$};
        \node at (1.3*\cxxsep,.6) {\tiny $-$};
        \node at (1.3*\cxxsep,-.4) {\tiny $-$};
        \node at (1.5*\cxxsep,1.15) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxxBbrrBG}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\BGBRBG};
        \node at (\cxxsep,1) {\BgBRBG};
        \node at (\cxxsep,0) {\BGbRBG};
        \node at (\cxxsep,-1) {\BGBrBG};
        \node at (2*\cxxsep,1) {\BgbRBG};
        \node at (2*\cxxsep,0) {\BgBrBG};
        \node at (2*\cxxsep,-1) {\BGbrBG};
        \node at (3*\cxxsep,0) {\BgbrBG};
        \arrowww{0}{0};
        \node at (2.5*\cxxsep,-.15) {\tiny $-$};
        \node at (1.3*\cxxsep,.6) {\tiny $-$};
        \node at (1.3*\cxxsep,-.4) {\tiny $-$};
        \node at (1.5*\cxxsep,1.15) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxxRbrrGB}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\RGBRGB};
        \node at (\cxxsep,1) {\RgBRGB};
        \node at (\cxxsep,0) {\RGbRGB};
        \node at (\cxxsep,-1) {\RGBrGB};
        \node at (2*\cxxsep,1) {\RgbRGB};
        \node at (2*\cxxsep,0) {\RgBrGB};
        \node at (2*\cxxsep,-1) {\RGbrGB};
        \node at (3*\cxxsep,0) {\RgbrGB};
        \arrowww{0}{0};
        \node at (2.5*\cxxsep,-.15) {\tiny $-$};
        \node at (1.3*\cxxsep,.6) {\tiny $-$};
        \node at (1.3*\cxxsep,-.4) {\tiny $-$};
        \node at (1.5*\cxxsep,1.15) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxxRBbrrB}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\RBGBRB};
        \node at (\cxxsep,1) {\RBgBRB};
        \node at (\cxxsep,0) {\RBGbRB};
        \node at (\cxxsep,-1) {\RBGBrB};
        \node at (2*\cxxsep,1) {\RBgbRB};
        \node at (2*\cxxsep,0) {\RBgBrB};
        \node at (2*\cxxsep,-1) {\RBGbrB};
        \node at (3*\cxxsep,0) {\RBgbrB};
        \arrowww{0}{0};
        \node at (2.5*\cxxsep,-.15) {\tiny $-$};
        \node at (1.3*\cxxsep,.6) {\tiny $-$};
        \node at (1.3*\cxxsep,-.4) {\tiny $-$};
        \node at (1.5*\cxxsep,1.15) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxxBRbrrG}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\BRGBRG};
        \node at (\cxxsep,1) {\BRgBRG};
        \node at (\cxxsep,0) {\BRGbRG};
        \node at (\cxxsep,-1) {\BRGBrG};
        \node at (2*\cxxsep,1) {\BRgbRG};
        \node at (2*\cxxsep,0) {\BRgBrG};
        \node at (2*\cxxsep,-1) {\BRGbrG};
        \node at (3*\cxxsep,0) {\BRgbrG};
        \arrowww{0}{0};
        \node at (2.5*\cxxsep,-.15) {\tiny $-$};
        \node at (1.3*\cxxsep,.6) {\tiny $-$};
        \node at (1.3*\cxxsep,-.4) {\tiny $-$};
        \node at (1.5*\cxxsep,1.15) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxxBRBbrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\BRBGBR};
        \node at (\cxxsep,1) {\BRBgBR};
        \node at (\cxxsep,0) {\BRBGbR};
        \node at (\cxxsep,-1) {\BRBGBr};
        \node at (2*\cxxsep,1) {\BRBgbR};
        \node at (2*\cxxsep,0) {\BRBgBr};
        \node at (2*\cxxsep,-1) {\BRBGbr};
        \node at (3*\cxxsep,0) {\BRBgbr};
        \arrowww{0}{0};
        \node at (2.5*\cxxsep,-.15) {\tiny $-$};
        \node at (1.3*\cxxsep,.6) {\tiny $-$};
        \node at (1.3*\cxxsep,-.4) {\tiny $-$};
        \node at (1.5*\cxxsep,1.15) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxxRBRbrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\RBRGBR};
        \node at (\cxxsep,1) {\RBRgBR};
        \node at (\cxxsep,0) {\RBRGbR};
        \node at (\cxxsep,-1) {\RBRGBr};
        \node at (2*\cxxsep,1) {\RBRgbR};
        \node at (2*\cxxsep,0) {\RBRgBr};
        \node at (2*\cxxsep,-1) {\RBRGbr};
        \node at (3*\cxxsep,0) {\RBRgbr};
        \arrowww{0}{0};
        \node at (2.5*\cxxsep,-.15) {\tiny $-$};
        \node at (1.3*\cxxsep,.6) {\tiny $-$};
        \node at (1.3*\cxxsep,-.4) {\tiny $-$};
        \node at (1.5*\cxxsep,1.15) {\tiny $-$};
    \end{scope}
}

\newcommand{\cxxbrrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {\OGBR};
        \node at (\cxxsep,1.5) {\oGBR};
        \node at (\cxxsep,0.5) {\OgBR};
        \node at (\cxxsep,-0.5) {\OGbR};
        \node at (\cxxsep,-1.5) {\OGBr};
        \node at (2*\cxxsep,2.5) {\ogBR};
        \node at (2*\cxxsep,1.5) {\oGbR};
        \node at (2*\cxxsep,0.5) {\oGBr};
        \node at (2*\cxxsep,-0.5) {\OgbR};
        \node at (2*\cxxsep,-1.5) {\OgBr};
        \node at (2*\cxxsep,-2.5) {\OGbr};
        \node at (3*\cxxsep,1.5) {\ogbR};
        \node at (3*\cxxsep,0.5) {\ogBr};
        \node at (3*\cxxsep,-0.5) {\oGbr};
        \node at (3*\cxxsep,-1.5) {\Ogbr};
        \node at (4*\cxxsep,0) {\ogbr};
        \arrowwww{0}{0};
    \end{scope}
}

\newcommand{\cxxabrrr}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \node at (0,0) {$\bullet$};
        \node at (\cxxsep,0) {$\bullet$};
        \node at (2*\cxxsep,0) {$\bullet$};
        \node at (3*\cxxsep,0) {$\bullet$};
        \node at (4*\cxxsep,0) {$\bullet$};
        \draw[thick, ->] (0.9,0) to (2.1,0);
        \draw[thick, ->] (3.9,0) to (5.1,0);
        \draw[thick, ->] (6.9,0) to (8.1,0);
        \draw[thick, ->] (9.9,0) to (11.1,0);
    \end{scope}
}





%%%%%%%%%%%%%%%%%% Composite figures

\newcommand{\FigSlide}{
    \vcenter{\hbox{\includegraphics{figures/FigSlide.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \node at (-2,0) {
    %     $\CC{
    %     \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
    %         \BSrd{0}{1.5}
    %         \idweb{2}{1.5}{1}
    %         \idwebbl{1}{0}{1}
    %         \idwebrr{0}{0}{1}
    %         \webarrr{0}{3}
    %     \end{tikzpicture}
    %     }$
    %     };
    %     \node at (-2,-3.5) {
    %     $\CC{
    %         \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
    %             \BSbl{1}{0}
    %             \idweb{0}{0}{1}
    %             \idwebbl{1}{1.5}{1}
    %             \idwebrr{0}{1.5}{1}
    %             \webarrr{0}{3}
    %         \end{tikzpicture}
    %     }$
    %     };
    %     %%%%%%%%%%%%%%%% complexes
    %     \node at (0,0) {\RBR};
    %     \node at (2,.5) {\RbR};
    %     \node at (2,-.5) {\RBr};
    %     \node at (4,0) {\Rbr};
    %     \arroww{0}{0};
    %     \node at (3,.4) {\tiny $-$};
    %     %%%
    %     \arrowu{-2}{-1.75}{1}
    %     %%%
    %     \node at (0,-3.5) {\BRB};
    %     \node at (2,-3) {\bRB};
    %     \node at (2,-4) {\BrB};
    %     \node at (4,-3.5) {\brB};
    %     \arroww{0}{-3.5};
    %     \node at (3,-3.1) {\tiny $-$};
    %     %%%%%%%%%%%%%%%% chain map
    %     %%% left
    %     \arrowu{0}{-1.75}{2}
    %     \node at (0.3,-1.75) {
    %     \scalebox{.6}{$
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
    %         \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
    %         \end{tikzpicture}
    %     $}};
    %     %%% middle
    %     \arrowu{2}{-1.75}{1}
    %     \node at (2.8,-1.75) {
    %     \scalebox{.6}{$
    %     \begingroup
    %     \setlength\arraycolsep{2pt}
    %     \begin{bmatrix}
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (1,-0.01)\pu (1,2.01);
    %             \draw[bl] (2,-0.01) to (2,0.7); 
    %             \fill[bl] (2,0.7) circle (2.5mm);
    %             \draw[rd] (1,1) \ru (2,2.01);
    %             \end{tikzpicture}
    %         & 
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
    %         \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
    %         \end{tikzpicture}
    %         \\ 
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (1,-0.01)\pu (1,2.01); 
    %             \draw[bl] (2,-0.01)\pu (2,2.01); 
    %         \end{tikzpicture}
    %         & 
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (1,-0.01) \ur (2,1.); 
    %             \draw[bl] (2,-0.01) \pu (2,2.01);
    %             \draw[rd] (1,1.3) to (1,2.01); 
    %             \fill[rd] (1,1.3) circle (2.5mm);
    %             \end{tikzpicture}
    %     \end{bmatrix}
    %     \endgroup
    %     $}};
    %     %%% right
    %     \arrowu{4}{-1.75}{2}
    %     \node at (4.3,-1.75) {
    %     \scalebox{.6}{$0$}};
    %     \end{tikzpicture}
}


\newcommand{\FigSlidee}{
    \vcenter{\hbox{\includegraphics{figures/FigSlidee.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \node at (-2,0) {
    %     $\CC{
    %     \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
    %         \BSbl{1}{1.5}
    %         \idweb{0}{1.5}{1}
    %         \idwebll{2}{0}{1}
    %         \idwebbr{0}{0}{1}
    %         \webarrr{0}{3}
    %     \end{tikzpicture}
    %     }$
    %     };
    %     \node at (-2,-3.5) {
    %     $\CC{
    %         \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
    %             \BSrd{0}{0}
    %             \idweb{2}{0}{1}
    %             \idwebll{2}{1.5}{1}
    %             \idwebbr{0}{1.5}{1}
    %             \webarrr{0}{3}
    %         \end{tikzpicture}
    %     }$
    %     };
    %     %%%%%%%%%%%%%%%% complexes
    %     \node at (0,0) {\BRB};
    %     \node at (2,.5) {\BrB};
    %     \node at (2,-.5) {\BRb};
    %     \node at (4,0) {\Brb};
    %     \arroww{0}{0};
    %     \node at (3,.4) {\tiny $-$};
    %     %%%
    %     \arrowu{-2}{-1.75}{1}
    %     %%%
    %     \node at (0,-3.5) {\RBR};
    %     \node at (2,-3) {\rBR};
    %     \node at (2,-4) {\RbR};
    %     \node at (4,-3.5) {\rbR};
    %     \arroww{0}{-3.5};
    %     \node at (3,-3.1) {\tiny $-$};
    %     %%%%%%%%%%%%%%%% chain map
    %     %%% left
    %     \arrowu{0}{-1.75}{2}
    %     \node at (0.3,-1.75) {
    %     \scalebox{.6}{$
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
    %         \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
    %         \end{tikzpicture}
    %     $}};
    %     %%% middle
    %     \arrowu{2}{-1.75}{1}
    %     \node at (2.8,-1.75) {
    %     \scalebox{.6}{$
    %     \begingroup
    %     \setlength\arraycolsep{2pt}
    %     \begin{bmatrix}
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (1,-0.01)\pu (1,2.01);
    %             \draw[rd] (2,-0.01) to (2,0.7); 
    %             \fill[rd] (2,0.7) circle (2.5mm);
    %             \draw[bl] (1,1) \ru (2,2.01);
    %             \end{tikzpicture}
    %         & 
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
    %         \draw[bl] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
    %         \end{tikzpicture}
    %         \\ 
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (1,-0.01)\pu (1,2.01); 
    %             \draw[rd] (2,-0.01)\pu (2,2.01); 
    %         \end{tikzpicture}
    %         & 
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (1,-0.01) \ur (2,1.); 
    %             \draw[rd] (2,-0.01) \pu (2,2.01);
    %             \draw[bl] (1,1.3) to (1,2.01); 
    %             \fill[bl] (1,1.3) circle (2.5mm);
    %             \end{tikzpicture}
    %     \end{bmatrix}
    %     \endgroup
    %     $}};
    %     %%% right
    %     \arrowu{4}{-1.75}{2}
    %     \node at (4.3,-1.75) {
    %     \scalebox{.6}{$0$}};
    %     \end{tikzpicture}
}


\newcommand{\FigSlidei}{
    \vcenter{\hbox{\includegraphics{figures/FigSlidei.pdf}}}
% \begin{tikzpicture}[anchorbase,scale=.75]
%         %%%%%%%%%%%%%%%% tangled webs
%         \node at (-2,0) {
%         $\CC{
%             \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
%                 \BSbl{1}{0}
%                 \idweb{0}{0}{1}
%                 \idwebbl{1}{1.5}{1}
%                 \idwebrr{0}{1.5}{1}
%                 \webarrr{0}{3}
%             \end{tikzpicture}
%         }$
%         };
%         \node at (-2,-3.5) {
%         $\CC{
%             \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
%                 \BSrd{0}{1.5}
%                 \idweb{2}{1.5}{1}
%                 \idwebbl{1}{0}{1}
%                 \idwebrr{0}{0}{1}
%                 \webarrr{0}{3}
%             \end{tikzpicture}
%         }$
%         };
%         %%%%%%%%%%%%%%%% complexes
%         \node at (0,0) {\BRB};
%         \node at (2,.5) {\bRB};
%         \node at (2,-.5) {\BrB};
%         \node at (4,0) {\brB};
%         \arroww{0}{0};
%         \node at (3,.4) {\tiny $-$};
%         %%%
%         \arrowu{-2}{-1.75}{1}
%         %%%
%         \node at (0,-3.5) {\RBR};
%         \node at (2,-3) {\RbR};
%         \node at (2,-4) {\RBr};
%         \node at (4,-3.5) {\Rbr};
%         \arroww{0}{-3.5};
%         \node at (3,-3.1) {\tiny $-$};
%         %%%%%%%%%%%%%%%% chain map
%         %%% left
%         \arrowu{0}{-1.75}{2}
%         \node at (0.3,-1.75) {
%         \scalebox{.6}{$
%         \begin{tikzpicture}[anchorbase,scale=.2]
%             \draw[rd] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
%             \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
%             \end{tikzpicture}
%         $}};
%         %%% middle
%         \arrowu{2}{-1.75}{1}
%         \node at (2.8,-1.75) {
%         \scalebox{.6}{$
%         \begingroup
%         \setlength\arraycolsep{2pt}
%         \begin{bmatrix}
%             \begin{tikzpicture}[anchorbase,scale=.2]
%                 \draw[rd] (1,-0.01) \pu (1,2.01);
%                 \draw[rd] (2,-0.01) \ul (1,1.); 
%                 \draw[bl] (2,1.3) to (2,2.01); 
%                 \fill[bl] (2,1.3) circle (2.5mm);
%                 \end{tikzpicture}
%             & 
%             \begin{tikzpicture}[anchorbase,scale=.2]
%                 \draw[rd] (1,-0.01)\pu (1,2.01); 
%                 \draw[bl] (2,-0.01)\pu (2,2.01); 
%             \end{tikzpicture}
%             \\ 
%             \begin{tikzpicture}[anchorbase,scale=.2]
%             \draw[rd] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
%             \draw[bl] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
%             \end{tikzpicture}
%             & 
%             \begin{tikzpicture}[anchorbase,scale=.2]
%                 \draw[rd] (1,-0.01) to (1,0.7); 
%                 \fill[rd] (1,0.7) circle (2.5mm);
%                 \draw[bl] (2,-0.01)\pu (2,2.01);
%                 \draw[bl] (2,1) \lu (1,2.01);
%                 \end{tikzpicture}
%         \end{bmatrix}
%         \endgroup
%         $}};
%         %%% right
%         \arrowu{4}{-1.75}{2}
%         \node at (4.3,-1.75) {
%         \scalebox{.6}{$0$}};
%         \end{tikzpicture}
}


\newcommand{\FigSlideei}{
   \vcenter{\hbox{\includegraphics{figures/FigSlideei.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \node at (-2,0) {
    %     $\CC{
    %         \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
    %             \BSrd{0}{0}
    %             \idweb{2}{0}{1}
    %             \idwebll{2}{1.5}{1}
    %             \idwebbr{0}{1.5}{1}
    %             \webarrr{0}{3}
    %         \end{tikzpicture}
    %     }$
    %     };
    %     \node at (-2,-3.5) {
    %     $\CC{
    %         \begin{tikzpicture}[anchorbase,scale=.3,rotate=90]
    %             \BSbl{1}{1.5}
    %             \idweb{0}{1.5}{1}
    %             \idwebll{2}{0}{1}
    %             \idwebbr{0}{0}{1}
    %             \webarrr{0}{3}
    %         \end{tikzpicture}
    %     }$
    %     };
    %     %%%%%%%%%%%%%%%% complexes
    %     \node at (0,0) {\RBR};
    %     \node at (2,.5) {\rBR};
    %     \node at (2,-.5) {\RbR};
    %     \node at (4,0) {\rbR};
    %     \arroww{0}{0};
    %     \node at (3,.4) {\tiny $-$};
    %     %%%
    %     \arrowu{-2}{-1.75}{1}
    %     %%%
    %     \node at (0,-3.5) {\BRB};
    %     \node at (2,-3) {\BrB};
    %     \node at (2,-4) {\BRb};
    %     \node at (4,-3.5) {\Brb};
    %     \arroww{0}{-3.5};
    %     \node at (3,-3.1) {\tiny $-$};
    %     %%%%%%%%%%%%%%%% chain map
    %     %%% left
    %     \arrowu{0}{-1.75}{2}
    %     \node at (0.3,-1.75) {
    %     \scalebox{.6}{$
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
    %         \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);
    %         \end{tikzpicture}
    %     $}};
    %     %%% middle
    %     \arrowu{2}{-1.75}{1}
    %     \node at (2.8,-1.75) {
    %     \scalebox{.6}{$
    %     \begingroup
    %     \setlength\arraycolsep{2pt}
    %     \begin{bmatrix}
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (1,-0.01) \pu (1,2.01);
    %             \draw[bl] (2,-0.01) \ul (1,1.); 
    %             \draw[rd] (2,1.3) to (2,2.01); 
    %             \fill[rd] (2,1.3) circle (2.5mm);
    %             \end{tikzpicture}
    %         & 
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (1,-0.01)\pu (1,2.01); 
    %             \draw[rd] (2,-0.01)\pu (2,2.01); 
    %         \end{tikzpicture}
    %         \\ 
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
    %         \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
    %         \end{tikzpicture}
    %         & 
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (1,-0.01) to (1,0.7); 
    %             \fill[bl] (1,0.7) circle (2.5mm);
    %             \draw[rd] (2,-0.01)\pu (2,2.01);
    %             \draw[rd] (2,1) \lu (1,2.01);
    %             \end{tikzpicture}
    %     \end{bmatrix}
    %     \endgroup
    %     $}};
    %     %%% right
    %     \arrowu{4}{-1.75}{2}
    %     \node at (4.3,-1.75) {
    %     \scalebox{.6}{$0$}};
    %     \end{tikzpicture}
}

\newcommand{\FigSlidec}{
    \vcenter{\hbox{\includegraphics{figures/FigSlidec.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% complexes
    %     \node at (0,0) {\BRB};
    %     \node at (2,.5) {\bRB};
    %     \node at (2,-.5) {\BrB};
    %     \node at (4,0) {\brB};
    %     \arroww{0}{0};
    %     \node at (3,.4) {\tiny $-$};
    %     %%%
    %     \node at (0,-3.5) {\BRB};
    %     \node at (2,-3) {\bRB};
    %     \node at (2,-4) {\BrB};
    %     \node at (4,-3.5) {\brB};
    %     \arroww{0}{-3.5};
    %     \node at (3,-3.1) {\tiny $-$};
    %     %%%%%%%%%%%%%%%% chain map
    %     %%% left
    %     \arrowu{0}{-1.75}{2}
    %     \node at (0.3,-1.75) {
    %     \scalebox{.6}{$
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (0,-0.01 )to (0,2.01); 
    %         \draw[rd] (1,-0.01) to (1,0.5); 
    %         \fill[rd] (1,0.5) circle (2.5mm);
    %         \draw[rd] (1,1.5) to (1,2.01); 
    %         \fill[rd] (1,1.5) circle (2.5mm);
    %         \draw[bl] (2,-0.01 ) to (2,2.01); 
    %         \draw[bl] (0,1 )to (2,1); 
    %         \end{tikzpicture}
    %     $}};
    %     %%% middle
    %     \arrowu{2}{-1.75}{1}
    %     \node at (3,-1.75) {
    %     \scalebox{.6}{$
    %     \begingroup
    %     \setlength\arraycolsep{2pt}
    %     \begin{bmatrix}
    %         0
    %         & 
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (1,-0.01) \ur (2,1.); 
    %             \draw[bl] (2,-0.01) \pu (2,2.01);
    %             \draw[rd] (1,1.3) to (1,2.01); 
    %             \fill[rd] (1,1.3) circle (2.5mm);
    %             \end{tikzpicture}
    %         \\ 
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (1,-0.01) to (1,0.7); 
    %             \fill[rd] (1,0.7) circle (2.5mm);
    %             \draw[bl] (2,-0.01)\pu (2,2.01);
    %             \draw[bl] (2,1) \lu (1,2.01);
    %             \end{tikzpicture}
    %         & 
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (1,-0.01 )to (1,2.01); 
    %         \fill[rd] (.5,0.7) circle (2.5mm);
    %         \draw[rd] (.5,0.7) to (.5,1.3); 
    %         \fill[rd] (.5,1.3) circle (2.5mm);
    %         \draw[bl] (2,-0.01 ) to (2,2.01); 
    %         \draw[bl] (1,1 )to (2,1); 
    %         \end{tikzpicture}
    %         -
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (0,-0.01 ) to (0,2.01); 
    %             \draw[bl] (1,-0.01 )to (1,2.01); 
    %             \end{tikzpicture}
    %     \end{bmatrix}
    %     \endgroup
    %     $}};
    %     %%% right
    %     \arrowu{4}{-1.75}{2}
    %     \node at (4.3,-1.75) {
    %     \scalebox{.6}{$
    %     - 
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (0,-0.01)\pu (0,2.01);
    %         \end{tikzpicture}
    %     $}};
    %     \end{tikzpicture}
}


\newcommand{\FigSlideh}{
    \vcenter{\hbox{\includegraphics{figures/FigSlideh.pdf}}}
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% complexes
    %     \node at (0,0) {\BRB};
    %     \node at (2,.5) {\bRB};
    %     \node at (2,-.5) {\BrB};
    %     \node at (4,0) {\brB};
    %     \arroww{0}{0};
    %     \node at (3,.4) {\tiny $-$};
    %     %%%
    %     \node at (0,-3.5) {\BRB};
    %     \node at (2,-3) {\bRB};
    %     \node at (2,-4) {\BrB};
    %     \node at (4,-3.5) {\brB};
    %     \arroww{0}{-3.5};
    %     \node at (3,-3.1) {\tiny $-$};
    %     %%%%%%%%%%%%%%%% chain map
    %     %%% left
    %     \draw[thick, <-] (0.3,-0.75) to (1.5,-2.75);
    %     \node at (1.6,-1.75) {
    %     \scalebox{.6}{$
    %     \begingroup
    %     \setlength\arraycolsep{2pt}
    %     \begin{bmatrix}
    %     0
    %         & 
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (0,-0.01 )to (0,2.01); 
    %             \draw[rd] (1,1.5) to (1,2.01); 
    %             \fill[rd] (1,1.5) circle (2.5mm);
    %             \draw[bl] (2,-0.01 ) to (2,2.01); 
    %             \draw[bl] (0,1 )to (2,1); 
    %             \end{tikzpicture}
    %     \end{bmatrix}
    %     \endgroup
    %     $}};
    %     %%% middle
    %     \draw[thick, <-] (2.3,-1) to (3.5,-3);
    %     \node at (3.4,-1.75) {
    %     \scalebox{.6}{$
    %     \begingroup
    %     \setlength\arraycolsep{2pt}
    %     \begin{bmatrix}
    %     0
    %         \\ -
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (2,-0.01)\pu (2,2.01);
    %             \draw[bl] (2,1) \lu (1,2.01);
    %             \end{tikzpicture}
    %     \end{bmatrix}
    %     \endgroup
    %     $}};
    %     \end{tikzpicture}
}


\newcommand{\cabledcrossfig}{
    \vcenter{\hbox{\includegraphics{figures/cabledcrossfig1.pdf}}}   
    % \begin{tikzpicture}[anchorbase,xscale=-.5,yscale=.5]
    %     \draw[thick] (1,2) \pr (4,0);
    %     \draw[thick] (1,3) \pr (4,1);
    %     \draw[thick] (1,4) \pr (4,2);
    %     %
    %     \draw[wh] (1,1) \pr (3,4) to  (4,4);
    %     \draw[thick] (1,1) \pr (3,4) to (4,4);
    %     %
    %     \draw[wh] (1,0) to (2,0) \pr (4,3);
    %     \draw[thick] (1,0) to (2,0) \pr (4,3);
    %     %
    % \end{tikzpicture}
        \, , \quad
        \vcenter{\hbox{\includegraphics{figures/cabledcrossfig2.pdf}}}   
        % \begin{tikzpicture}[anchorbase,scale=.5]
        %     \draw[thick] (1,2) \pr (4,0);
        %     \draw[thick] (1,3) \pr (4,1);
        %     \draw[thick] (1,4) \pr (4,2);
        %     %
        %     \draw[wh] (1,1) \pr (3,4) to  (4,4);
        %     \draw[thick] (1,1) \pr (3,4) to (4,4);
        %     %
        %     \draw[wh] (1,0) to (2,0) \pr (4,3);
        %     \draw[thick] (1,0) to (2,0) \pr (4,3);
        %     %
        % \end{tikzpicture}
        \, , \quad
        \vcenter{\hbox{\includegraphics{figures/cabledcrossfig3.pdf}}}   
        % \begin{tikzpicture}[anchorbase,xscale=-.5, yscale=.5]
        %     \draw[thick] (2,1) \pr (4,0);
        %     \draw[thick] (2,2) \pr (4,1);
        %     \draw[thick] (2,3) \pr (4,2);
        %     \draw[thick] (2,4) \pr (4,3);
        %     %
        %     \draw[wh] (2,0) \pr  (4,4);
        %     \draw[thick] (2,0) \pr (4,4);
        %     %
        % \end{tikzpicture}
        \, , \quad
        \vcenter{\hbox{\includegraphics{figures/cabledcrossfig4.pdf}}}   
        % \begin{tikzpicture}[anchorbase,xscale=-.5,yscale=.5]
        %     \draw[thick] (2,0) \pr (4,4);
        %     \draw[wh] (2,1) \pr (4,0);
        %     \draw[wh] (2,2) \pr (4,1);
        %     \draw[wh] (2,3) \pr (4,2);
        %     \draw[wh] (2,4) \pr (4,3);
        %     \draw[thick] (2,1) \pr (4,0);
        %     \draw[thick] (2,2) \pr (4,1);
        %     \draw[thick] (2,3) \pr (4,2);
        %     \draw[thick] (2,4) \pr (4,3);
        %     %
        % \end{tikzpicture}
}

\newcommand{\slidefig}{
    %\vcenter{\hbox{\includegraphics{figures/slidefig1.pdf}}} 
    \begin{tikzpicture}[anchorbase,xscale=-.5,yscale=.5]
        \draw[thick] (-1.5,2) to (1,2) \pr (4,0);
        \draw[thick] (-1.5,3) to (1,3) \pr (4,1);
        \draw[thick] (-1.5,4) to (1,4) \pr (4,2);
        %
        \draw[wh] (1,1) \pr (3,4) to  (4,4);
        \draw[thick] (-1.5,1) to (1,1) \pr (3,4) to (4,4);
        %
        \draw[wh] (1,0) to (2,0) \pr (4,3);
        \draw[thick] (-1.5,0) to (1,0) to (2,0) \pr (4,3);
        %
        \draw[thick,fill=white] (0,-.2) rectangle (1,1.2);
        \draw[thick,fill=white] (-1,1.8) rectangle (0,4.2);
        \node at (.5,.5) {$Y_1$};
        \node at (-.5,3) {$Y_2$};
    \end{tikzpicture}
    \;\;
    \xrightarrow{\slide_{Y_1,Y_2}}
    \;\;
   % \vcenter{\hbox{\includegraphics{figures/slidefig2.pdf}}} 
    \begin{tikzpicture}[anchorbase,xscale=.5,yscale=-.5]
        \draw[thick] (-1.5,2) to (1,2) \pr (4,0);
        \draw[thick] (-1.5,3) to (1,3) \pr (4,1);
        \draw[thick] (-1.5,4) to (1,4) \pr (4,2);
        %
        \draw[wh] (1,1) \pr (3,4) to  (4,4);
        \draw[thick] (-1.5,1) to (1,1) \pr (3,4) to (4,4);
        %
        \draw[wh] (1,0) to (2,0) \pr (4,3);
        \draw[thick] (-1.5,0) to (1,0) to (2,0) \pr (4,3);
        %
        \draw[thick,fill=white] (0,-.2) rectangle (1,1.2);
        \draw[thick,fill=white] (-1,1.8) rectangle (0,4.2);
        \node at (.5,.5) {$Y_1$};
        \node at (-.5,3) {$Y_2$};
    \end{tikzpicture}
}

\newcommand{\reducefig}{
   % \vcenter{\hbox{\includegraphics{figures/reducefig1.pdf}}}
    \begin{tikzpicture}[anchorbase,xscale=-.47,yscale=.5,smallnodes]
        \draw[thick] (-2.25,2) to (1,2) \pr (4,0);
        \draw[thick] (-2.25,3) to (1,3) \pr (4,1);
        \draw[thick] (-2.25,4) to (1,4) \pr (4,2);
        %
        \draw[wh] (1,1) \pr (3,4) to  (4,4);
        \draw[thick] (-2.25,1) to (1,1) \pr (3,4) to (4,4);
        %
        \draw[wh] (1,0) to (2,0) \pr (4,3);
        \draw[thick] (-2.25,0) to (1,0) to (2,0) \pr (4,3);
        %
        \draw[thick, fill=white] (0,-.2) rectangle (1,1.6);
        \draw[thick, fill=white] (-1,-.2) rectangle (0,1.6);
        \draw[thick, fill=white] (-2,-.2) rectangle (-1,1.6);
        \draw[thick, fill=white] (0,1.8) rectangle (1,4.2);
        \draw[thick, fill=white] (-1,1.8) rectangle (0,4.2);
        \draw[thick, fill=white] (-2,1.8) rectangle (-1,4.2);
        \node at (.5,.7) {$W_1$};
        \node at (-.5,.7) {$f_1$};
        \node at (-1.5,.7) {$Z_1$};
        \node at (.5,3) {$W_2$};
        \node at (-.5,3) {$f_2$};
        \node at (-1.5,3) {$Z_2$};
    \end{tikzpicture}
    \; \xrsquigarrow{\Cref{lem:h-hcomp}}\;
   % \vcenter{\hbox{\includegraphics{figures/reducefig2.pdf}}}
    \begin{tikzpicture}[anchorbase,xscale=-.47,yscale=.5,smallnodes]
        \draw[thick] (-.25,2) to (1,2) \pr (4,0);
        \draw[thick] (-.25,3) to (1,3) \pr (4,1);
        \draw[thick] (-.25,4) to (1,4) \pr (4,2);
        %
        \draw[wh] (1,1) \pr (3,4) to  (4,4);
        \draw[thick] (-.25,1) to(1,1) \pr (3,4) to (4,4);
        %
        \draw[wh] (2,0) \pr (4,3);
        \draw[thick] (-.25,0) to (1,0) to (2,0) \pr (4,3);
        %
        \draw[thick, fill=white] (0,-.2) rectangle (1,1.6);
        \draw[thick, fill=white] (0,1.8) rectangle (1,4.2);
        \node at (.5,.7) {$f_1$};
        \node at (.5,3) {$f_2$};
    \end{tikzpicture}
    \; \xrsquigarrow{\Cref{lem:h-coxeter}}\;
    %\vcenter{\hbox{\includegraphics{figures/reducefig3.pdf}}}
    \begin{tikzpicture}[anchorbase,xscale=-.47,yscale=.5,smallnodes]
        \draw[thick] (-.25,2) to (1,2) \pr (4,0);
        \draw[thick] (-.25,3) to (1,3) \pr (4,1);
        \draw[thick] (-.25,4) to (1,4) \pr (4,2);
        %
        \draw[wh] (1,1) \pr (3,4) to  (4,4);
        \draw[thick] (-.25,1) to (0,1) to (1,1) \pr (3,4) to (4,4);
        %
        \draw[wh] (2,0) \pr (4,3);
        \draw[thick, gray] (-.25,0) to (1,0) to (2,0) \pr (4,3);
        %
        \draw[thick, fill=white] (1,1.8) rectangle (0,4.2);
        %\node at (.5,3.7) {$Y_2'$};
        \node at (.5,3) {$f_2$};
        %\node at (.5,2.3) {$Y_2$};
    \end{tikzpicture}
    \;\xrsquigarrow{\tiny\Cref{lem:h-smaller-coxeter}}\;
    %\vcenter{\hbox{\includegraphics{figures/reducefig4.pdf}}}
    \begin{tikzpicture}[anchorbase,xscale=-.47,yscale=.5,smallnodes]
        \draw[thick] (-.25,2) to (1,2) \pr (4,0);
        \draw[thick] (-.25,3) to (1,3) \pr (4,1);
        \draw[thick, gray] (-.25,4) to (1,4) \pr (4,2);
        %
        \draw[wh] (1,1) \pr (3,4) to  (4,4);
        \draw[thick] (-.25,1) to (0,1) to (1,1) \pr (3,4) to (4,4);
        %
        \draw[wh] (2,0) \pr (4,3);
        \draw[thick, gray] (-.25,0) to (1,0) to (2,0) \pr (4,3);
        %
        \draw[thick, fill=white] (1,1.8) rectangle (0,3.2);
        \node at (.5,2.5) {$f'_2$};
    \end{tikzpicture}
}


%%%%%%%%%%%%%%%%%% Homotopy computations 

\newcommand{\eqnstartdothomotopy}{
    \;\; 
    \left( 
        \vcenter{\hbox{\includegraphics{figures/eqnstartdothomotopy1.pdf}}}    
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangRbr{-2}{0}
    %     \arrowu{-2}{-1.75}{1}
    %     \tangbralt{-2}{-3.5}
    %     \arrowu{-2}{-5.25}{1}
    %     \tangbr{-2}{-7}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxRbr{0}{0}
    %     \cxarrow{0}{-1.75}
    %     \cxbr{0}{-3.5}
    %     \cxarrow{0}{-5.25}
    %     \cxbr{0}{-7}
    %     %%%%%%%%%%%%%%%% chain map upper
    %     %%% left
    %     \cxdecl{0}{-1.75}{$
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (1,1.3) to (1,2.01); 
    %         \fill[rd] (1,1.3) circle (2.5mm);
    %         \draw[bl] (2,-0.01)\pu (2,2.01);
    %         \draw[rd] (3,-0.01)\pu (3,2.01);
    %         \end{tikzpicture}
    %         $}
    %     %%% middle
    %     \cxdecm{0}{-1.75}
    %     {
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (1,1.3) to (1,2.01); 
    %             \fill[rd] (1,1.3) circle (2.5mm);
    %             \draw[rd] (2,-0.01)\pu (2,2.01);
    %         \end{tikzpicture}
    %     }{
    %         0
    %     }{
    %         0
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (1,1.3) to (1,2.01); 
    %             \fill[rd] (1,1.3) circle (2.5mm);
    %             \draw[bl] (2,-0.01)\pu (2,2.01);
    %         \end{tikzpicture}
    %     }
    %     %%% right
    %     \cxdecr{0}{-1.75}{$\begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (1,1.3) to (1,2.01); 
    %         \fill[rd] (1,1.3) circle (2.5mm);
    %         \end{tikzpicture}
    %         $}
    %     %%%%%%%%%%%%%%%% chain map lower
    %     %%% left
    %     \cxdecl{0}{-5.25}{$
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (1,-0.01)\pu (1,2.01);
    %         \draw[rd] (2,-0.01)\pu (2,2.01);
    %     \end{tikzpicture}
    %     $}
    %     %%% middle
    %     \cxdecm{0}{-5.25}
    %         {
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[rd] (2,-0.01)\pu (2,2.01);
    %             \end{tikzpicture}
    %         }{
    %             0
    %         }{
    %             0
    %         }{
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[bl] (1,-0.01)\pu (1,2.01);
    %             \end{tikzpicture}
    %         }
    %     %%% right
    %     \cxdecr{0}{-5.25}{$1$} 
    %     \end{tikzpicture}
        \right)
%%%%%%%%%%%%
-
%%%%%%%%%%%%
\left( 
    \vcenter{\hbox{\includegraphics{figures/eqnstartdothomotopy2.pdf}}}      
% \begin{tikzpicture}[anchorbase,scale=.75]
%     %%%%%%%%%%%%%%%% tangled webs
%     \tangRbr{-2}{0}
%     \arrowu{-2}{-1.75}{1}
%     \tangbrB{-2}{-3.5}
%     \arrowu{-2}{-5.25}{1}
%     \tangbr{-2}{-7}
%     %%%%%%%%%%%%%%%% complexes
%     \cxRbr{0}{0}
%     \cxarrow{0}{-1.75}
%     \cxbrB{0}{-3.5}
%     \cxarrow{0}{-5.25}
%     \cxbr{0}{-7}
%     %%%%%%%%%%%%%%%% chain map upper
%     %%% left
%     \cxdecl{0}{-1.75}{$\sixv$}
%     %%% middle
%     \cxdecm{0}{-1.75}
%         {
%             \begin{tikzpicture}[anchorbase,scale=.2]
%                 \draw[rd] (1,-0.01)\pu (1,2.01);
%                 \draw[bl] (2,-0.01) to (2,0.7); 
%                 \fill[bl] (2,0.7) circle (2.5mm);
%                 \draw[rd] (1,1) \ru (2,2.01);
%             \end{tikzpicture}
%         }{
%             \begin{tikzpicture}[anchorbase,scale=.2]
%                 \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
%                 \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
%             \end{tikzpicture}
%         }{
%             \begin{tikzpicture}[anchorbase,scale=.2]
%                 \draw[rd] (1,-0.01)\pu (1,2.01); 
%                 \draw[bl] (2,-0.01)\pu (2,2.01); 
%             \end{tikzpicture}
%         }{
%             \begin{tikzpicture}[anchorbase,scale=.2]
%                 \draw[bl] (1,-0.01) \ur (2,1.); 
%                 \draw[bl] (2,-0.01) \pu (2,2.01);
%                 \draw[rd] (1,1.3) to (1,2.01); 
%                 \fill[rd] (1,1.3) circle (2.5mm);
%              \end{tikzpicture}
%         }
%     %%% right
%     \cxdecr{0}{-1.75}{$0$}
%     %%%%%%%%%%%%%%%% chain map lower
%     %%% left
%     \cxdecl{0}{-5.25}{$
%     \begin{tikzpicture}[anchorbase,scale=.2]
%         \draw[bl] (1,-0.01)\pu (1,2.01);
%         \draw[rd] (2,-0.01)\pu (2,2.01);
%         \draw[bl] (3,1.3) to (3,2.01); 
%         \fill[bl] (3,1.3) circle (2.5mm);
%     \end{tikzpicture}
%     $}
%     %%% middle
%     \cxdecm{0}{-5.25}
%     {
%         \begin{tikzpicture}[anchorbase,scale=.2]
%             \draw[rd] (2,-0.01)\pu (2,2.01);
%             \draw[bl] (3,1.3) to (3,2.01); 
%             \fill[bl] (3,1.3) circle (2.5mm);
%         \end{tikzpicture}
%     }{
%         0
%     }{
%         0
%     }{
%         \begin{tikzpicture}[anchorbase,scale=.2]
%             \draw[bl] (1,-0.01)\pu (1,2.01);
%             \draw[bl] (2,1.3) to (2,2.01); 
%             \fill[bl] (2,1.3) circle (2.5mm);
%         \end{tikzpicture}
%     }
%     %%% right
%     \cxdecr{0}{-5.25}{$
%     \begin{tikzpicture}[anchorbase,scale=.2]
%         \draw[bl] (3,1.3) to (3,2.01); 
%         \fill[bl] (3,1.3) circle (2.5mm);
%         \end{tikzpicture}
%         $} 
%     \end{tikzpicture}
    \right)
    \\
    =
    \left(
        \vcenter{\hbox{\includegraphics{figures/eqnstartdothomotopy3.pdf}}}  
        % \begin{tikzpicture}[anchorbase,scale=.75]
        %     %%%%%%%%%%%%%%%% tangled webs
        %     \tangRbr{-2}{0}
        %     \arrowu{-2}{-1.75}{1}
        %     \tangbr{-2}{-3.5}
        %     %%%%%%%%%%%%%%%% complexes
        %     \cxRbr{0}{0}
        %     \cxarrow{0}{-1.75}
        %     \cxbr{0}{-3.5}
        %     %%%%%%%%%%%%%%%% chain map upper
        %     %%% left
        %     \cxdecl{0}{-1.75}{$
        %     \begin{tikzpicture}[anchorbase,scale=.2]
        %     \draw[rd] (1,1.3) to (1,2.01); 
        %     \fill[rd] (1,1.3) circle (2.5mm);
        %     \draw[bl] (2,-0.01)\pu (2,2.01);
        %     \draw[rd] (3,-0.01)\pu (3,2.01);
        %     \end{tikzpicture}
        %     $}
        %     %%% middle
        %     \cxdecm{0}{-1.75}
        %     {
        %     \begin{tikzpicture}[anchorbase,scale=.2]
        %         \draw[rd] (1,1.3) to (1,2.01); 
        %         \fill[rd] (1,1.3) circle (2.5mm);
        %         \draw[rd] (2,-0.01)\pu (2,2.01);
        %     \end{tikzpicture}
        %     }{
        %     0
        %     }{
        %     0
        %     }{
        %     \begin{tikzpicture}[anchorbase,scale=.2]
        %         \draw[rd] (1,1.3) to (1,2.01); 
        %         \fill[rd] (1,1.3) circle (2.5mm);
        %         \draw[bl] (2,-0.01)\pu (2,2.01);
        %     \end{tikzpicture}
        %     }
        %     %%% right
        %     \cxdecr{0}{-1.75}{$\begin{tikzpicture}[anchorbase,scale=.2]
        %     \draw[rd] (1,1.3) to (1,2.01); 
        %     \fill[rd] (1,1.3) circle (2.5mm);
        %     \end{tikzpicture}
        %     $}
        % \end{tikzpicture}
    \right)
            -
    \left(
        \vcenter{\hbox{\includegraphics{figures/eqnstartdothomotopy4.pdf}}}  
        % \begin{tikzpicture}[anchorbase,scale=.75]
        %     %%%%%%%%%%%%%%%% tangled webs
        %     \tangRbr{-2}{0}
        %     \arrowu{-2}{-1.75}{1}
        %     \tangbr{-2}{-3.5}
        %     %%%%%%%%%%%%%%%% complexes
        %     \cxRbr{0}{0}
        %     \cxarrow{0}{-1.75}
        %     \cxbr{0}{-3.5}
        %     %%%%%%%%%%%%%%%% chain map
        %     \cxdecl{0.5}{-1.75}{
        %     \begin{tikzpicture}[anchorbase,scale=.2]
        %         \draw[rd] (1,1.3) to (1,2.01); 
        %         \fill[rd] (1,1.3) circle (2.5mm);
        %         \draw[bl] (2,-0.01)\pu (2,2.01);
        %         \draw[rd] (3,-0.01)\pu (3,2.01);
        %     \end{tikzpicture}
        %     $+$
        %     \begin{tikzpicture}[anchorbase,scale=.2]
        %         \draw[rd] (3,1) \lu (1,2.01); 
        %         \fill[bl] (2,1.5) circle (2.5mm);
        %         \fill[bl] (2,0.5) circle (2.5mm);
        %         \draw[bl] (2,-0.01)\pu (2,0.5);
        %         \draw[bl] (2,1.5) \pu (2,2.01);
        %         \draw[rd] (3,-0.01)\pu (3,2.01);
        %     \end{tikzpicture}
        %     }
        %     %%% middle
        %     \cxdecm{0}{-1.75}
        %         {
        %             \begin{tikzpicture}[anchorbase,scale=.2]
        %                 \draw[rd] (1,-0.01)\pu (1,2.01);
        %                 \draw[bl] (2.5,0.7) to (2.5,1.3); 
        %                 \fill[bl] (2.5,1.3) circle (2.5mm);
        %                 \fill[bl] (2.5,0.7) circle (2.5mm);
        %                 \draw[rd] (1,1) \ru (2,2.01);
        %             \end{tikzpicture}
        %         }{ 
        %             \begin{tikzpicture}[anchorbase,scale=.2]
        %                 \draw[bl] (1.5,-0.01)\pu (1.5,0.7);
        %                 \fill[bl] (1.5,0.7) circle (2.5mm);
        %                 \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
        %             \end{tikzpicture}
        %         }{
        %             \begin{tikzpicture}[anchorbase,scale=.2]
        %                 \draw[rd] (1,-0.01)\pu (1,2.01); 
        %                 \fill[bl] (2,1.3) circle (2.5mm);
        %                 \draw[bl] (2,1.3)\pu (2,2.01); 
        %             \end{tikzpicture}
        %         }{
        %             \begin{tikzpicture}[anchorbase,scale=.2]
        %                 \draw[bl] (2,-0.01) \pu (2,2.01);
        %                 \draw[rd] (1,1.3) to (1,2.01); 
        %                 \fill[rd] (1,1.3) circle (2.5mm);
        %              \end{tikzpicture}
        %         }
        %     %%% right
        %     \cxdecr{0}{-1.75}{$0$}
        % \end{tikzpicture}
    \right)
    \\
    =
    \left[d,
    \left(
        \vcenter{\hbox{\includegraphics{figures/eqnstartdothomotopy5.pdf}}}  
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangRbr{-2}{0}
    %     \arrowu{-2}{-1.75}{1}
    %     \tangbr{-2}{-3.5}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxRbr{0}{0}
    %     %\cxarrow{0}{-1.75}
    %     \cxharrow{0}{-1.75}
    %     \cxbr{0}{-3.5}
    %     %%%%%%%%%%%%%%%% homotopy
    %     %%% left
    %     \cxhdecm{0}{-1.75}{
    %     -
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[rd] (2,-0.01) to (2,.5) \lu (1,2.01);
    %     \draw[bl] (2,1.3) to (2,2.01); 
    %     \fill[bl] (2,1.3) circle (2.5mm);
    %     \draw[rd] (2,.5)\ru (3,2.01);
    %     \end{tikzpicture}
    %     }{0}
    %     %%% middle
    %     \cxhdecr{0}{-1.75}
    %         {
    %             -
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
    %             \end{tikzpicture}
    %         }{
    %            0
    %         }
    %     \end{tikzpicture}
        \right)
    \right]
}

\newcommand{\eqnenddothomotopy}{
    \;\; 
    \left( 
        \vcenter{\hbox{\includegraphics{figures/eqnenddothomotopy1.pdf}}}      
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangbralt{-2}{0}
    %     \arrowu{-2}{-1.75}{1}
    %     \tangRbr{-2}{-3.5}
    %     \arrowu{-2}{-5.25}{1}
    %     \tangbrB{-2}{-7}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxbr{0}{0}
    %     \cxarrow{0}{-1.75}
    %     \cxRbr{0}{-3.5}
    %     \cxarrow{0}{-5.25}
    %     \cxbrB{0}{-7}
    %     %%%%%%%%%%%%%%%% chain map upper
    %     %%% left
    %     \cxdecl{0}{-1.75}{$
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (1,-0.01) to (1,0.7); 
    %         \fill[rd] (1,0.7) circle (2.5mm);
    %         \draw[bl] (2,-0.01)\pu (2,2.01);
    %         \draw[rd] (3,-0.01)\pu (3,2.01);
    %         \end{tikzpicture}
    %         $}
    %     %%% middle
    %     \cxdecm{0}{-1.75}
    %     {
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (1,-0.01) to (1,0.7); 
    %             \fill[rd] (1,0.7) circle (2.5mm);
    %             \draw[rd] (2,-0.01)\pu (2,2.01);
    %         \end{tikzpicture}
    %     }{
    %         0
    %     }{
    %         0
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (1,-0.01) to (1,0.7); 
    %             \fill[rd] (1,0.7) circle (2.5mm);
    %             \draw[bl] (2,-0.01)\pu (2,2.01);
    %         \end{tikzpicture}
    %     }
    %     %%% right
    %     \cxdecr{0}{-1.75}{$\begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (1,-0.01) to (1,0.7); 
    %         \fill[rd] (1,0.7) circle (2.5mm);
    %         \end{tikzpicture}
    %         $}
    %     %%%%%%%%%%%%%%%% chain map lower
    %     %%% left
    % \cxdecl{0}{-5.25}{$\sixv$}
    % %%% middle
    % \cxdecm{0}{-5.25}
    %     {
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (1,-0.01)\pu (1,2.01);
    %             \draw[bl] (2,-0.01) to (2,0.7); 
    %             \fill[bl] (2,0.7) circle (2.5mm);
    %             \draw[rd] (1,1) \ru (2,2.01);
    %         \end{tikzpicture}
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
    %             \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
    %         \end{tikzpicture}
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (1,-0.01)\pu (1,2.01); 
    %             \draw[bl] (2,-0.01)\pu (2,2.01); 
    %         \end{tikzpicture}
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[bl] (1,-0.01) \ur (2,1.); 
    %             \draw[bl] (2,-0.01) \pu (2,2.01);
    %             \draw[rd] (1,1.3) to (1,2.01); 
    %             \fill[rd] (1,1.3) circle (2.5mm);
    %          \end{tikzpicture}
    %     }
    % %%% right
    % \cxdecr{0}{-5.25}{$0$}
    %     \end{tikzpicture}
        \right)
%%%%%%%%%%%%
-
%%%%%%%%%%%%
\left( 
    \vcenter{\hbox{\includegraphics{figures/eqnenddothomotopy2.pdf}}}   
% \begin{tikzpicture}[anchorbase,scale=.75]
%     %%%%%%%%%%%%%%%% tangled webs
%     \tangbralt{-2}{0}
%     \arrowu{-2}{-1.75}{1}
%     \tangbr{-2}{-3.5}
%     \arrowu{-2}{-5.25}{1}
%     \tangbrB{-2}{-7}
%     %%%%%%%%%%%%%%%% complexes
%     \cxbr{0}{0}
%     \cxarrow{0}{-1.75}
%     \cxbr{0}{-3.5}
%     \cxarrow{0}{-5.25}
%     \cxbrB{0}{-7}
%     %%%%%%%%%%%%%%%% chain map upper
%      %%% left
%     \cxdecl{0}{-1.75}{$
%     \begin{tikzpicture}[anchorbase,scale=.2]
%         \draw[bl] (1,-0.01)\pu (1,2.01);
%         \draw[rd] (2,-0.01)\pu (2,2.01);
%     \end{tikzpicture}
%     $}
%     %%% middle
%     \cxdecm{0}{-1.75}
%         {
%             \begin{tikzpicture}[anchorbase,scale=.2]
%                 \draw[rd] (2,-0.01)\pu (2,2.01);
%             \end{tikzpicture}
%         }{
%             0
%         }{
%             0
%         }{
%             \begin{tikzpicture}[anchorbase,scale=.2]
%                 \draw[bl] (1,-0.01)\pu (1,2.01);
%             \end{tikzpicture}
%         }
%     %%% right
%     \cxdecr{0}{-1.75}{$1$} 
%     %%%%%%%%%%%%%%%% chain map lower
%     %%% left
%     \cxdecl{0}{-5.25}{$
%     \begin{tikzpicture}[anchorbase,scale=.2]
%         \draw[bl] (1,-0.01)\pu (1,2.01);
%         \draw[rd] (2,-0.01)\pu (2,2.01);
%         \draw[bl] (3,-0.01) to (3,0.7); 
%         \fill[bl] (3,0.7) circle (2.5mm);
%     \end{tikzpicture}
%     $}
%     %%% middle
%     \cxdecm{0}{-5.25}
%     {
%         \begin{tikzpicture}[anchorbase,scale=.2]
%             \draw[rd] (2,-0.01)\pu (2,2.01);
%             \draw[bl] (3,-0.01) to (3,0.7); 
%             \fill[bl] (3,0.7) circle (2.5mm);
%         \end{tikzpicture}
%     }{
%         0
%     }{
%         0
%     }{
%         \begin{tikzpicture}[anchorbase,scale=.2]
%             \draw[bl] (1,-0.01)\pu (1,2.01);
%             \draw[bl] (2,-0.01) to (2,0.7); 
%             \fill[bl] (2,0.7) circle (2.5mm);
%         \end{tikzpicture}
%     }
%     %%% right
%     \cxdecr{0}{-5.25}{$
%     \begin{tikzpicture}[anchorbase,scale=.2]
%         \draw[bl] (3,-0.01) to (3,0.7); 
%         \fill[bl] (3,0.7) circle (2.5mm);
%         \end{tikzpicture}
%         $} 
%     \end{tikzpicture}
    \right)
    \\
    =
    \left(
        \vcenter{\hbox{\includegraphics{figures/eqnenddothomotopy3.pdf}}}   
        % \begin{tikzpicture}[anchorbase,scale=.75]
        %     %%%%%%%%%%%%%%%% tangled webs
        %     \tangbralt{-2}{0}
        %     \arrowu{-2}{-1.75}{1}
        %     \tangbrB{-2}{-3.5}
        %     %%%%%%%%%%%%%%%% complexes
        %     \cxbr{0}{0}
        %     \cxarrow{0}{-1.75}
        %     \cxbrB{0}{-3.5}
        %     %%%%%%%%%%%%%%%% chain map upper
        %     \cxdecl{0.5}{-1.75}{
        %         \begin{tikzpicture}[anchorbase,scale=.2]
        %             \draw[bl] (1,-0.01)\pu (1,2.01);
        %             \draw[rd] (2,-0.01)\pu (2,2.01);
        %             \draw[bl] (3,-0.01) to (3,0.7); 
        %             \fill[bl] (3,0.7) circle (2.5mm);
        %         \end{tikzpicture}
        %         $+$
        %         \begin{tikzpicture}[anchorbase,scale=.2]
        %             \draw[rd] (2,1.5) \pu (2,2.01); 
        %             \fill[rd] (2,1.5) circle (2.5mm);
        %             \fill[rd] (2,0.5) circle (2.5mm);
        %             \draw[rd] (2,-0.01)\pu (2,0.5);
        %             \draw[bl] (1,-0.01) \pu (1,2.01);
        %             \draw[bl] (3,-0.01)\ul (1,1);
        %         \end{tikzpicture}
        %         }
        %         %%% middle
        %         \cxdecm{0}{-1.75}
        %             {
        %                 \begin{tikzpicture}[anchorbase,scale=.2]
        %                     \draw[rd] (1,-0.01)\pu (1,2.01);
        %                     \draw[bl] (2,-0.01) to (2,0.7); 
        %                     \fill[bl] (2,0.7) circle (2.5mm);
        %                 \end{tikzpicture}
        %             }{
        %                 \begin{tikzpicture}[anchorbase,scale=.2]
        %                     \draw[rd] (1.5,1.3)\pu (1.5,2.01);
        %                     \fill[rd] (1.5,1.3) circle (2.5mm);
        %                     \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
        %                 \end{tikzpicture}
        %             }{
        %                 \begin{tikzpicture}[anchorbase,scale=.2]
        %                     \draw[rd] (1,-0.01) to (1,0.7); 
        %                     \fill[rd] (1,0.7) circle (2.5mm);
        %                     \draw[bl] (2,-0.01)\pu (2,2.01);
        %                 \end{tikzpicture}
        %             }{
        %                 \begin{tikzpicture}[anchorbase,scale=.2]
        %                     \draw[bl] (1,-0.01) \ur (2,1.); 
        %                     \draw[bl] (2,-0.01) \pu (2,2.01);
        %                     \draw[rd] (0.5,0.5) to (0.5,1.5);
        %                     \fill[rd] (0.5,0.5) circle (2.5mm); 
        %                     \fill[rd] (0.5,1.5) circle (2.5mm);
        %                  \end{tikzpicture}
        %             }
        %         %%% right
        %         \cxdecr{0}{-1.75}{$0$}
        % \end{tikzpicture}
    \right)
            -
    \left(
        \vcenter{\hbox{\includegraphics{figures/eqnenddothomotopy4.pdf}}}   
    %     \begin{tikzpicture}[anchorbase,scale=.75]
    %         %%%%%%%%%%%%%%%% tangled webs
    %         \tangbralt{-2}{0}
    %         \arrowu{-2}{-1.75}{1}
    %         \tangbrB{-2}{-3.5}
    %         %%%%%%%%%%%%%%%% complexes
    %         \cxbr{0}{0}
    %         \cxarrow{0}{-1.75}
    %         \cxbrB{0}{-3.5}
    %         %%%%%%%%%%%%%%%% chain map
    %         %%% left
    % \cxdecl{0}{-1.75}{$
    % \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[bl] (1,-0.01)\pu (1,2.01);
    %     \draw[rd] (2,-0.01)\pu (2,2.01);
    %     \draw[bl] (3,-0.01) to (3,0.7); 
    %     \fill[bl] (3,0.7) circle (2.5mm);
    % \end{tikzpicture}
    % $}
    % %%% middle
    % \cxdecm{0}{-1.75}
    % {
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (2,-0.01)\pu (2,2.01);
    %         \draw[bl] (3,-0.01) to (3,0.7); 
    %         \fill[bl] (3,0.7) circle (2.5mm);
    %     \end{tikzpicture}
    % }{
    %     0
    % }{
    %     0
    % }{
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[bl] (1,-0.01)\pu (1,2.01);
    %         \draw[bl] (2,-0.01) to (2,0.7); 
    %         \fill[bl] (2,0.7) circle (2.5mm);
    %     \end{tikzpicture}
    % }
    % %%% right
    % \cxdecr{0}{-1.75}{$
    % \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[bl] (3,-0.01) to (3,0.7); 
    %     \fill[bl] (3,0.7) circle (2.5mm);
    %     \end{tikzpicture}
    %     $} 
    %     \end{tikzpicture}
    \right)
    \\
    =
    \left[d,
    \left(
        \vcenter{\hbox{\includegraphics{figures/eqnenddothomotopy5.pdf}}}   
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangbralt{-2}{0}
    %     \arrowu{-2}{-1.75}{1}
    %     \tangbrB{-2}{-3.5}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxbr{0}{0}
    %     %\cxarrow{0}{-1.75}
    %     \cxharrow{0}{-1.75}
    %     \cxbrB{0}{-3.5}
    %     %%%%%%%%%%%%%%%% homotopy
    %     %%% left
    %     \cxhdecm{0}{-1.75}{0}{
    %     \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (2,1.3) \pu (2,2.01); 
    %         \fill[rd] (2,1.3) circle (2.5mm);
    %         \draw[bl] (1,-0.01) \pu (1,2.01);
    %         \draw[bl] (2,-0.01)\ul (1,1);
    %     \end{tikzpicture}
    %     }
    %     %%% middle
    %     \cxhdecr{0}{-1.75}
    %         {
    %             0
    %         }{ -
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[bl] (1,-0.01) \pu (1,2.01);
    %             \end{tikzpicture}
    %         }
    %     \end{tikzpicture}
        \right)
    \right]
}

\newcommand{\eqnmergehomotopy}{
    \left(
        \vcenter{\hbox{\includegraphics{figures/eqnmergehomotopy1.pdf}}}       
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangRbr{-2}{0}
    %     \arrowu{-2}{-1.75}{1}
    %     \tangRRbr{-2}{-3.5}
    %     \arrowu{-2}{-5.25}{1}
    %     \tangRbrB{-2}{-7}
    %     \arrowu{-2}{-8.75}{1}
    %     \tangbrBB{-2}{-10.5}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxRbr{0}{0}
    %     \cxarrow{0}{-1.75}
    %     \cxRRbr{0}{-3.5}
    %     \cxarrow{0}{-5.25}
    %     \cxRbrB{0}{-7}
    %     \cxarrow{0}{-8.75}
    %     \cxbrBB{0}{-10.5}
    %     %%%%%%%%%%%%%%%% chain map upper
    %     %%% left
    %     \cxdecl{0.1}{-1.75}{$
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (0,-0.01)\ur (1,1); 
    %         \draw[rd] (1,-0.01)\pu (1,2.01); 
    %         \draw[bl] (2,-0.01)\pu (2,2.01);
    %         \draw[rd] (3,-0.01)\pu (3,2.01);
    %         \end{tikzpicture}
    %         $}
    %     %%% middle
    %     \cxdecm{0}{-1.75}
    %     {
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (0,-0.01)\ur (1,1); 
    %             \draw[rd] (1,-0.01)\pu (1,2.01);
    %             \draw[rd] (2,-0.01)\pu (2,2.01);
    %         \end{tikzpicture}
    %     }{
    %         0
    %     }{
    %         0
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (0,-0.01)\ur (1,1); 
    %             \draw[rd] (1,-0.01)\pu (1,2.01);
    %             \draw[bl] (2,-0.01)\pu (2,2.01);
    %         \end{tikzpicture}
    %     }
    %     %%% right
    %     \cxdecr{0}{-1.75}{$\begin{tikzpicture}[anchorbase,scale=.2]
    %         \draw[rd] (0,-0.01)\ur (1,1); 
    %         \draw[rd] (1,-0.01)\pu (1,2.01);
    %         \end{tikzpicture}
    %         $}
    %     %%%%%%%%%%%%%%%% chain map lower
    %     %%% left
    % \cxdecl{0.1}{-5.25}{$\Rsixv$}
    % %%% middle
    % \cxdecm{0.2}{-5.25}
    %     {
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (0,-0.01)\pu (0,2.01);
    %             \draw[rd] (1,-0.01)\pu (1,2.01);
    %             \draw[bl] (2,-0.01) to (2,0.7); 
    %             \fill[bl] (2,0.7) circle (2.5mm);
    %             \draw[rd] (1,1) \ru (2,2.01);
    %         \end{tikzpicture}
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (0,-0.01)\pu (0,2.01);
    %             \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
    %             \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
    %         \end{tikzpicture}
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (0,-0.01)\pu (0,2.01);
    %             \draw[rd] (1,-0.01)\pu (1,2.01); 
    %             \draw[bl] (2,-0.01)\pu (2,2.01); 
    %         \end{tikzpicture}
    %     }{
    %         \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (0,-0.01)\pu (0,2.01);
    %             \draw[bl] (1,-0.01) \ur (2,1.); 
    %             \draw[bl] (2,-0.01) \pu (2,2.01);
    %             \draw[rd] (1,1.3) to (1,2.01); 
    %             \fill[rd] (1,1.3) circle (2.5mm);
    %          \end{tikzpicture}
    %     }
    % %%% right
    % \cxdecr{0}{-5.25}{$0$}
    % %%%%%%%%%%% chain map lowest
    %  %%% left
    %  \cxdecl{0.1}{-8.75}{$\sixvB$}
    %  %%% middle
    %  \cxdecm{.2}{-8.75}
    %      {
    %          \begin{tikzpicture}[anchorbase,scale=.2]
    %              \draw[rd] (1,-0.01)\pu (1,2.01);
    %              \draw[bl] (2,-0.01) to (2,0.7); 
    %              \fill[bl] (2,0.7) circle (2.5mm);
    %              \draw[rd] (1,1) \ru (2,2.01);
    %              \draw[bl] (3,-0.01)\pu (3,2.01);
    %          \end{tikzpicture}
    %      }{
    %          \begin{tikzpicture}[anchorbase,scale=.2]
    %              \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
    %              \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
    %              \draw[bl] (3,-0.01)\pu (3,2.01);
    %          \end{tikzpicture}
    %      }{
    %          \begin{tikzpicture}[anchorbase,scale=.2]
    %              \draw[rd] (1,-0.01)\pu (1,2.01); 
    %              \draw[bl] (2,-0.01)\pu (2,2.01); 
    %              \draw[bl] (3,-0.01)\pu (3,2.01);
    %          \end{tikzpicture}
    %      }{
    %          \begin{tikzpicture}[anchorbase,scale=.2]
    %              \draw[bl] (1,-0.01) \ur (2,1.); 
    %              \draw[bl] (2,-0.01) \pu (2,2.01);
    %              \draw[rd] (1,1.3) to (1,2.01); 
    %              \fill[rd] (1,1.3) circle (2.5mm);
    %              \draw[bl] (3,-0.01)\pu (3,2.01);
    %           \end{tikzpicture}
    %      }
    %  %%% right
    %  \cxdecr{0}{-8.75}{$0$}
    %     \end{tikzpicture}
        \right)
%%%%%%%%%%%%
-
%%%%%%%%%%%%
\left( 
    \vcenter{\hbox{\includegraphics{figures/eqnmergehomotopy2.pdf}}}       
% \begin{tikzpicture}[anchorbase,scale=.75]
%     %%%%%%%%%%%%%%%% tangled webs
%     \tangRbr{-2}{0}
%     \arrowu{-2}{-1.75}{1}
%     \tangbrB{-2}{-3.5}
%     \arrowu{-2}{-5.25}{1}
%     \tangbrBB{-2}{-7}
%     %%%%%%%%%%%%%%%% complexes
%     \cxRbr{0}{0}
%     \cxarrow{0}{-1.75}
%     \cxbrB{0}{-3.5}
%     \cxarrow{0}{-5.25}
%     \cxbrBB{0}{-7}
%     %%%%%%%%%%%%%%%% chain map upper
%          %%% left
%     \cxdecl{0.1}{-1.75}{$\sixv$}
%     %%% middle
%     \cxdecm{0.2}{-1.75}
%         {
%             \begin{tikzpicture}[anchorbase,scale=.2]
%                 \draw[rd] (1,-0.01)\pu (1,2.01);
%                 \draw[bl] (2,-0.01) to (2,0.7); 
%                 \fill[bl] (2,0.7) circle (2.5mm);
%                 \draw[rd] (1,1) \ru (2,2.01);
%             \end{tikzpicture}
%         }{
%             \begin{tikzpicture}[anchorbase,scale=.2]
%                 \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
%                 \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
%             \end{tikzpicture}
%         }{
%             \begin{tikzpicture}[anchorbase,scale=.2]
%                 \draw[rd] (1,-0.01)\pu (1,2.01); 
%                 \draw[bl] (2,-0.01)\pu (2,2.01); 
%             \end{tikzpicture}
%         }{
%             \begin{tikzpicture}[anchorbase,scale=.2]
%                 \draw[bl] (1,-0.01) \ur (2,1.); 
%                 \draw[bl] (2,-0.01) \pu (2,2.01);
%                 \draw[rd] (1,1.3) to (1,2.01); 
%                 \fill[rd] (1,1.3) circle (2.5mm);
%              \end{tikzpicture}
%         }
%     %%% right
%     \cxdecr{0}{-1.75}{$0$}
%     %%%%%%%%%%%%%%%% chain map lower
%     %%% left
%     \cxdecl{0.1}{-5.25}{$
%     \begin{tikzpicture}[anchorbase,scale=.2]
%         \draw[bl] (1,-0.01)\pu (1,2.01);
%         \draw[rd] (2,-0.01)\pu (2,2.01);
%         \draw[bl] (3,-0.01)\pu (3,2.01); 
%         \draw[bl] (4,-0.01)\ul (3,1); 
%     \end{tikzpicture}
%     $}
%     %%% middle
%     \cxdecm{0}{-5.25}
%     {
%         \begin{tikzpicture}[anchorbase,scale=.2]
%             \draw[rd] (2,-0.01)\pu (2,2.01);
%             \draw[bl] (3,-0.01)\pu (3,2.01); 
%             \draw[bl] (4,-0.01)\ul (3,1); 
%         \end{tikzpicture}
%     }{
%         0
%     }{
%         0
%     }{
%         \begin{tikzpicture}[anchorbase,scale=.2]
%             \draw[bl] (1,-0.01)\pu (1,2.01);
%             \draw[bl] (2,-0.01)\pu (2,2.01); 
%             \draw[bl] (3,-0.01)\ul (2,1); 
%         \end{tikzpicture}
%     }
%     %%% right
%     \cxdecr{0}{-5.25}{$
%     \begin{tikzpicture}[anchorbase,scale=.2]
%         \draw[bl] (3,-0.01)\pu (3,2.01); 
%         \draw[bl] (4,-0.01)\ul (3,1); 
%         \end{tikzpicture}
%         $} 
%     \end{tikzpicture}
    \right)
    \\
   \,\; =
    \left(
        \vcenter{\hbox{\includegraphics{figures/eqnmergehomotopy3.pdf}}}   
        % \begin{tikzpicture}[anchorbase,scale=.75]
        %     %%%%%%%%%%%%%%%% tangled webs
        %     \tangRbr{-2}{0}
        %     \arrowu{-2}{-1.75}{1}
        %     \tangbrBB{-2}{-3.5}
        %     %%%%%%%%%%%%%%%% complexes
        %     \cxRbr{0}{0}
        %     \cxarrow{0}{-1.75}
        %     \cxbrBB{0}{-3.5}
        %     %%%%%%%%%%%%%%%% chain map upper
        %     \cxdecl{0.1}{-1.75}{
        %         \begin{tikzpicture}[anchorbase,scale=.2]
        %             \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
        %             \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) to (1,2.65) \uur (2,3.65) (2,1.)  \uru (3,2.01);
        %             \draw[bl]  (2,1.99) \uur (3,3.) (4,-0.01) to (4,1.99) \uul (3,3.) to (3,4.01); 
        %             \draw[rd] (3,1.99) to (3,3.)  \ulu (2,4.01) (3,3.)  \uru (4,4.01);
        %         \end{tikzpicture}
        %         }
        %         %%% middle
        %         \cxdecm{0.1}{-1.75}
        %             {
        %                 \begin{tikzpicture}[anchorbase,scale=.2]
        %                     \draw[rd] (0,-0.01)\pu (0,2.01);
        %                     \draw[rd] (0,1) \ru (1,2.01); 
        %                     \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
        %                 \end{tikzpicture}
        %             }{
        %                 \begin{tikzpicture}[anchorbase,scale=.2]
        %                     \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
        %                     \draw[bl] (1,-0.01) \ur (2,0.7) \rd (3,-0.01) (2,-0.01) \pu (2,0.7) ;
        %                 \end{tikzpicture}
        %             }{
        %                 \begin{tikzpicture}[anchorbase,scale=.2]
        %                 \draw[rd] (2,-0.01)\pu (2,2.01);
        %                 \draw[bl] (3,-0.01)\pu (3,2.01); 
        %                 \draw[bl] (4,-0.01)\ul (3,1); 
        %                 \end{tikzpicture}
        %             }{
        %                 \begin{tikzpicture}[anchorbase,scale=.2]
        %                     \fill[rd] (1,1.3) circle (2.5mm);
        %                     \draw[rd] (1,1.3)\pu (1,2.01);
        %                     \draw[bl] (1,-0.01) \ur (2,0.7) \rd (3,-0.01) (2,-0.01) \pu (2,2.01);
        %                  \end{tikzpicture}
        %             }
        %         %%% right
        %         \cxdecr{0}{-1.75}{$0$}
        % \end{tikzpicture}
    \right)
            -
    \left(
   \vcenter{\hbox{\includegraphics{figures/eqnmergehomotopy4.pdf}}}   
    %     \begin{tikzpicture}[anchorbase,scale=.75]
    %         %%%%%%%%%%%%%%%% tangled webs
    %         \tangRbr{-2}{0}
    %         \arrowu{-2}{-1.75}{1}
    %         \tangbrBB{-2}{-3.5}
    %         %%%%%%%%%%%%%%%% complexes
    %         \cxRbr{0}{0}
    %         \cxarrow{0}{-1.75}
    %         \cxbrBB{0}{-3.5}
    %         %%%%%%%%%%%%%%%% chain map
    %         %%% left
    % \cxdecl{0.1}{-1.75}{$
    % \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[bl] (1,-0.01) to (1,2) \uur (2,3.) (3,-0.01) to (3,2) \uul (2,3.) to (2,4.01); 
    %     \draw[rd] (2,-0.01) to (2,3.)  \ulu (1,4.01) (2,3.)  \uru (3,4.01);
    %     \draw[bl] (4,-0.01) \ul (3,1);
    % \end{tikzpicture}
    % $}
    % %%% middle
    % \cxdecm{0.1}{-1.75}
    %                 {
    %                     \begin{tikzpicture}[anchorbase,scale=.2]
    %                         \draw[rd] (0,-0.01)\pu (0,2.01);
    %                         \draw[rd] (0,1) \ru (1,2.01); 
    %                         \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
    %                     \end{tikzpicture}
    %                 }{
    %                     \begin{tikzpicture}[anchorbase,scale=.2]
    %                         \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
    %                         \draw[bl] (1,-0.01) \ur (2,0.7) \rd (3,-0.01) (2,-0.01) \pu (2,0.7) ;
    %                     \end{tikzpicture}
    %                 }{
    %                     \begin{tikzpicture}[anchorbase,scale=.2]
    %                     \draw[rd] (2,-0.01)\pu (2,2.01);
    %                     \draw[bl] (3,-0.01)\pu (3,2.01); 
    %                     \draw[bl] (4,-0 .01)\ul (3,1); 
    %                     \end{tikzpicture}
    %                 }{
    %                     \begin{tikzpicture}[anchorbase,scale=.2]
    %                         \fill[rd] (1,1.3) circle (2.5mm);
    %                         \draw[rd] (1,1.3)\pu (1,2.01);
    %                         \draw[bl] (1,-0.01) \ur (2,0.7) \rd (3,-0.01) (2,-0.01) \pu (2,2.01);
    %                      \end{tikzpicture}
    %                 }
    % %%% right
    % \cxdecr{0}{-1.75}{$0$} 
    %     \end{tikzpicture}
    \right)
    =0
}

\newcommand{\eqnsplithomotopy}{
    \left( 
        \vcenter{\hbox{\includegraphics{figures/eqnsplithomotopy1.pdf}}}       
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangRRbr{-2}{0}
    %     \arrowu{-2}{-1.75}{1}
    %     \tangRbr{-2}{-3.5}
    %     \arrowu{-2}{-5.25}{1}
    %     \tangbrB{-2}{-7}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxRRbr{0}{0}
    %     \cxarrow{0}{-1.75}
    %     \cxRbr{0}{-3.5}
    %     \cxarrow{0}{-5.25}
    %     \cxbrB{0}{-7}
    %     %%%%%%%%%%%%%%%% chain map upper
    %          %%% left
    %          \cxdecl{0.1}{-1.75}{$
    %          \begin{tikzpicture}[anchorbase,scale=.2]
    %              \draw[rd] (1,-0.01)\pu (1,2.01);
    %              \draw[rd] (1,1)\lu (0,2.01); 
    %              \draw[bl] (2,-0.01)\pu (2,2.01);
    %              \draw[rd] (3,-0.01)\pu (3,2.01); 
    %          \end{tikzpicture}
    %          $}
    %          %%% middle
    %          \cxdecm{0}{-1.75}
    %          {
    %              \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[rd] (1,-0.01)\pu (1,2.01);
    %                 \draw[rd] (1,1)\lu (0,2.01); 
    %                 \draw[rd] (2,-0.01)\pu (2,2.01); 
    %              \end{tikzpicture}
    %          }{
    %              0
    %          }{
    %              0
    %          }{
    %              \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[rd] (1,-0.01)\pu (1,2.01);
    %                 \draw[rd] (1,1)\lu (0,2.01); 
    %                 \draw[bl] (2,-0.01)\pu (2,2.01);
    %              \end{tikzpicture}
    %          }
    %          %%% right
    %          \cxdecr{0}{-1.75}{$
    %          \begin{tikzpicture}[anchorbase,scale=.2]
    %             \draw[rd] (1,-0.01)\pu (1,2.01);
    %             \draw[rd] (1,1)\lu (0,2.01); 
    %              \end{tikzpicture}
    %              $} 
    %     %%%%%%%%%%%%%%%% chain map lower
    %     %%% left
    %     \cxdecl{0.1}{-5.25}{$\sixv$}
    %     %%% middle
    %     \cxdecm{0.2}{-5.25}
    %         {
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[rd] (1,-0.01)\pu (1,2.01);
    %                 \draw[bl] (2,-0.01) to (2,0.7); 
    %                 \fill[bl] (2,0.7) circle (2.5mm);
    %                 \draw[rd] (1,1) \ru (2,2.01);
    %             \end{tikzpicture}
    %         }{
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
    %                 \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
    %             \end{tikzpicture}
    %         }{
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[rd] (1,-0.01)\pu (1,2.01); 
    %                 \draw[bl] (2,-0.01)\pu (2,2.01); 
    %             \end{tikzpicture}
    %         }{
    %             \begin{tikzpicture}[anchorbase,scale=.2]
    %                 \draw[bl] (1,-0.01) \ur (2,1.); 
    %                 \draw[bl] (2,-0.01) \pu (2,2.01);
    %                 \draw[rd] (1,1.3) to (1,2.01); 
    %                 \fill[rd] (1,1.3) circle (2.5mm);
    %              \end{tikzpicture}
    %         }
    %     %%% right
    %     \cxdecr{0}{-5.25}{$0$}
    %     \end{tikzpicture}
        \right)    
%%%%%%%%%%%
-
%%%%%%%%%%%
\left( 
    \vcenter{\hbox{\includegraphics{figures/eqnsplithomotopy2.pdf}}}         
% \begin{tikzpicture}[anchorbase,scale=.75]
%     %%%%%%%%%%%%%%%% tangled webs
%     \tangRRbr{-2}{0}
%     \arrowu{-2}{-1.75}{1}
%     \tangRbrB{-2}{-3.5}
%     \arrowu{-2}{-5.25}{1}
%     \tangbrBB{-2}{-7}
%     \arrowu{-2}{-8.75}{1}
%     \tangbrB{-2}{-10.5}
%     %%%%%%%%%%%%%%%% complexes
%     \cxRRbr{0}{0}
%     \cxarrow{0}{-1.75}
%     \cxRbrB{0}{-3.5}
%     \cxarrow{0}{-5.25}
%     \cxbrBB{0}{-7}
%     \cxarrow{0}{-8.75}
%     \cxbrB{0}{-10.5}
%     %%%%%%%%%%%%%%%% chain map upper
%     %%% left
%     \cxdecl{0.1}{-1.75}{$\Rsixv$}
%     %%% middle
%     \cxdecm{0}{-1.75}
%     {
%         \begin{tikzpicture}[anchorbase,scale=.2]
%             \draw[rd] (0,-0.01)\pu (0,2.01);
%             \draw[rd] (1,-0.01)\pu (1,2.01);
%             \draw[bl] (2,-0.01) to (2,0.7); 
%             \fill[bl] (2,0.7) circle (2.5mm);
%             \draw[rd] (1,1) \ru (2,2.01);
%         \end{tikzpicture}
%     }{ 
%         \begin{tikzpicture}[anchorbase,scale=.2]
%             \draw[rd] (0,-0.01)\pu (0,2.01);
%             \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
%             \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
%         \end{tikzpicture}
%     }{
%         \begin{tikzpicture}[anchorbase,scale=.2]
%             \draw[rd] (0,-0.01)\pu (0,2.01);
%             \draw[rd] (1,-0.01)\pu (1,2.01); 
%             \draw[bl] (2,-0.01)\pu (2,2.01); 
%         \end{tikzpicture}
%     }{
%         \begin{tikzpicture}[anchorbase,scale=.2]
%             \draw[rd] (0,-0.01)\pu (0,2.01);
%             \draw[bl] (1,-0.01) \ur (2,1.); 
%             \draw[bl] (2,-0.01) \pu (2,2.01);
%             \draw[rd] (1,1.3) to (1,2.01); 
%             \fill[rd] (1,1.3) circle (2.5mm);
%          \end{tikzpicture}
%     }
%     %%% right
%     \cxdecr{0}{-1.75}{$0$}
%     %%%%%%%%%%%%%%%% chain map lower
%     %%% left
% \cxdecl{0.1}{-5.25}{$\sixvB$}
% %%% middle
% \cxdecm{0.2}{-5.25}
% {
%     \begin{tikzpicture}[anchorbase,scale=.2]
%         \draw[rd] (1,-0.01)\pu (1,2.01);
%         \draw[bl] (2,-0.01) to (2,0.7); 
%         \fill[bl] (2,0.7) circle (2.5mm);
%         \draw[rd] (1,1) \ru (2,2.01);
%         \draw[bl] (3,-0.01)\pu (3,2.01);
%     \end{tikzpicture}
% }{
%     \begin{tikzpicture}[anchorbase,scale=.2]
%         \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
%         \draw[rd] (1,2.01) \dr (1.5,1.3) \ru (2,2.01);
%         \draw[bl] (3,-0.01)\pu (3,2.01);
%     \end{tikzpicture}
% }{
%     \begin{tikzpicture}[anchorbase,scale=.2]
%         \draw[rd] (1,-0.01)\pu (1,2.01); 
%         \draw[bl] (2,-0.01)\pu (2,2.01); 
%         \draw[bl] (3,-0.01)\pu (3,2.01);
%     \end{tikzpicture}
% }{
%     \begin{tikzpicture}[anchorbase,scale=.2]
%         \draw[bl] (1,-0.01) \ur (2,1.); 
%         \draw[bl] (2,-0.01) \pu (2,2.01);
%         \draw[rd] (1,1.3) to (1,2.01); 
%         \fill[rd] (1,1.3) circle (2.5mm);
%         \draw[bl] (3,-0.01)\pu (3,2.01);
%      \end{tikzpicture}
% }
% %%% right
% \cxdecr{0}{-5.25}{$0$}
% %%%%%%%%%%% chain map lowest
%  %%% left
%  \cxdecl{0.1}{-8.75}{
%               \begin{tikzpicture}[anchorbase,scale=.2]
%              \draw[bl] (1,-0.01)\pu (1,2.01);
%              \draw[rd] (2,-0.01)\pu (2,2.01);
%              \draw[bl] (3,-0.01)\pu (3,2.01);
%              \draw[bl] (3,1)\ru (4,2.01);
%          \end{tikzpicture}
%  }
%  %%% middle
%  \cxdecm{0}{-8.75}
%      {
%          \begin{tikzpicture}[anchorbase,scale=.2]
%             \draw[rd] (2,-0.01)\pu (2,2.01);
%             \draw[bl] (3,-0.01)\pu (3,2.01);
%             \draw[bl] (3,1)\ru (4,2.01);
%          \end{tikzpicture}
%      }{
%         0
%      }{
%         0
%      }{
%         \begin{tikzpicture}[anchorbase,scale=.2]
%             \draw[bl] (1,-0.01)\pu (1,2.01);
%             \draw[bl] (2,-0.01)\pu (2,2.01);
%             \draw[bl] (2,1)\ru (3,2.01);
%         \end{tikzpicture}
%      }
%  %%% right
%  \cxdecr{0}{-8.75}{$
%  \begin{tikzpicture}[anchorbase,scale=.2]
%     \draw[bl] (2,-0.01)\pu (2,2.01);
%     \draw[bl] (2,1)\ru (3,2.01);
% \end{tikzpicture}
%  $}
%     \end{tikzpicture}
    \right)
    \\
   \,\; =
   \left(
    \vcenter{\hbox{\includegraphics{figures/eqnsplithomotopy3.pdf}}}     
%     \begin{tikzpicture}[anchorbase,scale=.75]
%         %%%%%%%%%%%%%%%% tangled webs
%         \tangRRbr{-2}{0}
%         \arrowu{-2}{-1.75}{1}
%         \tangbrB{-2}{-3.5}
%         %%%%%%%%%%%%%%%% complexes
%         \cxRRbr{0}{0}
%         \cxarrow{0}{-1.75}
%         \cxbrB{0}{-3.5}
%         %%%%%%%%%%%%%%%% chain map
%         %%% left
% \cxdecl{0.1}{-1.75}{$
% \begin{tikzpicture}[anchorbase,scale=.2]
%     \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,4.01); 
%     \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01)to (1,4.01) (2,1.)  \uru (3,2.01) to (3,4.01);
%     \draw[rd] (1,3) \lu (0,4.01);
% \end{tikzpicture}
% $}
% %%% middle
% \cxdecm{0.1}{-1.75}
% {
%     \begin{tikzpicture}[anchorbase,scale=.2]
%         \draw[rd] (1,-0.01)\pu (1,2.01);
%         \draw[bl] (2,-0.01) to (2,0.7); 
%         \fill[bl] (2,0.7) circle (2.5mm);
%         \draw[rd] (1,1) \ru (2,2.01) (1,1) \lu (0,2.01);
%     \end{tikzpicture}
% }{
%     \begin{tikzpicture}[anchorbase,scale=.2]
%         \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
%         \draw[rd] (0,2.01) \dr (1,1.3) \ru (2,2.01) (1,1.3) to (1,2.01);
%     \end{tikzpicture}
% }{
%     \begin{tikzpicture}[anchorbase,scale=.2]
%         \draw[rd] (1,-0.01)\pu (1,2.01); 
%         \draw[rd] (1,1)\lu (0,2.01); 
%         \draw[bl] (2,-0.01)\pu (2,2.01); 
%     \end{tikzpicture}
% }{
%     \begin{tikzpicture}[anchorbase,scale=.2]
%         \draw[rd] (0,2.01) \dr (0.5,1.3) \ru (1,2.01);
%         \draw[bl] (1,-0.01) \ur (2,1.); 
%         \draw[bl] (2,-0.01) \pu (2,2.01);
%      \end{tikzpicture}
% }
% %%% right
% \cxdecr{0}{-1.75}{$0$} 
%     \end{tikzpicture}
\right)
            -
            \left(
                \vcenter{\hbox{\includegraphics{figures/eqnsplithomotopy4.pdf}}}
        % \begin{tikzpicture}[anchorbase,scale=.75]
        %     %%%%%%%%%%%%%%%% tangled webs
        %     \tangRbr{-2}{0}
        %     \arrowu{-2}{-1.75}{1}
        %     \tangbrBB{-2}{-3.5}
        %     %%%%%%%%%%%%%%%% complexes
        %     \cxRbr{0}{0}
        %     \cxarrow{0}{-1.75}
        %     \cxbrBB{0}{-3.5}
        %     %%%%%%%%%%%%%%%% chain map upper
        %     \cxdecl{0.1}{-1.75}{
        %         \begin{tikzpicture}[anchorbase,scale=.2]
        %             \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
        %             \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) to (1,4.01) (2,1.)  \uru (3,2.01);
        %             \draw[bl]  (2,1.99) \uur (3,3.) (3,0.35) \uru (4,1.35) to (4,1.99) \uul (3,3.) to (3,4.01); 
        %             \draw[rd] (3,1.99) to (3,3.)  \ulu (2,4.01) (3,3.)  \uru (4,4.01);
        %         \end{tikzpicture}
        %         }
        %         %%% middle
        %         \cxdecm{0.1}{-1.75}
        %             {
        %                 \begin{tikzpicture}[anchorbase,scale=.2]
        %                     \draw[rd] (1,-0.01)\pu (1,2.01);
        %                     \draw[bl] (2,-0.01) to (2,0.7); 
        %                     \fill[bl] (2,0.7) circle (2.5mm);
        %                     \draw[rd] (1,1) \ru (2,2.01) (1,1) \lu (0,2.01);
        %                 \end{tikzpicture}
        %             }{
        %                 \begin{tikzpicture}[anchorbase,scale=.2]
        %                     \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
        %                     \draw[rd] (0,2.01) \dr (1,1.3) \ru (2,2.01) (1,1.3) to (1,2.01);
        %                 \end{tikzpicture}
        %             }{
        %                 \begin{tikzpicture}[anchorbase,scale=.2]
        %                     \draw[rd] (1,-0.01)\pu (1,2.01); 
        %                     \draw[rd] (1,1)\lu (0,2.01); 
        %                     \draw[bl] (2,-0.01)\pu (2,2.01); 
        %                 \end{tikzpicture}
        %             }{
        %                 \begin{tikzpicture}[anchorbase,scale=.2]
        %                     \draw[rd] (0,2.01) \dr (0.5,1.3) \ru (1,2.01);
        %                     \draw[bl] (1,-0.01) \ur (2,1.); 
        %                     \draw[bl] (2,-0.01) \pu (2,2.01);
        %                  \end{tikzpicture}
        %             }
        %         %%% right
        %         \cxdecr{0}{-1.75}{$0$}
        % \end{tikzpicture}
    \right)
    =0
}


\newcommand{\sixvlhs}{
    \left( 
        \vcenter{\hbox{\includegraphics{figures/sixvlhs1.pdf}}}    
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangBRBbrr{-2}{0}
    %     \arrowu{-2}{-2.5}{1}
    %     \tangRBRbrr{-2}{-5}
    %     \arrowu{-2}{-7.5}{1}
    %     \tangRBbrrB{-2}{-10}
    %     \arrowu{-2}{-12.5}{1}
    %     \tangRbrrGB{-2}{-15}
    %     \arrowu{-2}{-17.5}{1}
    %     \tangbrrBGB{-2}{-20}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxxBRBbrr{1}{0}
    %     \cxarroww{.5}{-2.5}
    %     \cxxRBRbrr{1}{-5}
    %     \cxarroww{.5}{-7.5}{1}
    %     \cxxRBbrrB{1}{-10}
    %     \cxarroww{.5}{-12.5}{1}
    %     \cxxRbrrGB{1}{-15}
    %     \cxarroww{.5}{-17.5}{1}
    %     \cxxbrrBGB{1}{-20}
    %     %%%%%%%%%%%%%%%% chain map upper
    %     \cxxhom{0}{-2.5}{   
    %         \draw[rd] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
    %         \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);}{}
    %     %%%%%%%%%%%%%%%% chain map next
    %     \cxxslidebl{0}{-7.5}{
    %         \draw[rd] (-2,-0.01) \pu (-2,2.01);    
    %         \draw[bl] (-1,-0.01) \pu (-1,2.01);}{}  
    %     %%%%%%%%%%%%%%%% chain map next
    %     \cxxslidegr{0}{-12.5}{
    %         \draw[rd] (-1,-0.01) \pu (-1,2.01);}{
    %         \draw[bl] (1,-0.01) \pu (1,2.01);
    %         }  
    %     %%%%%%%%%%%%%%%% chain map next
    %     \cxxslidebl{0}{-17.5}{}{
    %         \draw[gr] (1,-0.01) \pu (1,2.01);    
    %         \draw[bl] (2,-0.01) \pu (2,2.01);}    
    %     \end{tikzpicture}
        \right)    
%%%%%%%%%%%%
\\
=
    \left(
        \vcenter{\hbox{\includegraphics{figures/sixvlhs2.pdf}}}   
        % \begin{tikzpicture}[anchorbase,scale=.2]
        %     \draw[gr]   (0,-0.01) \uur (2,2)
        %                 (4,-0.01) \uul (2,2) \pu (3,5);
        %     \draw[rd] (2,-0.01) to  (2,1)  to [out=135,in=215] (1,4)
        %                             (2,1) \uru (3,3) \uru (5,5)
        %                                         (3,3) to [out=135,in=315] (1,4) to (1,5);
        %     \draw[bl]   (1,-0.01) \uur (2,1) 
        %                 (3,-0.01) \uul (2,1) to (2,2) to [out=45,in=215] (3,3)
        %                                         (2,2) \ulu (1,4) \ulu (0,5)
        %                                                     (1,4) \uru (2,5);
        %     \draw[bl] (5,-0.01) \uul (3,3) \pu (4,5);
        % \end{tikzpicture}
       \, ,\quad
%%%%%%%%%
        \scalebox{.6}{$
        \begingroup
        \setlength\arraycolsep{2pt}
        \begin{bmatrix}
            \vcenter{\hbox{\includegraphics{figures/sixvlhs3.pdf}}}   
        %  \begin{tikzpicture}[anchorbase,scale=.2]
        %     \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,3) \ulu (0,4) (1,3) \uru (2,4) (1,2) to (3,2) \uru (3,4) (4,-0.01) \uul (3,2); 
        %     \draw[rd] (1,-0.01) to (1,1.)  \uru (3,2) \ru (4,4) (3,2) to [out=135,in=315] (1,3) (1,1) \ulu (0,2) \uur (1,3) to (1,4);
        %      \fill[gr] (3,0.7) circle (2.5mm); 
        %      \draw[gr] (3,-0.01) \pu (3,0.7);
        %  \end{tikzpicture}
             & 
             \vcenter{\hbox{\includegraphics{figures/sixvlhs4.pdf}}}   
            %  \begin{tikzpicture}[anchorbase,scale=.2]
            %     \draw[bl](1,3) \ulu (0,4) (1,3) \uru (2,4) (1,3) \dr (3,2) \uru (3,4) (4,-0.01) \uul (3,2); 
            %     \draw[gr] (0,-0.01) \ur (1.5,1.5) \rd (3,-0.01);
            %     \draw[rd] (1,-0.01) to (1,1.)  \uru (3,2) \ru (4,4) (3,2) to [out=135,in=315] (1,3) (1,1) \ulu (0,2) \uur (1,3) to (1,4);
            %      \fill[bl] (2,0.7) circle (2.5mm); 
            %      \draw[bl] (2,-0.01) \pu (2,0.7);
            %  \end{tikzpicture} 
             & 
             \vcenter{\hbox{\includegraphics{figures/sixvlhs5.pdf}}}   
             %  \begin{tikzpicture}[anchorbase,scale=.2]
            %     \draw[bl](1,3) \ulu (0,4) (1,3) \uru (2,4) (1,3) \dr (3,2) \uru (3,4) (4,-0.01) \uul (3,2); 
            %     \draw[gr] (0,-0.01) \ur (1.5,1) \rd (3,-0.01);
            %     \draw[rd]  (3,2) \ru (4,4) (3,2) to [out=135,in=315] (1,3)  (0.5,2) \uur (1,3) to (1,4)  (0.5,2) \dr (1.5,1.5) \ru (3,2);
            %     \draw[bl] (1,-0.01) \ur (1.5,0.5) \rd (2,-0.01);
            %  \end{tikzpicture} 
            \\ 
            \vcenter{\hbox{\includegraphics{figures/sixvlhs6.pdf}}}   
            % \begin{tikzpicture}[anchorbase,scale=.2]
            %     \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,3) \ulu (0,4) (1,3) \uru (2,4); 
            %     \draw[rd] (1,-0.01) to (1,1.)  \uru (3,2) \ru (4,4) (3,2) to [out=135,in=315] (1,3) (1,1) \ulu (0,2) \uur (1,3) to (1,4);
            %     \draw[gr] (3,-0.01) \pu (2,2) \pu (3,4); 
            %     \fill[bl] (4,0.7) circle (2.5mm); 
            %      \draw[bl] (4,-0.01) \pu (4,0.7);
            %  \end{tikzpicture}
          &  
          \vcenter{\hbox{\includegraphics{figures/sixvlhs7.pdf}}}   
        %   \begin{tikzpicture}[anchorbase,scale=.2]
        %     \draw[bl] (2,-0.01) to (2,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (2,1.5) to [out=45, in=90] (4,-0.01) ; 
        %     \draw[gr] (0,-0.01) \uur (2,1.5) \pu (3,4) (3,-0.01) \uul (2,1.5);
        %     \draw[rd]   (4,4) to [out=270,in=315] (1,3)  (1,-0.01)\pu (0,2) \uur (1,3) to (1,4);
        %  \end{tikzpicture} 
             &  
             \vcenter{\hbox{\includegraphics{figures/sixvlhs8.pdf}}}   
            %  \begin{tikzpicture}[anchorbase,scale=.2]
            %     \draw[bl](1,-0.01) \ur (2,.75) (2,-0.01) to (2,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (2,1.5) to [out=45, in=90] (4,-0.01) ; 
            %     \draw[gr] (0,-0.01) \uur (2,1.5) \pu (3,4) (3,-0.01) \uul (2,1.5);
            %     \draw[rd]   (4,4) to [out=270,in=315] (1,3) (0.5,2.5) to (1,3) to (1,4);
            %     \fill[rd] (0.5,2.5) circle (2.5mm); 
            %  \end{tikzpicture} 
            \\
            \vcenter{\hbox{\includegraphics{figures/sixvlhs9.pdf}}}   
            % \begin{tikzpicture}[anchorbase,scale=.2]
            %     \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,3) \ulu (0,4) (1,3) \uru (2,4); 
            %     \draw[rd] (1,-0.01) to (1,1.)  \uru (2,2) \uul (1,3) (1,1) \ulu (0,2) \uur (1,3) to (1,4);
            %     \draw[gr] (3,-0.01) \pu (3,4);
            %      \draw[bl] (4,-0.01) \pu (4,4);
            %  \end{tikzpicture} 
             & 
             \vcenter{\hbox{\includegraphics{figures/sixvlhs10.pdf}}}   
            %  \begin{tikzpicture}[anchorbase,scale=.2]
            %     \draw[bl](4,4) to [out=270,in=45] (2.85,1.5)  (2,-0.01) to (2,1.5) \ulu (1,2.5) to (1,3) \ulu (0,4) (1,3) \uru (2,4) (2,1.5) to [out=45, in=90] (4,-0.01) ; 
            %     \draw[gr] (0,-0.01) \uur (2,1.5) \pu (3,4) (3,-0.01) \uul (2,1.5);
            %     \draw[rd]    (1,-0.01)\pu (0,2) \uur (1,3) (1.5,2.5) to (1,3) to (1,4);
            %     \fill[rd] (1.5,2.5) circle (2.5mm); 
            %  \end{tikzpicture} 
             &        
             \vcenter{\hbox{\includegraphics{figures/sixvlhs11.pdf}}}     
            %  \begin{tikzpicture}[anchorbase,scale=.2]
            %     \draw[bl](4,4) to [out=270,in=45] (2.85,1.5)  (1,-0.01) \ur (2,.75) (2,-0.01) to (2,1.5) \ulu (1,2.5) to (1,3) \ulu (0,4) (1,3) \uru (2,4) (2,1.5) to [out=45, in=90] (4,-0.01) ; 
            %     \draw[gr] (0,-0.01) \uur (2,1.5) \pu (3,4) (3,-0.01) \uul (2,1.5);
            %     \draw[rd]    (0.5,2.5) to (1,3) (1.5,2.5) to (1,3) to (1,4);
            %     \fill[rd] (0.5,2.5) circle (2.5mm); 
            %     \fill[rd] (1.5,2.5) circle (2.5mm); 
            %  \end{tikzpicture} 
        \end{bmatrix}
        \endgroup
        $}
        \, ,\quad
        %%%%%%%%%
                \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    \vcenter{\hbox{\includegraphics{figures/sixvlhs12.pdf}}}   
%   \begin{tikzpicture}[anchorbase,scale=.2]
%                     \draw[bl] (1,-0.01) \uur (1.5,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (1.5,1.5) \rd (3,-0.01) ; 
%                     \draw[gr]  (2,-0.01) \pu (2,0.7);
%                     \fill[gr] (2,0.7) circle (2.5mm); 
%                     \draw[rd]   (3,4) to [out=270,in=315] (1,3)  (0,-0.01)\pu (0,2) \uur (1,3) to (1,4);
%                  \end{tikzpicture} 
                     &  
                     \vcenter{\hbox{\includegraphics{figures/sixvlhs13.pdf}}}   
                    %  \begin{tikzpicture}[anchorbase,scale=.2]
                    %     \draw[bl](0,-0.01) \ur (1,.75) (1,-0.01) \uur (1.5,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (1.5,1.5) \rd (3,-0.01) ; 
                    %     \draw[gr]  (2,-0.01) \pu (2,0.7);
                    %     \fill[gr] (2,0.7) circle (2.5mm); 
                    %     \draw[rd]   (3,4) to [out=270,in=315] (1,3) (0.5,2.5) to (1,3) to (1,4);
                    %     \fill[rd] (0.5,2.5) circle (2.5mm); 
                    %  \end{tikzpicture} 
                     & 0
\\
                     
                     \vcenter{\hbox{\includegraphics{figures/sixvlhs14.pdf}}}   
                    %  \begin{tikzpicture}[anchorbase,scale=.2]
                    %     \draw[bl](3,4) to [out=270,in=45] (2.5,1.5)  (1,-0.01) \uur (1.5,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (3,-0.01) \uul (2.5,1.5) to (1.5,1.5) ; 
                    %     \draw[gr]  (2,-0.01) \pu (2,0.7);
                    %     \fill[gr] (2,0.7) circle (2.5mm); 
                    %     \draw[rd]    (0,-0.01)\pu (0,2) \uur (1,3) (1.5,2.5) to (1,3) to (1,4);
                    %     \fill[rd] (1.5,2.5) circle (2.5mm); 
                    %  \end{tikzpicture} 
                     &          
                     \vcenter{\hbox{\includegraphics{figures/sixvlhs15.pdf}}}   
                    %  \begin{tikzpicture}[anchorbase,scale=.2]
                    %     \draw[bl](0,-0.01) \ur (1,.75)  (3,4) to [out=270,in=45] (2.5,1.5)  (1,-0.01) \uur (1.5,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (3,-0.01) \uul (2.5,1.5) to (1.5,1.5) ; 
                    %     \draw[gr]  (2,-0.01) \pu (2,0.7);
                    %     \fill[gr] (2,0.7) circle (2.5mm); 
                    %     \draw[rd]    (0.5,2.5) to (1,3) (1.5,2.5) to (1,3) to (1,4);
                    %     \fill[rd] (0.5,2.5) circle (2.5mm); 
                    %     \fill[rd] (1.5,2.5) circle (2.5mm); 
                    %  \end{tikzpicture} 
                     & 0
                     \\
                     0 & 0 & 0
                \end{bmatrix}
                \endgroup
                $}
                \, , \; 0
    \right)  =: LHS1
}

\newcommand{\sixvrhs}{
    \left( 
        \vcenter{\hbox{\includegraphics{figures/sixvrhs1.pdf}}}        
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangBRBbrr{-2}{0}
    %     \arrowu{-2}{-2.5}{1}
    %     \tangBRbrrG{-2}{-5}
    %     \arrowu{-2}{-7.5}{1}
    %     \tangBbrrBG{-2}{-10}
    %     \arrowu{-2}{-12.5}{1}
    %     \tangbrrGBG{-2}{-15}
    %     \arrowu{-2}{-17.5}{1}
    %     \tangbrrBGB{-2}{-20}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxxBRBbrr{1}{0}
    %     \cxarroww{.5}{-2.5}
    %     \cxxBRbrrG{1}{-5}
    %     \cxarroww{.5}{-7.5}{1}
    %     \cxxBbrrBG{1}{-10}
    %     \cxarroww{.5}{-12.5}{1}
    %     \cxxbrrGBG{1}{-15}
    %     \cxarroww{.5}{-17.5}{1}
    %     \cxxbrrBGB{1}{-20}
    %     %%%%%%%%%%%%%%%% chain map upper
    %     \cxxslidegr{0}{-2.5}{
    %         \draw[bl] (-2,-0.01) \pu (-2,2.01);
    %         \draw[rd] (-1,-0.01) \pu (-1,2.01);}{}  
    %     %%%%%%%%%%%%%%%% chain map next
    %     \cxxslidebl{0}{-7.5}{   
    %         \draw[bl] (-1,-0.01) \pu (-1,2.01);}{
    %         \draw[gr] (1,-0.01) \pu (1,2.01);}  
    %     %%%%%%%%%%%%%%%% chain map next
    %     \cxxslidegr{0}{-12.5}{}{
    %         \draw[bl] (1,-0.01) \pu (1,2.01);
    %         \draw[gr] (2,-0.01) \pu (2,2.01);}  
    %     %%%%%%%%%%%%
    %     \cxxhom{0}{-17.5}{}{ 
    %         \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
    %         \draw[gr] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);}
    %     \end{tikzpicture}
        \right)    
%%%%%%%%%%%% 
\\
=
\left(
    \vcenter{\hbox{\includegraphics{figures/sixvrhs2.pdf}}}    
    % \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[bl]   (3,-0.01) \uur (4,1)
    %                 (5,-0.01) \uul (4,1) \uul (3,3);
    %     \draw[gr] (4,-0.01) to (4,1) to [out=135,in=315] (2,2)
    %                             (4,1) to [out=45,in=315] (3,4)
    %                                 (0,0.01) \uur (2,2) \uur (3,4) to (3,5);
    %     \draw[bl]   (1,-0.01) \pu (2,2) to [out=45,in=215] (3,3) to (3,4) \uru (4,5) (3,4) \ulu (2,5) (2,2) \ulu (0,5);
    %     \draw[rd]   (2,-0.01) \pu (3,3) \uru (5,5) (3,3) \ulu (1,5);
    % \end{tikzpicture}
\, ,\quad
        \scalebox{.6}{$
        \begingroup
        \setlength\arraycolsep{2pt}
        \begin{bmatrix}
            \vcenter{\hbox{\includegraphics{figures/sixvrhs3.pdf}}}    
            % \begin{tikzpicture}[anchorbase,scale=-.2]
            %     \draw[bl](4,4) to [out=270,in=45] (2.85,1.5)  (1,-0.01) \ur (2,.75) (2,-0.01) to (2,1.5) \ulu (1,2.5) to (1,3) \ulu (0,4) (1,3) \uru (2,4) (2,1.5) to [out=45, in=90] (4,-0.01) ; 
            %     \draw[rd] (0,-0.01) \uur (2,1.5) \pu (3,4) (3,-0.01) \uul (2,1.5);
            %     \draw[gr]    (0.5,2.5) to (1,3) (1.5,2.5) to (1,3) to (1,4);
            %     \fill[gr] (0.5,2.5) circle (2.5mm); 
            %     \fill[gr] (1.5,2.5) circle (2.5mm); 
            %  \end{tikzpicture} 
             & 
             \vcenter{\hbox{\includegraphics{figures/sixvrhs4.pdf}}}    
            %  \begin{tikzpicture}[anchorbase,scale=-.2]
            %     \draw[bl](1,-0.01) \ur (2,.75) (2,-0.01) to (2,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (2,1.5) to [out=45, in=90] (4,-0.01) ; 
            %     \draw[rd] (0,-0.01) \uur (2,1.5) \pu (3,4) (3,-0.01) \uul (2,1.5);
            %     \draw[gr]   (4,4) to [out=270,in=315] (1,3) (0.5,2.5) to (1,3) to (1,4);
            %     \fill[gr] (0.5,2.5) circle (2.5mm); 
            %  \end{tikzpicture} 
             & 
             \vcenter{\hbox{\includegraphics{figures/sixvrhs5.pdf}}}    
            %  \begin{tikzpicture}[anchorbase,scale=-.2]
            %     \draw[bl](1,3) \ulu (0,4) (1,3) \uru (2,4) (1,3) \dr (3,2) \uru (3,4) (4,-0.01) \uul (3,2); 
            %     \draw[rd] (0,-0.01) \ur (1.5,1) \rd (3,-0.01);
            %     \draw[gr]  (3,2) \ru (4,4) (3,2) to [out=135,in=315] (1,3)  (0.5,2) \uur (1,3) to (1,4)  (0.5,2) \dr (1.5,1.5) \ru (3,2);
            %     \draw[bl] (1,-0.01) \ur (1.5,0.5) \rd (2,-0.01);
            %  \end{tikzpicture} 
            \\ 
            \vcenter{\hbox{\includegraphics{figures/sixvrhs6.pdf}}}    
            % \begin{tikzpicture}[anchorbase,scale=-.2]
            %     \draw[bl](4,4) to [out=270,in=45] (2.85,1.5)  (2,-0.01) to (2,1.5) \ulu (1,2.5) to (1,3) \ulu (0,4) (1,3) \uru (2,4) (2,1.5) to [out=45, in=90] (4,-0.01) ; 
            %     \draw[rd] (0,-0.01) \uur (2,1.5) \pu (3,4) (3,-0.01) \uul (2,1.5);
            %     \draw[gr]    (1,-0.01)\pu (0,2) \uur (1,3) (1.5,2.5) to (1,3) to (1,4);
            %     \fill[gr] (1.5,2.5) circle (2.5mm); 
            %  \end{tikzpicture} 
          &  
          \vcenter{\hbox{\includegraphics{figures/sixvrhs7.pdf}}}    
        %   \begin{tikzpicture}[anchorbase,scale=-.2]
        %     \draw[bl] (2,-0.01) to (2,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (2,1.5) to [out=45, in=90] (4,-0.01) ; 
        %     \draw[rd] (0,-0.01) \uur (2,1.5) \pu (3,4) (3,-0.01) \uul (2,1.5);
        %     \draw[gr]   (4,4) to [out=270,in=315] (1,3)  (1,-0.01)\pu (0,2) \uur (1,3) to (1,4);
        %  \end{tikzpicture} 
             &  
             \vcenter{\hbox{\includegraphics{figures/sixvrhs8.pdf}}}    
            %  \begin{tikzpicture}[anchorbase,scale=-.2]
            %     \draw[bl](1,3) \ulu (0,4) (1,3) \uru (2,4) (1,3) \dr (3,2) \uru (3,4) (4,-0.01) \uul (3,2); 
            %     \draw[rd] (0,-0.01) \ur (1.5,1.5) \rd (3,-0.01);
            %     \draw[gr] (1,-0.01) to (1,1.)  \uru (3,2) \ru (4,4) (3,2) to [out=135,in=315] (1,3) (1,1) \ulu (0,2) \uur (1,3) to (1,4);
            %      \fill[bl] (2,0.7) circle (2.5mm); 
            %      \draw[bl] (2,-0.01) \pu (2,0.7);
            %  \end{tikzpicture} 
            \\
            \vcenter{\hbox{\includegraphics{figures/sixvrhs9.pdf}}}    
            % \begin{tikzpicture}[anchorbase,scale=-.2]
            %     \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,3) \ulu (0,4) (1,3) \uru (2,4); 
            %     \draw[gr] (1,-0.01) to (1,1.)  \uru (2,2) \uul (1,3) (1,1) \ulu (0,2) \uur (1,3) to (1,4);
            %     \draw[rd] (3,-0.01) \pu (3,4);
            %      \draw[bl] (4,-0.01) \pu (4,4);
            %  \end{tikzpicture} 
             & 
             \vcenter{\hbox{\includegraphics{figures/sixvrhs10.pdf}}}    
            %  \begin{tikzpicture}[anchorbase,scale=-.2]
            %     \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,3) \ulu (0,4) (1,3) \uru (2,4); 
            %     \draw[gr] (1,-0.01) to (1,1.)  \uru (3,2) \ru (4,4) (3,2) to [out=135,in=315] (1,3) (1,1) \ulu (0,2) \uur (1,3) to (1,4);
            %     \draw[rd] (3,-0.01) \pu (2,2) \pu (3,4); 
            %     \fill[bl] (4,0.7) circle (2.5mm); 
            %      \draw[bl] (4,-0.01) \pu (4,0.7);
            %  \end{tikzpicture}
             &     
             \vcenter{\hbox{\includegraphics{figures/sixvrhs11.pdf}}}         
            %  \begin{tikzpicture}[anchorbase,scale=-.2]
            %     \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,3) \ulu (0,4) (1,3) \uru (2,4) (1,2) to (3,2) \uru (3,4) (4,-0.01) \uul (3,2); 
            %     \draw[gr] (1,-0.01) to (1,1.)  \uru (3,2) \ru (4,4) (3,2) to [out=135,in=315] (1,3) (1,1) \ulu (0,2) \uur (1,3) to (1,4);
            %      \fill[rd] (3,0.7) circle (2.5mm); 
            %      \draw[rd] (3,-0.01) \pu (3,0.7);
            %  \end{tikzpicture}
        \end{bmatrix}
        \endgroup
        $}
        \, ,\quad
        %%%%%%%%%
                \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    0 & 0 & 0\\
                    0& 
                    \vcenter{\hbox{\includegraphics{figures/sixvrhs12.pdf}}}    
                    % \begin{tikzpicture}[anchorbase,scale=-.2]
                    %     \draw[bl](0,-0.01) \ur (1,.75)  (3,4) to [out=270,in=45] (2.5,1.5)  (1,-0.01) \uur (1.5,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (3,-0.01) \uul (2.5,1.5) to (1.5,1.5) ; 
                    %     \draw[rd]  (2,-0.01) \pu (2,0.7);
                    %     \fill[rd] (2,0.7) circle (2.5mm); 
                    %     \draw[gr]    (0.5,2.5) to (1,3) (1.5,2.5) to (1,3) to (1,4);
                    %     \fill[gr] (0.5,2.5) circle (2.5mm); 
                    %     \fill[gr] (1.5,2.5) circle (2.5mm); 
                    %  \end{tikzpicture} 
                     &  
                     \vcenter{\hbox{\includegraphics{figures/sixvrhs13.pdf}}}    
                    %  \begin{tikzpicture}[anchorbase,scale=-.2]
                    %     \draw[bl](0,-0.01) \ur (1,.75) (1,-0.01) \uur (1.5,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (1.5,1.5) \rd (3,-0.01) ; 
                    %     \draw[rd]  (2,-0.01) \pu (2,0.7);
                    %     \fill[rd] (2,0.7) circle (2.5mm); 
                    %     \draw[gr]   (3,4) to [out=270,in=315] (1,3) (0.5,2.5) to (1,3) to (1,4);
                    %     \fill[gr] (0.5,2.5) circle (2.5mm); 
                    %  \end{tikzpicture} 
                     
\\
0 &
                     \vcenter{\hbox{\includegraphics{figures/sixvrhs14.pdf}}}    
                    %  \begin{tikzpicture}[anchorbase,scale=-.2]
                    %     \draw[bl](3,4) to [out=270,in=45] (2.5,1.5)  (1,-0.01) \uur (1.5,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (3,-0.01) \uul (2.5,1.5) to (1.5,1.5) ; 
                    %     \draw[rd]  (2,-0.01) \pu (2,0.7);
                    %     \fill[rd] (2,0.7) circle (2.5mm); 
                    %     \draw[gr]    (0,-0.01)\pu (0,2) \uur (1,3) (1.5,2.5) to (1,3) to (1,4);
                    %     \fill[gr] (1.5,2.5) circle (2.5mm); 
                    %  \end{tikzpicture} 
                     &          
                     \vcenter{\hbox{\includegraphics{figures/sixvrhs15.pdf}}}    
                    %  \begin{tikzpicture}[anchorbase,scale=-.2]
                    %     \draw[bl] (1,-0.01) \uur (1.5,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (1.5,1.5) \rd (3,-0.01) ; 
                    %     \draw[rd]  (2,-0.01) \pu (2,0.7);
                    %     \fill[rd] (2,0.7) circle (2.5mm); 
                    %     \draw[gr]   (3,4) to [out=270,in=315] (1,3)  (0,-0.01)\pu (0,2) \uur (1,3) to (1,4);
                    %  \end{tikzpicture} 
                \end{bmatrix}
                \endgroup
                $}
                \, , \; 0
\right)  =: RHS1\\
LHS1 - RHS1 = \left[ d,
\left(
    \scalebox{.6}{$
    \begingroup
    \setlength\arraycolsep{2pt}
    \begin{bmatrix}
        -
        \vcenter{\hbox{\includegraphics{figures/sixvrhs16.pdf}}}    
        % \begin{tikzpicture}[anchorbase,scale=.2]
        %     \draw[bl](1,-0.01) \uur (1.5,1.5) \ulu (0,4) (1.5,1.5) to [out=0,in=215] (3,2) to (3,2.5) \ulu (2,4) (3,2.5) \uru (4,4); 
        %     \draw[bl](3,-0.01) \uur (4,1.5) (5,-0.01) \uul (4,1.5) \uul (3,2); 
        %     \draw[rd] (2,-0.01) \pu (3,2) \ulu (1,4) (3,2) \uru (5,4); 
        %     \draw[gr] (3,3.3) \pu (3,4);
        %     \fill[gr] (3,3.3) circle (2.5mm); 
        %     \draw[gr] (4,-0.01) \pu (4,0.7);
        %     \fill[gr] (4,0.7) circle (2.5mm); 
        %  \end{tikzpicture}
         & 
         0
         &  
         \vcenter{\hbox{\includegraphics{figures/sixvrhs17.pdf}}}    
        %  \begin{tikzpicture}[anchorbase,scale=.2]
        %     \draw[bl](4,4) to [out=270,in=45] (2.9,1.5)  (1,-0.01) \ur (2,.75) (2,-0.01) to (2,1.5) \ulu (1,2.5) \ulu (0,4) (1,2.5) \uru (2,4) (2,1.5) to [out=45, in=90] (4,-0.01) ; 
        %     \draw[gr] (0,-0.01) \uur (2,1.5) \pu (3,4) (3,-0.01) \uul (2,1.5);
        %     \draw[rd] (1,3.3) \pu (1,4);
        %     \fill[rd] (1,3.3) circle (2.5mm); 
        %     \draw[rd] (5,3.3) \pu (5,4);
        %     \fill[rd] (5,3.3) circle (2.5mm); 
        %  \end{tikzpicture} 
    \end{bmatrix}
    \endgroup
    $}\, ,\;
    \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    -
                    \vcenter{\hbox{\includegraphics{figures/sixvrhs18.pdf}}}    
                    % \begin{tikzpicture}[anchorbase,scale=.2]
                    %     \draw[bl] (1,4) to [out=270,in=215] (3,2) to (3,4) (3,3) \ru (4,4); 
                    %     \draw[bl](3,-0.01) \uur (4,1.5) (5,-0.01) \uul (4,1.5) \uul (3,2); 
                    %     \draw[rd] (2,-0.01) \pu (3,2) \ulu (2,4) (3,2) \uru (5,4); 
                    %     \draw[gr] (4,-0.01) \pu (4,0.7);
                    %     \fill[gr] (4,0.7) circle (2.5mm); 
                    %  \end{tikzpicture}
                     &  -
                     \vcenter{\hbox{\includegraphics{figures/sixvrhs19.pdf}}}    
                    %  \begin{tikzpicture}[anchorbase,scale=.2]
                    %     \draw[bl] (1,4) to [out=270,in=215] (3,2) to (3,4) (3,3) \ru (4,4); 
                    %     \draw[bl](2,-0.01) \ur (3.5,1) (3,-0.01) \uur (4,1.5) (5,-0.01) \uul (4,1.5) \uul (3,2); 
                    %     \draw[rd] (3,1.5) \pu (3,2) \ulu (2,4) (3,2) \uru (5,4); 
                    %     \fill[rd] (3,1.5) circle (2.5mm); 
                    %     \draw[gr] (4,-0.01) \pu (4,0.7);
                    %     \fill[gr] (4,0.7) circle (2.5mm); 
                    %  \end{tikzpicture}
                     & 0\\
                0 & 0 & 0\\
                \\
                0 &
                -
                \vcenter{\hbox{\includegraphics{figures/sixvrhs20.pdf}}}    
                    %  \begin{tikzpicture}[anchorbase,scale=-.2]
                    %     \draw[bl](3,4) to [out=270,in=45] (2.5,1.5)  (1,-0.01) \uur (1.5,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (3,-0.01) \uul (2.5,1.5) to (1.5,1.5) ; 
                    %     \draw[rd]  (2,-0.01) \pu (2,0.7);
                    %     \fill[rd] (2,0.7) circle (2.5mm); 
                    %     \draw[gr]    (0,-0.01)\pu (0,2) \uur (1,3) (1.5,2.5) to (1,3) to (1,4);
                    %     \draw[bl]    (-1,-0.01)\pu (-1,2) \uur (0.45,3.5);
                    %     \fill[gr] (1.5,2.5) circle (2.5mm); 
                    %  \end{tikzpicture} 
                     &      -  
                     \vcenter{\hbox{\includegraphics{figures/sixvrhs21.pdf}}}    
                    %  \begin{tikzpicture}[anchorbase,scale=-.2]
                    %     \draw[bl] (1,-0.01) \uur (1.5,1.5) \ulu (1,3) \ulu (0,4) (1,3) \uru (2,4) (1.5,1.5) \rd (3,-0.01) ; 
                    %     \draw[rd]  (2,-0.01) \pu (2,0.7);
                    %     \fill[rd] (2,0.7) circle (2.5mm); 
                    %     \draw[bl]    (-1,-0.01)\pu (-1,2) \uur (0.45,3.5);
                    %     \draw[gr]   (3,4) to [out=270,in=315] (1,3)  (0,-0.01)\pu (0,2) \uur (1,3) to (1,4);
                    %  \end{tikzpicture} 
                \end{bmatrix}
                \endgroup
                $}
                \, , \;
                \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    0\\0\\0
                \end{bmatrix}
                \endgroup
                $}
\right)
\right]
}

\newcommand{\sixvvlhs}{
    \left( 
       \vcenter{\hbox{\includegraphics{figures/sixvvlhs1.pdf}}}   
        % \begin{tikzpicture}[anchorbase,scale=.75]
        % %%%%%%%%%%%%%%%% tangled webs
        % \tangRBRbrr{-2}{0}
        % \arrowu{-2}{-2.5}{1}
        % \tangBRBbrr{-2}{-5}
        % \arrowu{-2}{-7.5}{1}
        % \tangBRbrrG{-2}{-10}
        % \arrowu{-2}{-12.5}{1}
        % \tangBbrrBG{-2}{-15}
        % \arrowu{-2}{-17.5}{1}
        % \tangbrrGBG{-2}{-20}
        % %%%%%%%%%%%%%%%% complexes
        % \cxxRBRbrr{1}{0}
        % \cxarroww{.5}{-2.5}
        % \cxxBRBbrr{1}{-5}
        % \cxarroww{.5}{-7.5}{1}
        % \cxxBRbrrG{1}{-10}
        % \cxarroww{.5}{-12.5}{1}
        % \cxxBbrrBG{1}{-15}
        % \cxarroww{.5}{-17.5}{1}
        % \cxxbrrGBG{1}{-20}
        % %%%%%%%%%%%%%%%% chain map upper
        % \cxxhom{0}{-2.5}{   
        %     \draw[bl] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
        %     \draw[rd] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);}{}
        % %%%%%%%%%%%%%%%
        % \cxxslidegr{0}{-7.5}{
        %     \draw[bl] (-2,-0.01) \pu (-2,2.01);
        %     \draw[rd] (-1,-0.01) \pu (-1,2.01);}{}  
        % %%%%%%%%%%%%%%%
        % \cxxslidebl{0}{-12.5}{   
        %     \draw[bl] (-1,-0.01) \pu (-1,2.01);}{
        %     \draw[gr] (1,-0.01) \pu (1,2.01);}  
        % %%%%%%%%%%%%%%%
        %  \cxxslidegr{0}{-17.5}{}{
        %     \draw[bl] (1,-0.01) \pu (1,2.01);
        %     \draw[gr] (2,-0.01) \pu (2,2.01);}  
        % \end{tikzpicture}
         \right)    
%%%%%%%%%%%%  
\\
=
    \left(
        \vcenter{\hbox{\includegraphics{figures/sixvvlhs2.pdf}}}   
        % \begin{tikzpicture}[anchorbase,scale=.2]
        %     \draw[gr] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3); 
        %     \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4) (2,1.)  to [out=45,in=215] (4,2.01);
        %     \draw[bl] (5,-0.01) \uul (4,2) to (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5); 
        %     \draw[rd] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
        % \end{tikzpicture}
       \, ,\quad
%%%%%%%%%
        \scalebox{.6}{$
        \begingroup
        \setlength\arraycolsep{2pt}
        \begin{bmatrix}
            \vcenter{\hbox{\includegraphics{figures/sixvvlhs3.pdf}}}   
            % \begin{tikzpicture}[anchorbase,scale=.2]
            %     \draw[gr] (4,-0.01) \pu (4,0.7) (6,-0.01) \pu (6,0.7); 
            %     \fill[gr] (4,0.7) circle (2.5mm); 
            %     \fill[gr] (6,0.7) circle (2.5mm); 
            %     \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4) (2,1.)  to [out=45,in=215] (4,2.01);
            %     \draw[bl] (5,-0.01) \uul (4,2) to (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5); 
            %     \draw[rd] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
            % \end{tikzpicture}
            +
            \vcenter{\hbox{\includegraphics{figures/sixvvlhs4.pdf}}}   
            % \begin{tikzpicture}[anchorbase,scale=.2]
            %     \draw[gr] (4,-0.01) \ur (5,1.5) \rd (6,-0.01);
            %     \draw[bl] (5,-0.01) \pu (5,0.7); 
            %     \fill[bl] (5,0.7) circle (2.5mm); 
            %     \draw[bl] (2,-0.01) \uur (2,4);
            %     \draw[bl]  (5,5) to [out=270, in=315] (2,4) to (2,5); 
            %     \draw[rd] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
            % \end{tikzpicture}
             & 
             \vcenter{\hbox{\includegraphics{figures/sixvvlhs5.pdf}}}   
            %  \begin{tikzpicture}[anchorbase,scale=.2]
            %     \draw[gr] (4,-0.01) \ul (3,1) \ld (2,-0.01) (6,-0.01) \pu (6,0.7); 
            %     \fill[gr] (6,0.7) circle (2.5mm); 
            %     \draw[bl] (2,4) to [out=215,in=215] (4,2.01);
            %     \draw[bl] (5,-0.01) \uul (4,2) to (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5); 
            %     \draw[rd] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
            % \end{tikzpicture}
            +
            \vcenter{\hbox{\includegraphics{figures/sixvvlhs6.pdf}}}   
            % \begin{tikzpicture}[anchorbase,scale=.2]
            %     \draw[gr]  (2,-0.01) \ur (4.2,1) (4,-0.01) \ur (5,1.5) \rd (6,-0.01);
            %     \draw[bl] (5,-0.01) \pu (5,0.7); 
            %     \fill[bl] (5,0.7) circle (2.5mm); 
            %     \fill[bl] (1.5,3.5) circle (2.5mm); 
            %     \draw[bl] (1.5,3.5) to (2,4);
            %     \draw[bl]  (5,5) to [out=270, in=315] (2,4) to (2,5); 
            %     \draw[rd] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
            % \end{tikzpicture}
             & 
             \vcenter{\hbox{\includegraphics{figures/sixvvlhs7.pdf}}}   
            %  \begin{tikzpicture}[anchorbase,scale=.2]
            %     \draw[gr] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) to [out=90,in=90] (6,1) to(6,-0.01); 
            %     \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4);
            %     \draw[bl] (5,-0.01) to [out=90,in=45] (2,1) (5,5) to [out=270, in=315] (2,4) to (2,5); 
            %     \draw[rd]   (2,4) \ulu (1,5) (2,4) \uru (3,5) (2,4) to [out=270,in=270] (6,4) to (6,5);
            % \end{tikzpicture}
            \\ 
            \vcenter{\hbox{\includegraphics{figures/sixvvlhs8.pdf}}}   
            % \begin{tikzpicture}[anchorbase,scale=.2]
            %     \draw[gr] (4,-0.01) \pu (4,0.7) (6,-0.01) \pu (5,5); 
            %     \fill[gr] (4,0.7) circle (2.5mm); 
            %     \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4) (2,1.)  to [out=45,in=215] (4,2.01);
            %     \draw[bl] (5,-0.01) \uul (4,2) \uul (2,4) to (2,5); 
            %     \draw[rd] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
            % \end{tikzpicture}
            +
            \vcenter{\hbox{\includegraphics{figures/sixvvlhs9.pdf}}}   
            % \begin{tikzpicture}[anchorbase,scale=.2]
            %     \draw[gr]  (4,-0.01)  \pu (3,1.5) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3); 
            %     \draw[bl] (5,-0.01) \pu (5,0.7); 
            %     \fill[bl] (5,0.7) circle (2.5mm); 
            %     \fill[bl] (2.5,3.5) circle (2.5mm); 
            %     \draw[bl] (2.5,3.5) to (2,4) to (2,5);
            %     \draw[bl] (2,-0.01) \uur (2,4);
            %     \draw[rd] (3,-0.01) \pu (4,2)  \ulu (2,3.5) to (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
            % \end{tikzpicture}
          &
          \vcenter{\hbox{\includegraphics{figures/sixvvlhs10.pdf}}}     
        %   \begin{tikzpicture}[anchorbase,scale=.2]
        %     \draw[gr] (4,-0.01) \ul (3,1) \ld (2,-0.01) (6,-0.01) \pu (5,5); 
        %     \draw[bl] (2,4) to [out=215,in=215] (4,2.01);
        %     \draw[bl] (5,-0.01) \uul (4,2) \uul (2,4) to (2,5); 
        %     \draw[rd] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
        % \end{tikzpicture}
         +
         \vcenter{\hbox{\includegraphics{figures/sixvvlhs11.pdf}}}   
        %  \begin{tikzpicture}[anchorbase,scale=.2]
        %     \draw[gr] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3); 
        %     \draw[bl]  (2,4) to (2,5); 
        %     \fill[bl] (2.5,3.5) circle (2.5mm); 
        %     \draw[bl] (5,-0.01) \pu (5,0.7); 
        %     \fill[bl] (5,0.7) circle (2.5mm); 
        %     \fill[bl] (1.5,3.5) circle (2.5mm); 
        %     \draw[bl] (1.5,3.5) to (2,4) (2.5,3.5) to (2,4);
        %     \draw[rd] (3,-0.01) \pu (4,2)  \ulu  (2,3.5) to (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
        % \end{tikzpicture}
             &  
             \vcenter{\hbox{\includegraphics{figures/sixvvlhs12.pdf}}}   
             %  \begin{tikzpicture}[anchorbase,scale=.2]
            %     \draw[gr] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3); 
            %     \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4);
            %     \draw[bl] (5,-0.01) to [out=90,in=45] (2,1) (2.5,3.5) to (2,4) to (2,5); 
            %     \fill[bl] (2.5,3.5) circle (2.5mm); 
            %     \draw[rd] (2,4) \ulu (1,5) (2,4) \uru (3,5) (2,4) to (2,3.5) to [out=270,in=270] (6,3.5) to (6,5);
            % \end{tikzpicture}
            \\
            \vcenter{\hbox{\includegraphics{figures/sixvvlhs13.pdf}}}   
            % \begin{tikzpicture}[anchorbase,scale=.2]
            %     \draw[gr]  (3,-0.01)  \uur (4,3) to (4,5) (5,-0.01) \uul (4,3); 
            %     \draw[bl] (1,-0.01) \uur (2,4);
            %     \draw[bl] (4,-0.01) \pu (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5); 
            %     \draw[rd] (2,-0.01) \pu (2,4) \ulu (1,5) (2,4) \uru (3,5);
            % \end{tikzpicture}
             & 
             \vcenter{\hbox{\includegraphics{figures/sixvvlhs14.pdf}}}   
            %  \begin{tikzpicture}[anchorbase,scale=.2]
            %     \draw[gr] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3); 
            %     \draw[bl] (5,-0.01) \pu (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5);
            %     \fill[bl] (1.5,3.5) circle (2.5mm);  
            %     \draw[bl] (1.5,3.5) to (2,4);
            %     \draw[rd]  (3,-0.01) \pu  (2,4) \ulu (1,5) (2,4) \uru (3,5);
            % \end{tikzpicture}
             & 
             \vcenter{\hbox{\includegraphics{figures/sixvvlhs15.pdf}}}            
            %  \begin{tikzpicture}[anchorbase,scale=.2]
            %     \draw[gr] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3); 
            %     \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4) (2,1.)  to [out=45,in=215] (4,2.01);
            %     \draw[bl] (5,-0.01) \uul (4,2) to (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5); 
            %     \draw[rd]  (2,3.3) to (2,4) \ulu (1,5) (2,4) \uru (3,5);
            %     \fill[rd] (2,3.3) circle (2.5mm); 
            % \end{tikzpicture}
        \end{bmatrix}
        \endgroup
        $}
        \, ,\quad
        %%%%%%%%%
                \scalebox{.6}{$
                \begingroup
                \setlength\arraycolsep{2pt}
                \begin{bmatrix}
                    0 & 0 & 0 \\
                    0 & 0 & 0 \\
                    0 & 0 & 0
                \end{bmatrix}
                \endgroup
                $}
                \, , \; 0
    \right) =: LHS2
}

\newcommand{\sixvvrhs}{
    \left( 
       \vcenter{\hbox{\includegraphics{figures/sixvvrhs1.pdf}}}     
    % \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangRBRbrr{-2}{0}
    %     \arrowu{-2}{-2.5}{1}
    %     \tangRBbrrB{-2}{-5}
    %     \arrowu{-2}{-7.5}{1}
    %     \tangRbrrGB{-2}{-10}
    %     \arrowu{-2}{-12.5}{1}
    %     \tangbrrBGB{-2}{-15}
    %     \arrowu{-2}{-17.5}{1}
    %     \tangbrrGBG{-2}{-20}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxxRBRbrr{1}{0}
    %     \cxarroww{.5}{-2.5}
    %     \cxxRBbrrB{1}{-5}
    %     \cxarroww{.5}{-7.5}{1}
    %     \cxxRbrrGB{1}{-10}
    %     \cxarroww{.5}{-12.5}{1}
    %     \cxxbrrBGB{1}{-15}
    %     \cxarroww{.5}{-17.5}{1}
    %     \cxxbrrGBG{1}{-20}
    %     %%%%%%%%%%%%%%%% chain map upper
    %     \cxxslidebl{0}{-2.5}{
    %         \draw[rd] (-2,-0.01) \pu (-2,2.01);    
    %         \draw[bl] (-1,-0.01) \pu (-1,2.01);}{}  
    %     %%%%%%%%%%%%%%%% chain map next
    %     \cxxslidegr{0}{-7.5}{
    %         \draw[rd] (-1,-0.01) \pu (-1,2.01);}{
    %         \draw[bl] (1,-0.01) \pu (1,2.01);}  
    %     %%%%%%%%%%%%%%%% chain map next
    %     \cxxslidebl{0}{-12.5}{}{
    %         \draw[gr] (1,-0.01) \pu (1,2.01);    
    %         \draw[bl] (2,-0.01) \pu (2,2.01);}   
    %     %%%%%%%%%%%
    %     \cxxhom{0}{-17.5}{}{   
    %         \draw[gr] (1,-0.01) \uur (2,1.) (3,-0.01) \uul (2,1.) to (2,2.01); 
    %         \draw[bl] (2,-0.01) to (2,1.)  \ulu (1,2.01) (2,1.)  \uru (3,2.01);}
    %     \end{tikzpicture}
        \right)    
%%%%%%%%%%%% 
\\
=
    \left(
        \vcenter{\hbox{\includegraphics{figures/sixvvrhs2.pdf}}}     
        % \begin{tikzpicture}[anchorbase,scale=-.2]
        %     \draw[gr] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
        %     \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4) (2,1.)  to [out=45,in=215] (4,2.01);
        %     \draw[bl] (5,-0.01) \uul (4,2) to (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5);
        %     \draw[rd] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3);  
        % \end{tikzpicture}
        \, ,\quad
%%%%%%%%%
\scalebox{.6}{$
\begingroup
\setlength\arraycolsep{2pt}
\begin{bmatrix}
    \vcenter{\hbox{\includegraphics{figures/sixvvrhs3.pdf}}}     
    % \begin{tikzpicture}[anchorbase,scale=-.2]
    %     \draw[gr]  (2,3.3) to (2,4) \ulu (1,5) (2,4) \uru (3,5);
    %     \fill[gr] (2,3.3) circle (2.5mm); 
    %     \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4) (2,1.)  to [out=45,in=215] (4,2.01);
    %     \draw[bl] (5,-0.01) \uul (4,2) to (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5); 
    %     \draw[rd] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3); 
    % \end{tikzpicture}
     & 
     \vcenter{\hbox{\includegraphics{figures/sixvvrhs4.pdf}}}     
    %  \begin{tikzpicture}[anchorbase,scale=-.2]
    %     \draw[gr] (2,4) \ulu (1,5) (2,4) \uru (3,5) (2,4) to (2,3.5) to [out=270,in=270] (6,3.5) to (6,5);
    %     \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4);
    %     \draw[bl] (5,-0.01) to [out=90,in=45] (2,1) (2.5,3.5) to (2,4) to (2,5); 
    %     \fill[bl] (2.5,3.5) circle (2.5mm); 
    %     \draw[rd] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3); 
    % \end{tikzpicture}
     & 
     \vcenter{\hbox{\includegraphics{figures/sixvvrhs5.pdf}}}     
    %  \begin{tikzpicture}[anchorbase,xscale=-.2,yscale=.2]
    %     \draw[gr] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) to [out=90,in=90] (6,1) to(6,-0.01); 
    %     \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4);
    %     \draw[bl] (5,-0.01) to [out=90,in=45] (2,1) (5,5) to [out=270, in=315] (2,4) to (2,5); 
    %     \draw[rd]   (2,4) \ulu (1,5) (2,4) \uru (3,5) (2,4) to [out=270,in=270] (6,4) to (6,5);
    % \end{tikzpicture}
    \\ 
    \vcenter{\hbox{\includegraphics{figures/sixvvrhs6.pdf}}}     
%     \begin{tikzpicture}[anchorbase,scale=-.2]
%     \draw[gr]  (3,-0.01) \pu  (2,4) \ulu (1,5) (2,4) \uru (3,5);
%        \draw[bl] (5,-0.01) \pu (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5);
%        \fill[bl] (1.5,3.5) circle (2.5mm);  
%        \draw[bl] (1.5,3.5) to (2,4);
%        \draw[rd] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3); 
%    \end{tikzpicture}
  &  
  \vcenter{\hbox{\includegraphics{figures/sixvvrhs7.pdf}}}     
%   \begin{tikzpicture}[anchorbase,scale=-.2]
%     \draw[gr] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
%     \draw[bl] (2,4) to [out=215,in=215] (4,2.01);
%     \draw[bl] (5,-0.01) \uul (4,2) \uul (2,4) to (2,5); 
%     \draw[rd] (4,-0.01) \ul (3,1) \ld (2,-0.01) (6,-0.01) \pu (5,5); 
% \end{tikzpicture}
 +
 \vcenter{\hbox{\includegraphics{figures/sixvvrhs8.pdf}}}     
%  \begin{tikzpicture}[anchorbase,scale=-.2]
%     \draw[gr] (3,-0.01) \pu (4,2)  \ulu  (2,3.5) to (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
%     \draw[bl]  (2,4) to (2,5); 
%     \fill[bl] (2.5,3.5) circle (2.5mm); 
%     \draw[bl] (5,-0.01) \pu (5,0.7); 
%     \fill[bl] (5,0.7) circle (2.5mm); 
%     \fill[bl] (1.5,3.5) circle (2.5mm); 
%     \draw[bl] (1.5,3.5) to (2,4) (2.5,3.5) to (2,4);
%     \draw[rd] (1,-0.01) \uur (2,1.) (4,-0.01) \uul (2,1.) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3); 
% \end{tikzpicture}
     &  
     \vcenter{\hbox{\includegraphics{figures/sixvvrhs9.pdf}}}     
    %  \begin{tikzpicture}[anchorbase,scale=-.2]
    %     \draw[gr] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
    %     \draw[bl] (2,4) to [out=215,in=215] (4,2.01);
    %     \draw[bl] (5,-0.01) \uul (4,2) to (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5); 
    %     \draw[rd] (4,-0.01) \ul (3,1) \ld (2,-0.01) (6,-0.01) \pu (6,0.7); 
    %     \fill[rd] (6,0.7) circle (2.5mm); 
    % \end{tikzpicture}
    +
    \vcenter{\hbox{\includegraphics{figures/sixvvrhs10.pdf}}}     
    % \begin{tikzpicture}[anchorbase,scale=-.2]
    %     \draw[gr] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
    %     \draw[bl] (5,-0.01) \pu (5,0.7); 
    %     \fill[bl] (5,0.7) circle (2.5mm); 
    %     \fill[bl] (1.5,3.5) circle (2.5mm); 
    %     \draw[bl] (1.5,3.5) to (2,4);
    %     \draw[bl]  (5,5) to [out=270, in=315] (2,4) to (2,5); 
    %     \draw[rd]  (2,-0.01) \ur (4.2,1) (4,-0.01) \ur (5,1.5) \rd (6,-0.01);
    % \end{tikzpicture}
    \\
    \vcenter{\hbox{\includegraphics{figures/sixvvrhs11.pdf}}}     
    % \begin{tikzpicture}[anchorbase,scale=-.2]
    %     \draw[gr] (2,-0.01) \pu (2,4) \ulu (1,5) (2,4) \uru (3,5);
    %     \draw[bl] (1,-0.01) \uur (2,4);
    %     \draw[bl] (4,-0.01) \pu (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5); 
    %     \draw[rd]  (3,-0.01)  \uur (4,3) to (4,5) (5,-0.01) \uul (4,3); 
    % \end{tikzpicture}
     & 
     \vcenter{\hbox{\includegraphics{figures/sixvvrhs12.pdf}}}     
    %  \begin{tikzpicture}[anchorbase,scale=-.2]
    %     \draw[gr] (3,-0.01) \pu (4,2)  \ulu (2,3.5) to (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
    %      \draw[bl] (5,-0.01) \pu (5,0.7); 
    %      \fill[bl] (5,0.7) circle (2.5mm); 
    %      \fill[bl] (2.5,3.5) circle (2.5mm); 
    %      \draw[bl] (2.5,3.5) to (2,4) to (2,5);
    %      \draw[bl] (2,-0.01) \uur (2,4);
    %      \draw[rd]  (4,-0.01)  \pu (3,1.5) \uur (4,3) to (4,5) (6,-0.01) \uul (4,3); 
    %  \end{tikzpicture}
    +
     \vcenter{\hbox{\includegraphics{figures/sixvvrhs13.pdf}}}     
    %  \begin{tikzpicture}[anchorbase,scale=-.2]
    %     \draw[gr] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
    %      \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4) (2,1.)  to [out=45,in=215] (4,2.01);
    %      \draw[bl] (5,-0.01) \uul (4,2) \uul (2,4) to (2,5); 
    %      \draw[rd] (4,-0.01) \pu (4,0.7) (6,-0.01) \pu (5,5); 
    %      \fill[rd] (4,0.7) circle (2.5mm);
    %  \end{tikzpicture}
     &        
     \vcenter{\hbox{\includegraphics{figures/sixvvrhs14.pdf}}}       
    %  \begin{tikzpicture}[anchorbase,scale=-.2]
    %     \draw[gr] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
    %     \draw[bl] (2,-0.01) to (2,1.) \ulu (1,2.5) \uur (2,4) (2,1.)  to [out=45,in=215] (4,2.01);
    %     \draw[bl] (5,-0.01) \uul (4,2) to (4,3) \uru (5,5) (4,3) to [out=135, in=315] (2,4) to (2,5); 
    %     \draw[rd] (4,-0.01) \pu (4,0.7) (6,-0.01) \pu (6,0.7); 
    %     \fill[rd] (4,0.7) circle (2.5mm); 
    %     \fill[rd] (6,0.7) circle (2.5mm); 
    % \end{tikzpicture}
    +
    \vcenter{\hbox{\includegraphics{figures/sixvvrhs15.pdf}}}     
    % \begin{tikzpicture}[anchorbase,scale=-.2]
    %     \draw[gr] (3,-0.01) \pu (4,2)  \ulu (2,4) \ulu (1,5) (2,4) \uru (3,5) (4,2)  \uru (6,5);
    %     \draw[bl] (5,-0.01) \pu (5,0.7); 
    %     \fill[bl] (5,0.7) circle (2.5mm); 
    %     \draw[bl] (2,-0.01) \uur (2,4);
    %     \draw[bl]  (5,5) to [out=270, in=315] (2,4) to (2,5); 
    %     \draw[rd] (4,-0.01) \ur (5,1.5) \rd (6,-0.01);
    % \end{tikzpicture}
\end{bmatrix}
\endgroup
$}
\, ,\quad
%%%%%%%%%
        \scalebox{.6}{$
        \begingroup
        \setlength\arraycolsep{2pt}
        \begin{bmatrix}
            0 & 0 & 0 \\
            0 & 0 & 0 \\
            0 & 0 & 0
        \end{bmatrix}
        \endgroup
        $}
        \, , \; 0
\right)
=: RHS2 = LHS2
}

\newcommand{\fourvlhs}{
    \left(
        \vcenter{\hbox{\includegraphics{figures/fourvlhs1.pdf}}}    
    %     \begin{tikzpicture}[anchorbase,scale=.75]
    %     %%%%%%%%%%%%%%%% tangled webs
    %     \tangGRbrrr{-2}{0}
    %     \arrowu{-2}{-2.5}{1}
    %     \tangRGbrrr{-2}{-5}
    %     \arrowu{-2}{-7.5}{1}
    %     \tangRbrrrO{-2}{-10}
    %     \arrowu{-2}{-12.5}{1}
    %     \tangbrrrBO{-2}{-15}
    %     %%%%%%%%%%%%%%%% complexes
    %     \cxxabrrr{1}{0}
    %     %\cxarroww{.5}{-2.5}{1}
    %     \cxxabrrr{1}{-5}
    %     %\cxarroww{.5}{-7.5}{1}
    %     \cxxabrrr{1}{-10}
    %     %\cxarroww{.5}{-12.5}{1}
    %     \cxxabrrr{1}{-15}
    %     %%%%%%%%%%%%%%%% chain map upper
    %     \cxxxid{1}{-2.5}{
    %       \draw[rd] (-2,-0.01) \pu (-1,2.01);
    %       \draw[gr] (-1,-0.01) \pu (-2,2.01);}{} 
    %    %%%%%%%%%%%%%%%% chain map next
    %     \cxxxslideor{1}{-7.5}{
    %         \draw[rd] (-1,-0.01) \pu (-1,2.01);}{}  
    %     %%%%%%%%%%%%%%%% chain map next
    %     \cxxxslidebl{1}{-12.5}{}{
    %         \draw[or] (1,-0.01) \pu (1,2.01);}  
    %     \end{tikzpicture}
        \right)  \\  
        =
        \left( \vcenter{\hbox{\includegraphics{figures/fourvlhs2.pdf}}}    
            % \begin{tikzpicture}[anchorbase,scale=.2]
            %     \draw[or]   (0,-0.01) \uur (2,3) \pu (2,4)
            %                             (5,-0.01)  \uul (2,3);
            %     \draw[gr] (1,-0.01) \pu  (2,2)  to  (2,3) \ulu (0,4)
            %                                         (2,3) \uru (3,4);
            %     \draw[bl]   (2,-0.01) \uur (3,1) 
            %                 (4,-0.01) \uul (3,1) to (3,2)\pu (4,4);
            %     \draw[rd] (3,-0.01) to (3,1) \ulu (1,4) 
            %                             (3,1) \uru (5,4);
            % \end{tikzpicture}
           \, ,\quad
    %%%%%%%%%
            \scalebox{.6}{$
            \begingroup
            \setlength\arraycolsep{2pt}
            \begin{bmatrix}
                \vcenter{\hbox{\includegraphics{figures/fourvlhs3.pdf}}}    
                % \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[or]  (5,-0.01)  \pu (5,0.7);
                %     \fill[or] (5,0.7) circle (2.5mm); 
                %     \draw[gr] (1,-0.01) \pu  (2,2)  to  (2,3) \ulu (1,4)
                %                                         (2,3) \uru (3,4);
                %     \draw[bl]   (2,-0.01) \uur (3,1) 
                %                 (4,-0.01) \uul (3,1) to (3,2)\pu (4,4);
                %     \draw[rd] (3,-0.01) to (3,1) \ulu  (1,2.5) \pu (2,4)
                %                             (3,1) \uru (5,4);
                % \end{tikzpicture}
                 &  \vcenter{\hbox{\includegraphics{figures/fourvlhs4.pdf}}}    
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[or]   (1,-0.01) \ur (3,2) \rd (5,-0.01);
                %     \draw[gr]  (1,4) \dr (2,3) \ru (3,4);
                %     \draw[bl]   (2,-0.01) \uur (3,1) 
                %                 (4,-0.01) \uul (3,1) to (3,2)\pu (4,4);
                %     \draw[rd] (3,-0.01) to (3,1) \ulu  (1,2.5) \pu (2,4)
                %                             (3,1) \uru (5,4);
                % \end{tikzpicture}
                 & 0&0
                \\ 
                \vcenter{\hbox{\includegraphics{figures/fourvlhs5.pdf}}}    
                % \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[or] (5,-0.01)  \pu (3,4);
                %     \draw[gr] (1,-0.01) \pu  (2,2.5) \pu (1,4);
                %     \draw[bl]   (2,-0.01) \uur (3,1) 
                %                 (4,-0.01) \uul (3,1) to (3,2)\pu (4,4);
                %     \draw[rd] (3,-0.01) to (3,1) \ulu  (1,2.5) \pu (2,4)
                %                             (3,1) \uru (5,4);
                % \end{tikzpicture}
              &\vcenter{\hbox{\includegraphics{figures/fourvlhs6.pdf}}}      
            %   \begin{tikzpicture}[anchorbase,scale=.2]
            %     \draw[or]   (1,-0.01) \uur (3,3) \pu (3,4)
            %                             (5,-0.01)  \uul (3,3);
            %     \fill[gr] (2,3) circle (2.5mm); 
            %     \draw[gr] (2,3)\pu  (1,4);
            %     \draw[bl]   (2,-0.01) \uur (3,1) 
            %                 (4,-0.01) \uul (3,1) to (3,2)\pu (4,4);
            %     \draw[rd] (3,-0.01) to (3,1) \ulu  (1,2.5) \pu (2,4)
            %                             (3,1) \uru (5,4);
            % \end{tikzpicture}
                 &  0&0
                \\ 0&0&
                \vcenter{\hbox{\includegraphics{figures/fourvlhs7.pdf}}}    
                % \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[or]   (1,-0.01) \uur (3,3) \pu (3,4)
                %                             (5,-0.01)  \uul (3,3);
                %     \draw[gr] (2,-0.01) \pu  (3,2)  to  (3,3) \ulu (1,4)
                %                                         (3,3) \uru (4,4);
                %     \fill[bl] (4,0.7) circle (2.5mm); 
                %     \draw[bl] (4,-0.01) \pu (4,0.7);
                %     \draw[rd] (3,-0.01) to (3,1) \ulu  (1,2.5) \pu (2,4)
                %                             (3,1) \uru (5,4);
                % \end{tikzpicture} 
                & 
                  \vcenter{\hbox{\includegraphics{figures/fourvlhs8.pdf}}}    
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[or]   (0,-0.01) \uur (2,3) \pu (2,4)
                %                             (4,-0.01)  \uul (2,3);
                %     \draw[gr] (1,-0.01) \pu  (2,2)  to  (2,3) \ulu (0,4)
                %                                         (2,3) \uru (3,4);
                %     \draw[bl]   (2,-0.01) \ur (2.5,.7) \rd (3,-0.01);
                %     \draw[rd] (1,4) \dr (2.5,2) \ru (4,4);
                % \end{tikzpicture} 
                 \\
                 0&0&\vcenter{\hbox{\includegraphics{figures/fourvlhs9.pdf}}}    
                %  \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[or]   (0,-0.01) \uur (2,3) \pu (2,4)
                %                             (4,-0.01)  \uul (2,3);
                %     \draw[gr] (1,-0.01) \pu  (2,2)  to  (2,3) \ulu (0,4)
                %                                         (2,3) \uru (3,4);
                %     \draw[bl] (3,-0.01) \pu (4,4);
                %     \draw[rd] (2,-0.01) \pu (0,2.5) \pu (1,4);
                % \end{tikzpicture}
                &
                \vcenter{\hbox{\includegraphics{figures/fourvlhs10.pdf}}}    
                % \begin{tikzpicture}[anchorbase,scale=.2]
                %     \draw[or]   (0,-0.01) \uur (2,3) \pu (2,4)
                %                             (4,-0.01)  \uul (2,3);
                %     \draw[gr] (1,-0.01) \pu  (2,2)  to  (2,3) \ulu (0,4)
                %                                         (2,3) \uru (3,4);
                %     \draw[bl]   (2,-0.01) \ur (3,1) 
                %                 (3,-0.01) to (3,1) \pu (4,4);
                %     \fill[rd] (0,3) circle (2.5mm); 
                %     \draw[rd] (0,3) \pu  (1,4);
                % \end{tikzpicture}
            \end{bmatrix}
            \endgroup
            $}
            \, ,\quad
            %%%%%%%%% big middle
                    \scalebox{.6}{$
                    \begingroup
                    \setlength\arraycolsep{2pt}
                    \begin{bmatrix}
                        0&0&0&0&0&0
                    \\ % row 2
                        0&
                        \vcenter{\hbox{\includegraphics{figures/fourvlhs11.pdf}}}    
                        % \begin{tikzpicture}[anchorbase,scale=.2]
                        %     \draw[gr] (0,-0.01) \pu  (1,2) \ulu (0,3) (1,2) \uru (2,3);
                        %     \draw[bl] (2,-0.01) \pu (2,0.7);
                        %     \fill[bl] (2,0.7) circle (2.5mm); 
                        %     \draw[or] (3,-0.01) \pu (3,0.7);
                        %     \fill[or] (3,0.7) circle (2.5mm); 
                        %     \draw[rd] (1,-0.01)\pu (1,1) \ulu (0,2) \pu (1,3) (1,1) \uru (3,3); 
                        % \end{tikzpicture} 
                         &  
                          \vcenter{\hbox{\includegraphics{figures/fourvlhs12.pdf}}}    
                        %  \begin{tikzpicture}[anchorbase,scale=.2]
                        %     \draw[gr] (0,-0.01) \pu  (1,2) \ulu (0,3) (1,2) \uru (2,3);
                        %     \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        %     \draw[or] (3,-0.01) \pu (3,0.7);
                        %     \fill[or] (3,0.7) circle (2.5mm);  
                        %     \draw[rd] (1,3) \pd (0,2) \dr (1.5,1.3) \ru (3,3);
                        %  \end{tikzpicture} 
                         &  
                         \vcenter{\hbox{\includegraphics{figures/fourvlhs13.pdf}}}    
                        %  \begin{tikzpicture}[anchorbase,scale=.2]
                        %     \draw[gr] (0,3) \dr  (1,2.3) \ru (2,3);
                        %     \draw[bl] (2,-0.01) \pu (2,0.7);
                        %     \fill[bl] (2,0.7) circle (2.5mm);
                        %     \draw[or] (0,-0.01) \ur (1.5,1.2) \rd (3,-0.01); 
                        %     \draw[rd] (1,-0.01)\pu (1,1.5) \ulu (0,2) \pu (1,3) (1,1.5) \uru (3,3); 
                        %  \end{tikzpicture} 
                         &
                         \vcenter{\hbox{\includegraphics{figures/fourvlhs14.pdf}}}      
                        %  \begin{tikzpicture}[anchorbase,scale=.2]
                        %     \draw[gr] (0,3) \dr  (1,2.3) \ru (2,3);
                        %     \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        %     \draw[or] (0,-0.01) \ur (1.5,1.2) \rd (3,-0.01);  
                        %     \draw[rd] (1,3) \pd (0,2) \dr (1.5,1.7) \ru (3,3);
                        %  \end{tikzpicture} 
                         &0
                    \\ % row 3
                         0&
                         \vcenter{\hbox{\includegraphics{figures/fourvlhs15.pdf}}}    
                        % \begin{tikzpicture}[anchorbase,scale=.2]
                        %     \draw[gr] (0,-0.01) \pu  (1,2) \ulu (0,3) (1,2) \uru (2,3);
                        %     \draw[bl] (2,-0.01) \pu (3,3);
                        %     \draw[or] (3,-0.01) \pu (3,0.7);
                        %     \fill[or] (3,0.7) circle (2.5mm);  
                        %     \draw[rd] (1,-0.01) \pu (0,2) \pu (1,3);
                        % \end{tikzpicture} 
                         &
                         \vcenter{\hbox{\includegraphics{figures/fourvlhs16.pdf}}}    
                        %  \begin{tikzpicture}[anchorbase,scale=.2]
                        %     \draw[gr] (0,-0.01) \pu  (1,2) \ulu (0,3) (1,2) \uru (2,3);
                        %     \draw[bl] (1,-0.01) \ur (2,1) (2,-0.01) to (2,1) \pu (3,3);
                        %     \draw[or] (3,-0.01) \pu (3,0.7);
                        %     \fill[or] (3,0.7) circle (2.5mm); 
                        %     \draw[rd] (0,2) \pu (1,3);
                        %     \fill[rd] (0,2) circle (2.5mm);
                        %  \end{tikzpicture} 
                         &
                         \vcenter{\hbox{\includegraphics{figures/fourvlhs17.pdf}}}    
                        %  \begin{tikzpicture}[anchorbase,scale=.2]
                        %     \draw[gr] (0,3) \dr  (1,2.3) \ru (2,3);
                        %     \draw[bl] (2,-0.01) \pu (3,3);
                        %     \draw[or] (0,-0.01) \ur (1.5,1.2) \rd (3,-0.01);
                        %     \draw[rd] (1,-0.01) \pu (0,2) \pu (1,3); 
                        %  \end{tikzpicture} 
                         &  
                         \vcenter{\hbox{\includegraphics{figures/fourvlhs18.pdf}}}    
                        %  \begin{tikzpicture}[anchorbase,scale=.2]
                        %     \draw[gr] (0,3) \dr  (1,2.3) \ru (2,3);
                        %     \draw[bl] (1,-0.01) \ur (2,1) (2,-0.01) to (2,1) \pu (3,3);
                        %     \draw[or] (0,-0.01) \ur (1.5,1.7) \rd (3,-0.01); 
                        %     \draw[rd] (0,2) \pu (1,3);
                        %     \fill[rd] (0,2) circle (2.5mm);
                        %  \end{tikzpicture} 
                         &0
                    \\ % row 4
                         0&
                         \vcenter{\hbox{\includegraphics{figures/fourvlhs19.pdf}}}    
                        % \begin{tikzpicture}[anchorbase,scale=.2]
                        %     \draw[gr] (0,-0.01) \pu (1,2) \pu (0,3);
                        %     \draw[bl] (2,-0.01) \pu (2,0.7);
                        %     \fill[bl] (2,0.7) circle (2.5mm);
                        %     \draw[or] (3,-0.01) \pu (2,3); 
                        %     \draw[rd] (1,-0.01)\pu (1,1) \ulu (0,2) \pu (1,3) (1,1) \uru (3,3); 
                        % \end{tikzpicture} 
                         &
                         \vcenter{\hbox{\includegraphics{figures/fourvlhs20.pdf}}}      
                        %  \begin{tikzpicture}[anchorbase,scale=.2]
                        %     \draw[gr] (0,-0.01) \pu (1,2) \pu (0,3);
                        %     \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        %     \draw[or] (3,-0.01) \pu (2,3); 
                        %     \draw[rd] (1,3) \pd (0,2) \dr (1.5,1.3) \ru (3,3);
                        %  \end{tikzpicture} 
                         &
                         \vcenter{\hbox{\includegraphics{figures/fourvlhs21.pdf}}}      
                        %  \begin{tikzpicture}[anchorbase,scale=.2]
                        %     \draw[gr] (1,2.2) \pu (0,3);
                        %     \fill[gr] (1,2.2) circle (2.5mm);
                        %     \draw[bl] (2,-0.01) \pu (2,0.7);
                        %     \fill[bl] (2,0.7) circle (2.5mm);
                        %     \draw[or] (0,-0.01)\uur (2,2.3) (3,-0.01) \uul (2,2.3) \pu (2,3);  
                        %     \draw[rd] (1,-0.01)\pu (1,0.7) \ulu (0,2) \pu (1,3) (1,0.7) \uru (3,3); 
                        %  \end{tikzpicture} 
                         &
                         \vcenter{\hbox{\includegraphics{figures/fourvlhs22.pdf}}}      
                        %  \begin{tikzpicture}[anchorbase,scale=.2]
                        %     \draw[gr] (1,2.2) \pu (0,3);
                        %     \fill[gr] (1,2.2) circle (2.5mm);
                        %     \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                        %     \draw[or] (0,-0.01)\uur (2,1.5) (3,-0.01) \uul (2,1.5) \pu (2,3);
                        %     \draw[rd] (1,3) \pd (0,2) \dr (1.5,1.7) \ru (3,3);
                        %  \end{tikzpicture} 
                         &0
                    \\ % row 5
                         0&
                         \vcenter{\hbox{\includegraphics{figures/fourvlhs23.pdf}}}    
                        % \begin{tikzpicture}[anchorbase,scale=.2]
                        %      \draw[gr] (0,-0.01) \pu (1,1.5) \pu (0,3);
                        %     \draw[bl] (2,-0.01) \pu (3,3);
                        %     \draw[or] (3,-0.01) \pu (2,3);
                        %     \draw[rd] (1,-0.01) \pu (0,1.5) \pu (1,3);
                        % \end{tikzpicture} 
                         &  
                         \vcenter{\hbox{\includegraphics{figures/fourvlhs24.pdf}}}    
                        %  \begin{tikzpicture}[anchorbase,scale=.2]
                        %     \draw[gr] (0,-0.01) \pu (1,2) \pu (0,3);
                        %     \draw[bl] (1,-0.01) \ur (2,1) (2,-0.01) to (2,1) \pu (3,3);
                        %     \draw[or] (3,-0.01) \pu (2,3);
                        %     \draw[rd] (0,2) \pu (1,3);
                        %     \fill[rd] (0,2) circle (2.5mm);
                        %  \end{tikzpicture} 
                         &  
                         \vcenter{\hbox{\includegraphics{figures/fourvlhs25.pdf}}}    
                        %  \begin{tikzpicture}[anchorbase,scale=.2]
                        %     \draw[gr] (1,2) \pu (0,3);
                        %     \fill[gr] (1,2) circle (2.5mm);
                        %     \draw[bl] (2,-0.01) \pu (3,3); 
                        %     \draw[or] (0,-0.01)\uur (2,2) (3,-0.01) \uul (2,2) \pu (2,3); 
                        %     \draw[rd] (1,-0.01) \pu (0,2) \pu (1,3);
                        %  \end{tikzpicture} 
                         &
                         \vcenter{\hbox{\includegraphics{figures/fourvlhs26.pdf}}}      
                        %  \begin{tikzpicture}[anchorbase,scale=.2]
                        %     \draw[gr] (1,2) \pu (0,3);
                        %     \fill[gr] (1,2) circle (2.5mm);
                        %     \draw[bl] (1,-0.01) \ur (2,1) (2,-0.01) to (2,1) \pu (3,3);
                        %     \draw[or] (0,-0.01)\uur (2,2) (3,-0.01) \uul (2,2) \pu (2,3);  
                        %     \draw[rd] (0,2) \pu (1,3);
                        %     \fill[rd] (0,2) circle (2.5mm);
                        %  \end{tikzpicture} 
                         &0
                    \\
                         0&0&0&0&0&0
                    \end{bmatrix}
                    \endgroup
                    $}
                    \, , \; 0\, , \; 0
        \right) =: LHS
}

\newcommand{\fourvrhs}{
   \left( 
       \vcenter{\hbox{\includegraphics{figures/fourvrhs1.pdf}}}   
        % \begin{tikzpicture}[anchorbase,scale=.75]
        % %%%%%%%%%%%%%%%% tangled webs
        % \tangGRbrrr{-2}{0}
        % \arrowu{-2}{-2.5}{1}
        % \tangGbrrrB{-2}{-5}
        % \arrowu{-2}{-7.5}{1}
        % \tangbrrrOB{-2}{-10}
        % \arrowu{-2}{-12.5}{1}
        % \tangbrrrBO{-2}{-15}
        % %%%%%%%%%%%%%%%% complexes
        % \cxxabrrr{1}{0}
        % %\cxarroww{.5}{-2.5}
        % \cxxabrrr{1}{-5}
        % %\cxarroww{.5}{-7.5}{1}
        % \cxxabrrr{1}{-10}
        % %\cxarroww{.5}{-12.5}{1}
        % \cxxabrrr{1}{-15}
        % %%%%%%%%%%%%%%%% chain map upper
        % \cxxxslidebl{1}{-2.5}{   
        %   \draw[gr] (-1,-0.01) \pu (-1,2.01);}{
        %     }  
        % %%%%%%%%%%%%%%%% chain map next
        % \cxxxslideor{1}{-7.5}{}{
        %     \draw[bl] (1,-0.01) \pu (1,2.01);}  
        % %%%%%%%%%%%%%%%% chain map next
        %     \cxxxid{1}{-12.5}{
        %       }{\draw[bl] (1,-0.01) \pu (2,2.01);
        %       \draw[or] (2,-0.01) \pu (1,2.01);}  
        % \end{tikzpicture}
        \right)   \\
        =
      \left(
        \vcenter{\hbox{\includegraphics{figures/fourvrhs2.pdf}}}   
        %   \begin{tikzpicture}[anchorbase,scale=.2]
        %       \draw[or]   (0,-0.01) \uur (1,1.5) to (1,2.5) \pu (2,4)
        %                               (5,-0.01)  \uul (1,1.5);
        %       \draw[gr] (1,-0.01) \pu  (1,1)  to  (1,1.5) \ulu (0,4)
        %                                           (1,1.5) \uru (3,4);
        %       \draw[bl]   (2,-0.01) \uur (4,3) 
        %                   (4,-0.01) \pu (5,1.5) \uul (4,3) \pu (4,4);
        %       \draw[rd] (3,-0.01) \pu (4,2) to (4,3) \ulu  (1,4)
        %                               (4,3) \uru (5,4);
        %   \end{tikzpicture}
         \, ,\quad
  %%%%%%%%%
          \scalebox{.6}{$
          \begingroup
          \setlength\arraycolsep{2pt}
          \begin{bmatrix}
            \vcenter{\hbox{\includegraphics{figures/fourvrhs3.pdf}}}   
            %   \begin{tikzpicture}[anchorbase,scale=.2]
            %       \draw[or]  (5,-0.01)  \pu (5,0.7);
            %       \fill[or] (5,0.7) circle (2.5mm); 
            %       \draw[gr] (1,-0.01) \pu (2,2) \ulu (1,4)  (2,2) \uru (3,4);
            %       \draw[bl]   (2,-0.01) \uur (4,3) 
            %               (4,-0.01) \pu (5,2) \uul (4,3) \pu (4,4);
            %      \draw[rd] (3,-0.01) \pu (4,2) to (4,3) \ulu  (2,4)
            %                   (4,3) \uru (5,4);
            %   \end{tikzpicture}
               & 
               \vcenter{\hbox{\includegraphics{figures/fourvrhs4.pdf}}}   
            %    \begin{tikzpicture}[anchorbase,scale=.2]
            %       \draw[or]   (1,-0.01) \ur (3,1.7) \rd (5,-0.01);
            %       \draw[gr]  (1,4) \dr (2,2.3) \ru (3,4);
            %       \draw[bl]   (2,-0.01) \uur (4,3) 
            %               (4,-0.01) \pu (5,1.5) \uul (4,3) \pu (4,4);
            %      \draw[rd] (3,-0.01) \pu (4,2) to (4,3) \ulu  (2,4)
            %                   (4,3) \uru (5,4);
            %   \end{tikzpicture}
               & 0&0
              \\ 
              \vcenter{\hbox{\includegraphics{figures/fourvrhs5.pdf}}}   
            %   \begin{tikzpicture}[anchorbase,scale=.2]
            %       \draw[or] (5,-0.01)  \pu (2,2) \pu (3,4);
            %       \draw[gr] (1,-0.01) \pu  (1,4);
            %       \draw[bl]   (2,-0.01) \uur (4,3) 
            %               (4,-0.01) \pu (5,1.5) \uul (4,3) \pu (4,4);
            %      \draw[rd] (3,-0.01) \pu (4,2) to (4,3) \ulu  (2,4)
            %                   (4,3) \uru (5,4);
            %   \end{tikzpicture}
            & \vcenter{\hbox{\includegraphics{figures/fourvrhs6.pdf}}}    
        %     \begin{tikzpicture}[anchorbase,scale=.2]
        %       \draw[or]   (1,-0.01) \uur (2,2) \pu (3,4)
        %                               (5,-0.01)  \uul (2,2);
        %       \fill[gr] (1,3.3) circle (2.5mm); 
        %       \draw[gr] (1,3.3)\pu  (1,4);
        %       \draw[bl]   (2,-0.01) \uur (4,3) 
        %                   (4,-0.01) \pu (5,1.5) \uul (4,3) \pu (4,4);
        %      \draw[rd] (3,-0.01) \pu (4,2) to (4,3) \ulu  (2,4)
        %                   (4,3) \uru (5,4);
        %   \end{tikzpicture}
               &  0&0
              \\ 0&0&
              \vcenter{\hbox{\includegraphics{figures/fourvrhs7.pdf}}}   
            %   \begin{tikzpicture}[anchorbase,scale=.2]
            %      \draw[or]   (0,-0.01) \uur (1,2) to (1,2.5) \pu (2,4)
            %      (4,-0.01)  \uul (1,2);
            %      \draw[gr] (1,-0.01) \pu  (1,1)  to  (1,2) \ulu (0,4)
            %              (1,2) \uru (3,4);
            %       \fill[bl] (3,0.7) circle (2.5mm); 
            %       \draw[bl] (3,-0.01) \pu (3,0.7);
            %       \draw[rd] (2,-0.01) \pu (3,2) to (3,2.5) \ulu  (1,4)
            %       (3,2.5) \uru (4,4);
            %   \end{tikzpicture} 
              & 
               \vcenter{\hbox{\includegraphics{figures/fourvrhs8.pdf}}}   
            %    \begin{tikzpicture}[anchorbase,scale=.2]
            %      \draw[or]   (0,-0.01) \uur (1,2) to (1,2.5) \pu (2,4)
            %      (4,-0.01)  \uul (1,2);
            %      \draw[gr] (1,-0.01) \pu  (1,1)  to  (1,2) \ulu (0,4)
            %              (1,2) \uru (3,4);
            %       \draw[bl]   (2,-0.01) \ur (2.5,.7) \rd (3,-0.01);
            %       \draw[rd] (1,4) \dr (2.5,2.3) \ru (4,4);
            %   \end{tikzpicture} 
               \\
               0&0&
               \vcenter{\hbox{\includegraphics{figures/fourvrhs9.pdf}}}   
            %    \begin{tikzpicture}[anchorbase,scale=.2]
            %      \draw[or]   (0,-0.01) \uur (1,1.5) to (1,2.5) \pu (2,4)
            %      (4,-0.01)  \uul (1,1.5);
            %      \draw[gr] (1,-0.01) \pu  (1,1)  to  (1,1.5) \ulu (0,4)
            %              (1,1.5) \uru (3,4);
            %       \draw[bl] (3,-0.01) \pu (4,4);
            %       \draw[rd] (2,-0.01) \pu (2.5,2) \pu (1,4);
            %   \end{tikzpicture}
              &
              \vcenter{\hbox{\includegraphics{figures/fourvrhs10.pdf}}}   
            %   \begin{tikzpicture}[anchorbase,scale=.2]
            %      \draw[or]   (0,-0.01) \uur (1,1.5) to (1,2) \pu (2,4)
            %      (4,-0.01)  \uul (1,1.5);
            %      \draw[gr] (1,-0.01) \pu  (1,1)  to  (1,1.5) \ulu (0,4)
            %              (1,1.5) \uru (3,4);
            %       \draw[bl]   (2,-0.01)  \ur (4,2.5) 
            %                   (3,-0.01) \pu (4,2.5) \pu (4,4);
            %       \fill[rd] (1,3.3) circle (2.5mm); 
            %       \draw[rd] (1,3.3) \pu  (1,4);
            %   \end{tikzpicture}
          \end{bmatrix}
          \endgroup
          $}
          \, ,\quad
          %%%%%%%%% big middle
                  \scalebox{.6}{$
                  \begingroup
                  \setlength\arraycolsep{2pt}
                  \begin{bmatrix}
                      0&0&0&0&0&0
                  \\ % row 2
                      0&
                      \vcenter{\hbox{\includegraphics{figures/fourvrhs11.pdf}}}   
                    %   \begin{tikzpicture}[anchorbase,scale=.2]
                    %       \draw[gr] (0,-0.01) \pu  (0,3) (0,1.5) \ru (2,3);
                    %       \draw[bl] (2,-0.01) \pu (2,0.7);
                    %       \fill[bl] (2,0.7) circle (2.5mm); 
                    %       \draw[or] (3,-0.01) \pu (3,0.7);
                    %       \fill[or] (3,0.7) circle (2.5mm); 
                    %       \draw[rd] (1,-0.01)\pu (1,3) (1,1) \ru (3,3); 
                    %   \end{tikzpicture} 
                       &  
                       \vcenter{\hbox{\includegraphics{figures/fourvrhs12.pdf}}}   
                    %    \begin{tikzpicture}[anchorbase,scale=.2]
                    %      \draw[gr] (0,-0.01) \pu  (0,3) (0,1.5) \ru (2,3);
                    %       \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                    %       \draw[or] (3,-0.01) \pu (3,0.7);
                    %       \fill[or] (3,0.7) circle (2.5mm);  
                    %       \draw[rd] (1,3) \dr (2,2.3) \ru (3,3);
                    %    \end{tikzpicture} 
                       &  
                       \vcenter{\hbox{\includegraphics{figures/fourvrhs13.pdf}}}   
                    %    \begin{tikzpicture}[anchorbase,scale=.2]
                    %       \draw[gr] (0,3) \dr  (1,2) \ru (2,3);
                    %       \draw[bl] (2,-0.01) \pu (3,1.5);
                    %       \fill[bl] (3,1.5) circle (2.5mm);
                    %       \draw[or] (0,-0.01) \ur (1.5,1) \rd (3,-0.01); 
                    %       \draw[rd] (1,-0.01)\pu (1,3) (1,1.5) \ru (3,3);
                    %    \end{tikzpicture} 
                       &  
                       \vcenter{\hbox{\includegraphics{figures/fourvrhs14.pdf}}}   
                    %    \begin{tikzpicture}[anchorbase,scale=.2]
                    %      \draw[gr] (0,3) \dr  (1,2) \ru (2,3);
                    %       \draw[bl] (1,-0.01) \pu (2,1) \ur (2.5,1.7) \rd (3,1) \pd (2,-0.01);
                    %       \draw[or] (0,-0.01) \ur (1.5,1) \rd (3,-0.01);  
                    %       \draw[rd] (1,3) \dr (2,2.3) \ru (3,3);
                    %    \end{tikzpicture} 
                       &0
                  \\ % row 3
                       0&
                       \vcenter{\hbox{\includegraphics{figures/fourvrhs15.pdf}}}   
                    %   \begin{tikzpicture}[anchorbase,scale=.2]
                    %      \draw[gr] (0,-0.01) \pu  (0,3) (0,1.5) \ru (2,3);
                    %       \draw[bl] (2,-0.01) \pu (3,3);
                    %       \draw[or] (3,-0.01) \pu (3,0.7);
                    %       \fill[or] (3,0.7) circle (2.5mm);  
                    %       \draw[rd] (1,-0.01) \pu (1,3);
                    %   \end{tikzpicture} 
                       &
                       \vcenter{\hbox{\includegraphics{figures/fourvrhs16.pdf}}}   
                    %    \begin{tikzpicture}[anchorbase,scale=.2]
                    %      \draw[gr] (0,-0.01) \pu  (0,3) (0,1.5) \ru (2,3);
                    %      \draw[bl]   (1,-0.01)  \ur (3,2) 
                    %      (2,-0.01) \pu (3,2) \pu (3,3);
                    %       \draw[or] (3,-0.01) \pu (3,0.7);
                    %       \fill[or] (3,0.7) circle (2.5mm); 
                    %       \draw[rd] (1,2.3) \pu (1,3);
                    %       \fill[rd] (1,2.3) circle (2.5mm);
                    %    \end{tikzpicture} 
                       &
                       \vcenter{\hbox{\includegraphics{figures/fourvrhs17.pdf}}}   
                    %    \begin{tikzpicture}[anchorbase,scale=.2]
                    %      \draw[gr] (0,3) \dr  (1,1.7) \ru (2,3);
                    %       \draw[bl] (2,-0.01) \pu (3,3);
                    %       \draw[or] (0,-0.01) \ur (1.5,1.2) \rd (3,-0.01);
                    %       \draw[rd] (1,-0.01) \pu (1,3); 
                    %    \end{tikzpicture} 
                       &  
                       \vcenter{\hbox{\includegraphics{figures/fourvrhs18.pdf}}}   
                    %    \begin{tikzpicture}[anchorbase,scale=.2]
                    %      \draw[gr] (0,3) \dr  (1,1.7) \ru (2,3);
                    %      \draw[bl]   (1,-0.01)  \ur (3,2) 
                    %      (2,-0.01) \pu (3,2) \pu (3,3);
                    %       \draw[or] (0,-0.01) \ur (1.5,1.2) \rd (3,-0.01); 
                    %       \draw[rd] (1,2.3) \pu (1,3);
                    %       \fill[rd] (1,2.3) circle (2.5mm);
                    %    \end{tikzpicture} 
                       &0
                  \\ % row 4
                       0&
                       \vcenter{\hbox{\includegraphics{figures/fourvrhs19.pdf}}}   
                    %   \begin{tikzpicture}[anchorbase,scale=.2]
                    %       \draw[gr] (0,-0.01) \pu (0,3);
                    %       \draw[bl] (2,-0.01) \pu (2,0.7);
                    %       \fill[bl] (2,0.7) circle (2.5mm);
                    %       \draw[or] (3,-0.01) \pu (2,3); 
                    %       \draw[rd] (1,-0.01)\pu (1,3) (1,1.5) \ru (3,3);
                    %   \end{tikzpicture} 
                       &  
                       \vcenter{\hbox{\includegraphics{figures/fourvrhs20.pdf}}}   
                    %    \begin{tikzpicture}[anchorbase,scale=.2]
                    %       \draw[gr] (0,-0.01) \pu (0,3);
                    %       \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                    %       \draw[or] (3,-0.01) \pu (2,3); 
                    %       \draw[rd] (1,3) \dr (2,2.3) \ru (3,3);
                    %    \end{tikzpicture} 
                       &  
                       \vcenter{\hbox{\includegraphics{figures/fourvrhs21.pdf}}}   
                    %    \begin{tikzpicture}[anchorbase,scale=.2]
                    %       \draw[gr] (0,2.3) \pu (0,3);
                    %       \fill[gr] (0,2.3) circle (2.5mm);
                    %       \draw[bl] (2,-0.01) \pu (3,1.5);
                    %       \fill[bl] (3,1.5) circle (2.5mm);
                    %       \draw[or] (0,-0.01)\uur (1,1.5) (3,-0.01) \uul (1,1.5) \pu (2,3); 
                    %       \draw[rd] (1,-0.01)\pu (2,2) \ulu (1,3) (2,2) \uru (3,3);
                    %    \end{tikzpicture} 
                       &
                       \vcenter{\hbox{\includegraphics{figures/fourvrhs22.pdf}}}   
                    %    \begin{tikzpicture}[anchorbase,scale=.2]
                    %       \draw[gr] (0,2.3) \pu (0,3);
                    %       \fill[gr] (0,2.3) circle (2.5mm);
                    %       \draw[bl] (1,-0.01) \ur (1.5,0.7) \rd (2,-0.01);
                    %       \draw[or] (0,-0.01)\uur (1,1.5) (3,-0.01) \uul (1,1.5) \pu (2,3); 
                    %       \draw[rd] (1,3) \dr (2,2.3) \ru (3,3);
                    %    \end{tikzpicture} 
                       &0
                  \\ % row 5
                       0&
                       \vcenter{\hbox{\includegraphics{figures/fourvrhs23.pdf}}}   
                    %   \begin{tikzpicture}[anchorbase,scale=.2]
                    %       \draw[gr] (0,-0.01) \pu (0,3);
                    %       \draw[bl] (2,-0.01) \pu (3,3);
                    %       \draw[or] (3,-0.01) \pu (2,3);
                    %       \draw[rd] (1,-0.01) \pu (1,3);
                    %   \end{tikzpicture} 
                       &  
                       \vcenter{\hbox{\includegraphics{figures/fourvrhs24.pdf}}}   
                    %    \begin{tikzpicture}[anchorbase,scale=.2]
                    %       \draw[gr] (0,-0.01) \pu (0,3);
                    %       \draw[bl]   (1,-0.01)  \ur (3,2) 
                    %      (2,-0.01) \pu (3,2) \pu (3,3);
                    %       \draw[or] (3,-0.01) \pu (2,3);
                    %       \draw[rd] (1,2.3) \pu (1,3);
                    %       \fill[rd] (1,2.3) circle (2.5mm);
                    %    \end{tikzpicture} 
                       &  
                       \vcenter{\hbox{\includegraphics{figures/fourvrhs25.pdf}}}   
                    %    \begin{tikzpicture}[anchorbase,scale=.2]
                    %       \draw[gr] (0,2.3) \pu (0,3);
                    %       \fill[gr] (0,2.3) circle (2.5mm);
                    %       \draw[bl] (2,-0.01) \pu (3,3); 
                    %       \draw[or] (0,-0.01)\uur (1,1.3) (3,-0.01) \uul (1,1.3) \pu (2,3);  
                    %       \draw[rd] (1,-0.01) \pu (2,1.5) \pu (1,3);
                    %    \end{tikzpicture} 
                       &  
                       \vcenter{\hbox{\includegraphics{figures/fourvrhs26.pdf}}}   
                    %    \begin{tikzpicture}[anchorbase,scale=.2]
                    %       \draw[gr] (0,2.3) \pu (0,3);
                    %       \fill[gr] (0,2.3) circle (2.5mm);
                    %       \draw[bl]   (1,-0.01)  \ur (3,2) 
                    %      (2,-0.01) \pu (3,2) \pu (3,3);
                    %       \draw[or] (0,-0.01)\uur (1,1.3) (3,-0.01) \uul (1,1.3) \pu (2,3);   
                    %       \draw[rd] (1,2.3) \pu (1,3);
                    %       \fill[rd] (1,2.3) circle (2.5mm);
                    %    \end{tikzpicture} 
                       &0
                  \\
                       0&0&0&0&0&0
                  \end{bmatrix}
                  \endgroup
                  $}
                  \, , \; 0\, , \; 0
      \right) =: RHS = LHS
}


%%%% sixvh1
% \begin{tikzpicture}[anchorbase,scale=.2]
%     \draw[gr]   (0,-0.01) \uur (2,2)
%                 (4,-0.01) \uul (2,2) \pu (3,5);
%     \draw[rd] (1,4.3) \pu (1,5);
%     \fill[rd] (1,4.3) circle (2.5mm); 
%     \draw[rd] (5,4.3) \pu (5,5);
%     \fill[rd] (5,4.3) circle (2.5mm); 
%     \fill[rd] (2,.7) circle (2.5mm); 
%     \draw[rd] (2,-0.01) \pu (2,0.7);
%     \draw[bl]   (1,-0.01) \uur (2,1.5) 
%                 (3,-0.01) \uul (2,1.5) to (2,2) to [out=45,in=215] (3,3)
%                                         (2,2) \ulu (1,3.5) \ulu (0,5)
%                                                     (1,3.5) \uru (2,5);
%     \draw[bl] (5,-0.01) \uul (3,3) \pu (4,5);
% \end{tikzpicture}

%%%% sixvh2
% \begin{tikzpicture}[anchorbase,scale=.2]
%     \draw[gr] (0,-1.01) \pu (0,-0.3);
%     \fill[gr] (0,-0.3) circle (2.5mm); 
%             \draw[bl](1,-1.01) \pu (2,1) \ulu (0,4) (2,1) to [out=45,in=215] (3,2) to (3,2.5) \ulu (2,4) (3,2.5) \uru (4,4); 
%             \draw[bl](3,-1.01) \uur (4,0.5) (5,-1.01) \uul (4,0.5) \uul (3,2); 
%             \draw[rd] (2,-1.01) \pu (3,2) \ulu (1,4) (3,2) \uru (5,4); 
%             \draw[gr] (3,3.3) \pu (3,4);
%             \fill[gr] (3,3.3) circle (2.5mm); 
%             \draw[gr] (4,-1.01) \pu (4,-0.3);
%             \fill[gr] (4,-0.3) circle (2.5mm); 
%          \end{tikzpicture} 


%%%% 
\newcommand{\secondrel}{
    \vcenter{\hbox{\includegraphics{figures/secondrel0.pdf}}}   
    % \begin{tikzpicture}[anchorbase,scale=.2]
    %     \draw[bl] (0,-0.01) \uur (1,1.) (2,-0.01) \uul (1,1.) to (1,3) \ulu (0,4) (1,3) \uru (2,4) (1,2) to (3,2) \uru (3,4) (3,-0.01) \uul (3,2); 
    %     \draw[rd] (1,-0.01) to (1,1.)  \uru (3,2) \ru (4,4) (3,2) to [out=135,in=315] (1,3) (1,1) \ulu (0,2) \uur (1,3) to (1,4);
    %  \end{tikzpicture}
=
\frac{1}{2}\left(
    \vcenter{\hbox{\includegraphics{figures/secondrel1.pdf}}}   
% \begin{tikzpicture}[anchorbase,scale=.2]
%     \draw[bl] (0,-0.01) \uur (1,2) \ulu (0,4);
%    \draw[bl] (2.5,0.3) to (2.5,0.7) ;
%    \fill[bl] (2.5,0.7) circle (2.5mm);
%    \fill[bl] (2.5,0.3) circle (2.5mm);
%     \draw[bl]  (2.5,2.5) \ulu (2,4);
%     \draw[bl]  (1,2) to (2,2) to (2.5,2.5) \uru (3,4);
%     \draw[bl] (2,-0.01) \uur (2.5,1.5);
%     \draw[bl] (3,-0.01) \uul (2.5,1.5) to (2,2); 
%     \draw[rd] (1,-0.01)  \uur (2,2) \ru (4,4); 
%     \draw[rd] (2,2) \ulu  (1,4); 
%  \end{tikzpicture}
 +
 \vcenter{\hbox{\includegraphics{figures/secondrel2.pdf}}}   
%  \begin{tikzpicture}[anchorbase,scale=.2]
%     \draw[bl] (0,-0.01) \uur (1,2) \ulu (0,4);
%     \draw[bl] (2.5,3.3) to (2.5,3.7) ;
%     \fill[bl] (2.5,3.7) circle (2.5mm);
%     \fill[bl] (2.5,3.3) circle (2.5mm);
%     \draw[bl]  (2.5,2.5) \ulu (2,4);
%     \draw[bl]  (1,2) to (2,2) to (2.5,2.5) \uru (3,4);
%     \draw[bl] (2,-0.01) \uur (2.5,1.5);
%     \draw[bl] (3,-0.01) \uul (2.5,1.5) to (2,2); 
%     \draw[rd] (1,-0.01)  \uur (2,2) \ru (4,4); 
%     \draw[rd] (2,2) \ulu  (1,4); 
%  \end{tikzpicture}
 +
 \vcenter{\hbox{\includegraphics{figures/secondrel3.pdf}}}   
%  \begin{tikzpicture}[anchorbase,scale=.2]
%     \draw[bl] (0,-0.01) \uur (1,2) \ulu (0,4);
%    \draw[bl] (0,1.8) to (0,2.2) ;
%    \fill[bl] (0,2.2) circle (2.5mm);
%    \fill[bl] (0,1.8) circle (2.5mm);
%     \draw[bl]  (2.5,2.5) \ulu (2,4);
%     \draw[bl]  (1,2) to (2,2) to (2.5,2.5) \uru (3,4);
%     \draw[bl] (2,-0.01) \uur (2.5,1.5);
%     \draw[bl] (3,-0.01) \uul (2.5,1.5) to (2,2); 
%     \draw[rd] (1,-0.01)  \uur (2,2) \ru (4,4); 
%     \draw[rd] (2,2) \ulu  (1,4); 
% \end{tikzpicture}
+ 2
\vcenter{\hbox{\includegraphics{figures/secondrel4.pdf}}}   
% \begin{tikzpicture}[anchorbase,scale=.2]
%    \draw[bl] (0,-0.01) \uur (1,2) \ulu (0,4);
%    \draw[bl] (1,2)  to (2.5,2);
%    \draw[bl]  (2.5,2.5) \ulu (2,4);
%    \draw[bl]  (2.5,1.5) to (2.5,2.5) \uru (3,4);
%    \draw[bl] (2,-0.01) \uur (2.5,1.5);
%    \draw[bl] (3,-0.01) \uul (2.5,1.5); 
%    \fill[rd] (1,3.3) circle (2.5mm);
%    \draw[rd] (1,3.3) to  (1,4); 
%    \fill[rd] (1,0.7) circle (2.5mm);
%    \draw[rd] (1,-0.01) to  (1,0.7); 
%    \fill[rd] (4,3.3) circle (2.5mm);
%    \draw[rd] (4,3.3) to  (4,4); 
% \end{tikzpicture}
+
\vcenter{\hbox{\includegraphics{figures/secondrel5.pdf}}}   
%  \begin{tikzpicture}[anchorbase,scale=.2]
%     \draw[bl] (0,-0.01) \uur (1,2) \ulu (0,4);
%     \draw[bl]  (2,4)\dr (2.5,3.3)\ru (3,4);
%     \draw[bl] (2,-0.01) \uur (2.5,1.5);
%     \draw[bl] (3,-0.01) \uul (2.5,1.5) to [out=135,in=0] (1,2); 
%     \draw[rd] (1,4) \dr (2.5,2.5) \ru (4,4); 
%     \fill[rd] (1,0.7) circle (2.5mm);
%     \draw[rd] (1,-0.01) to  (1,0.7); 
%  \end{tikzpicture}
 +
 \vcenter{\hbox{\includegraphics{figures/secondrel6.pdf}}}   
%  \begin{tikzpicture}[anchorbase,scale=.2]
%     \draw[bl] (0,-0.01) \uur (1,2) \ulu (0,4);
%     \draw[bl] (1,2) to [out=0,in=225] (2.5,2.5);
%     \draw[bl]  (2.5,2.5) \ulu (2,4);
%     \draw[bl]  (2.5,2.5) \uru (3,4);
%     \draw[bl] (2,-0.01) \ur (2.5,.7) \rd (3,-0.01);
%     \draw[rd] (1,-0.01) \pu (4,3.5) to (4,4); 
%     \fill[rd] (1,3.3) circle (2.5mm);
%     \draw[rd] (1,3.3) to  (1,4); 
%  \end{tikzpicture}
 +
 \vcenter{\hbox{\includegraphics{figures/secondrel7.pdf}}}   
%  \begin{tikzpicture}[anchorbase,scale=.2]
%     \draw[bl] (0,-0.01) \pu (0,4);
%     \draw[bl]  (2.5,2.5) \ulu (2,4);
%     \draw[bl]  (2.5,1.5) to (2.5,2.5) \uru (3,4);
%     \draw[bl] (2,-0.01) \uur (2.5,1.5);
%     \draw[bl] (3,-0.01) \uul (2.5,1.5); 
%     \draw[rd] (1,-0.01) to (1,4); 
%     \fill[rd] (4,3.3) circle (2.5mm);
%     \draw[rd] (4,3.3) to  (4,4); 
%  \end{tikzpicture}
 +
 \vcenter{\hbox{\includegraphics{figures/secondrel8.pdf}}}   
%  \begin{tikzpicture}[anchorbase,scale=.2]
%     \draw[bl] (0,-0.01) \pu (0,4);
%     \draw[bl]  (2,4)\dr (2.5,3.3)\ru (3,4);
%     \draw[bl] (2,-0.01) \ur (2.5,.7) \rd (3,-0.01);
%     \draw[rd] (1,-0.01)  \uur (2,2) \ru (4,4); 
%     \draw[rd] (2,2) \ulu  (1,4); 
%  \end{tikzpicture}
\right)
}



